Polar Codes for CQ Channels: Decoding via Belief-Propagation with Quantum Messages

This paper considers the design and decoding of polar codes for general classical-quantum (CQ) channels. It focuses on decoding via belief-propagation with quantum messages (BPQM) and, in particular, the idea of paired-measurement BPQM (PM-BPQM) decoding. Since the PM-BPQM decoder admits a classical density evolution (DE) analysis, one can use DE to design a polar code for any CQ channel and then efficiently compute the trade-off between code rate and error probability. We have also implemented and tested a classical simulation of our PM-BPQM decoder for polar codes. While the decoder can be implemented efficiently on a quantum computer, simulating the decoder on a classical computer actually has exponential complexity. Thus, simulation results for the decoder are somewhat limited and are included primarily to validate our theoretical results.

==> Lenth16_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01075, xmax=0.22575,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.00475277777777778, ymax=0.126697222222222,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.0037953795379538
0.05 0.008
0.1 0.0101111111111111
0.15 0.00977777777777778
0.18 0.00761111111111111
0.2 0.00472222222222222
0.215 0.00122222222222222
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.109777777777778
0.05 0.120722222222222
0.1 0.0751117318435754
0.15 0.0751396648044693
0.18 0.0634078212290503
0.2 0.0832222222222222
0.215 0.0482777777777778
};
\end{axis}

\end{tikzpicture}


==> Lenth16_BLER7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.0126, xmax=0.2646,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.00841666666666667, ymax=0.268416666666667,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.188666666666667
0.05 0.204277777777778
0.1 0.238055555555556
0.15 0.255833333333333
0.18 0.252166666666667
0.2 0.233444444444444
0.23 0.184944444444444
0.252 0.135166666666667
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0131666666666667
0.05 0.0230555555555556
0.1 0.0287222222222222
0.15 0.0320555555555556
0.18 0.0317222222222222
0.2 0.028
0.23 0.0157777777777778
0.252 0.00416666666666667
};
\addlegendentry{Rate=$\frac{5}{16}$}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01075, xmax=0.22575,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.000958333333333333, ymax=0.0739027777777778,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.0452222222222222
0.05 0.0593888888888889
0.1 0.0688333333333333
0.15 0.0705
0.18 0.0549444444444444
0.2 0.0364444444444444
0.215 0.0190555555555556
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0316111111111111
0.05 0.0343333333333333
0.1 0.0373333333333333
0.15 0.0351666666666667
0.18 0.0252222222222222
0.2 0.0179444444444444
0.215 0.00694444444444444
};
\addlegendentry{Rate=$\frac{3}{8}$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0143888888888889
0.05 0.0157777777777778
0.1 0.0185
0.15 0.0187222222222222
0.18 0.0135
0.2 0.00872222222222222
0.215 0.00244444444444444
};
\addlegendentry{Rate=$\frac{1}{4}$}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER10_pmbpqm_helstrom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.01492, ymax=0.0707022222222222,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.0548
0.05 0.0571777777777778
0.1 0.0646888888888889
0.15 0.0681666666666667
0.2 0.0647777777777778
0.235 0.0547666666666667
0.25 0.0484666666666667
0.28 0.0320555555555556
0.297 0.0195666666666667
};
\addlegendentry{Rate=$\frac{1}{4}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0547888888888889
0.05 0.0654444444444444
0.1 0.0605111111111111
0.15 0.0498888888888889
0.2 0.0399888888888889
0.235 0.0320888888888889
0.25 0.0283666666666667
0.28 0.0221444444444444
0.297 0.0174555555555556
};
\addlegendentry{Rate=$\frac{1}{4}$ Helstrom}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER10_pmbpqm_helstrom1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.0497561111111111, ymax=0.148010555555556,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.113122222222222
0.05 0.118711111111111
0.1 0.143544444444444
0.15 0.133533333333333
0.2 0.128033333333333
0.235 0.111655555555556
0.25 0.100122222222222
0.28 0.0757333333333333
0.297 0.0561666666666667
};
\addlegendentry{Rate=$\frac{3}{8}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.1136
0.05 0.141355555555556
0.1 0.130444444444444
0.15 0.114611111111111
0.2 0.0999111111111111
0.235 0.087
0.25 0.0788333333333333
0.28 0.0649222222222222
0.297 0.0542222222222222
};
\addlegendentry{Rate=$\frac{3}{8}$ Helstrom}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER10_pmbpqm_helstrom_ncub.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.00137743714009304, ymax=0.557151661417723,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.113122222222222
0.05 0.118711111111111
0.1 0.143544444444444
0.15 0.133533333333333
0.2 0.128033333333333
0.235 0.111655555555556
0.25 0.100122222222222
0.28 0.0757333333333333
0.297 0.0561666666666667
};
\addlegendentry{Rate=$\frac{3}{8}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.1136
0.05 0.141355555555556
0.1 0.130444444444444
0.15 0.114611111111111
0.2 0.0999111111111111
0.235 0.087
0.25 0.0788333333333333
0.28 0.0649222222222222
0.297 0.0542222222222222
};
\addlegendentry{Rate=$\frac{3}{8}$ Helstrom}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3.75, mark options={solid}]
table {%
0 0.132972299169458
0.05 0.131663875787301
0.1 0.131529204854082
0.15 0.124304914031157
0.2 0.108009051155723
0.235 0.088931964444911
0.25 0.0778456363503701
0.28 0.0481968004903364
0.297 0.0266399018799853
};
\addlegendentry{Rate=$\frac{3}{8}$ UB}
\addplot [semithick, crimson2143940, mark=*, mark size=3.75, mark options={solid}]
table {%
0 0.531889196677831
0.05 0.526655503149202
0.1 0.52611681941633
0.15 0.497219656124629
0.2 0.432036204622892
0.235 0.355727857779644
0.25 0.31138254540148
0.28 0.192787201961345
0.297 0.106559607519941
};
\addlegendentry{Rate=$\frac{3}{8}$ NCUB}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER10_pmbpqm_helstrom_ub.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.0207946747517624, ymax=0.149389671572667,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.113122222222222
0.05 0.118711111111111
0.1 0.143544444444444
0.15 0.133533333333333
0.2 0.128033333333333
0.235 0.111655555555556
0.25 0.100122222222222
0.28 0.0757333333333333
0.297 0.0561666666666667
};
\addlegendentry{Rate=$\frac{3}{8}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.1136
0.05 0.141355555555556
0.1 0.130444444444444
0.15 0.114611111111111
0.2 0.0999111111111111
0.235 0.087
0.25 0.0788333333333333
0.28 0.0649222222222222
0.297 0.0542222222222222
};
\addlegendentry{Rate=$\frac{3}{8}$ Helstrom}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3.75, mark options={solid}]
table {%
0 0.132972299169458
0.05 0.131663875787301
0.1 0.131529204854082
0.15 0.124304914031157
0.2 0.108009051155723
0.235 0.088931964444911
0.25 0.0778456363503701
0.28 0.0481968004903364
0.297 0.0266399018799853
};
\addlegendentry{Rate=$\frac{3}{8}$ UB}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.0125, xmax=0.2625,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.0044, ymax=0.130044444444444,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.086
0.05 0.103555555555556
0.1 0.113222222222222
0.15 0.124333333333333
0.2 0.101777777777778
0.23 0.0812222222222222
0.25 0.05
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0641111111111111
0.05 0.0562222222222222
0.1 0.061
0.15 0.0684444444444444
0.2 0.0617777777777778
0.23 0.0293333333333333
0.25 0.019
};
\addlegendentry{Rate=$\frac{3}{8}$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0203333333333333
0.05 0.0282222222222222
0.1 0.0415555555555556
0.15 0.0344444444444444
0.2 0.0318888888888889
0.23 0.0211111111111111
0.25 0.0101111111111111
};
\addlegendentry{Rate=$\frac{1}{4}$}
\end{axis}

\end{tikzpicture}


==> Lenth8_BLER7_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.0125, xmax=0.2625,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.00420555555555556, ymax=0.310761111111111,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.086
0.05 0.103555555555556
0.1 0.113222222222222
0.15 0.124333333333333
0.2 0.101777777777778
0.23 0.0812222222222222
0.25 0.05
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0641111111111111
0.05 0.0562222222222222
0.1 0.061
0.15 0.0684444444444444
0.2 0.0617777777777778
0.23 0.0293333333333333
0.25 0.019
};
\addlegendentry{Rate=$\frac{3}{8}$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0203333333333333
0.05 0.0282222222222222
0.1 0.0415555555555556
0.15 0.0344444444444444
0.2 0.0318888888888889
0.23 0.0211111111111111
0.25 0.0101111111111111
};
\addlegendentry{Rate=$\frac{1}{4}$}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.279
0.05 0.296444444444444
0.1 0.264333333333333
0.15 0.261777777777778
0.2 0.24
0.23 0.264111111111111
0.25 0.225333333333333
};
\addlegendentry{Rate=$\frac{5}{8}$}
\end{axis}

\end{tikzpicture}


==> devsdecoder8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01, xmax=0.21,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Channel error rate},
ymajorgrids,
ymin=0.00537962452937414, ymax=0.523553351212888,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3.75, mark options={solid}]
table {%
0 0.49160192
0.05 0.491601314977961
0.1 0.491587565576977
0.15 0.491611000419063
0.2 0.491673091434779
0.2 0.49158671476787
};
% \addlegendentry{DE1}
\addplot [semithick, darkorange25512714, mark=Mercedes star*, mark size=3.75, mark options={solid}]
table {%
0 0.434849242546313
0.05 0.43416935720513
0.1 0.430339210881425
0.15 0.425343310014978
0.2 0.419214739161508
0.2 0.418965490427844
};
% \addlegendentry{DE2}
\addplot [semithick, forestgreen4416044, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.435311529464164
0.05 0.433488531797609
0.1 0.430317119338349
0.15 0.423701450780646
0.2 0.415376573677847
0.2 0.415929207361768
};
% \addlegendentry{DE3}
\addplot [semithick, crimson2143940, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.243014940447417
0.05 0.240086519544096
0.1 0.239874596293009
0.15 0.234743390616813
0.2 0.229042086679835
0.2 0.229556236372336
};
% \addlegendentry{DE4}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.436507360424324
0.05 0.434078532853756
0.1 0.429390828277096
0.15 0.425165043522826
0.2 0.413521918292922
0.2 0.410960823559392
};
% \addlegendentry{DE5}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.224233759057747
0.05 0.223494564763422
0.1 0.21868380260877
0.15 0.216516982204283
0.2 0.20776565578325
0.2 0.204901471489778
};
% \addlegendentry{DE6}
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.187398617918195
0.05 0.187598650246483
0.1 0.187899734957644
0.15 0.189487089855434
0.2 0.181925263471128
0.2 0.182776702745945
};
% \addlegendentry{DE7}
\addplot [semithick, gray127, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.0337051952423238
0.05 0.0334342425275398
0.1 0.0339463422257544
0.15 0.0368615566195175
0.2 0.0381976556388836
0.2 0.0365327217654158
};
% \addlegendentry{DE8}
\addplot [semithick, goldenrod18818934]
table {%
0 0.474
0.05 0.488349449166858
0.1 0.486878
0.15 0.500000000000001
0.2 0.494486747662896
0.2 0.486216869157242
};
% \addlegendentry{Sim1}
\addplot [semithick, darkturquoise23190207]
table {%
0 0.433
0.05 0.424535015362979
0.1 0.445301345085565
0.15 0.425971449342204
0.2 0.420370566125485
0.2 0.404694644209384
};
% \addlegendentry{Sim2}
\addplot [semithick, steelblue31119180]
table {%
0 0.424
0.05 0.439664507675629
0.1 0.428438941441396
0.15 0.438128241432771
0.2 0.419138147314465
0.2 0.402032368465506
};
% \addlegendentry{Sim3}
\addplot [semithick, darkorange25512714]
table {%
0 0.25
0.05 0.231651547562266
0.1 0.246982558911853
0.15 0.229243583810757
0.2 0.228328202229016
0.2 0.215485162200672
};
% \addlegendentry{Sim4}
\addplot [semithick, forestgreen4416044]
table {%
0 0.433
0.05 0.419746098952004
0.1 0.427873101096357
0.15 0.42673660936701
0.2 0.419229800230081
0.2 0.396646169401772
};
% \addlegendentry{Sim5}
\addplot [semithick, crimson2143940]
table {%
0 0.221
0.05 0.199183157141711
0.1 0.230764865555123
0.15 0.222750536898041
0.2 0.208559795248505
0.2 0.191874504218377
};
% \addlegendentry{Sim6}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.182
0.05 0.199820370182001
0.1 0.18953765613525
0.15 0.188849528295809
0.2 0.190862539633202
0.2 0.168106948989919
};
% \addlegendentry{Sim7}
\addplot [semithick, sienna1408675]
table {%
0 0.0290000000000026
0.05 0.0289329757422611
0.1 0.0358250278311706
0.15 0.0384726536701293
0.2 0.0363518562118736
0.2 0.0330159259069419
};
% \addlegendentry{Sim8}
\end{axis}

\end{tikzpicture}


==> devsdecoder8_d=0.05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01, xmax=0.21,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Channel error rate},
ymajorgrids,
ymin=-0.0143055699999977, ymax=0.300416970000001,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3.75, mark options={solid}]
table {%
0 0.284766395
0.05 0.284742202182795
0.1 0.284996248184613
0.15 0.283829231429529
0.2 0.284614677438501
0.2 0.284946596473337
};
% \addlegendentry{DE1}
\addplot [semithick, darkorange25512714, mark=Mercedes star*, mark size=3.75, mark options={solid}]
table {%
0 0.173089133584544
0.05 0.165009045993136
0.1 0.148588481922632
0.15 0.120607275174745
0.2 0.0887926677562934
0.2 0.0897577095255488
};
% \addlegendentry{DE2}
\addplot [semithick, forestgreen4416044, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.172173336698768
0.05 0.166192528383073
0.1 0.145402945526228
0.15 0.116162177202429
0.2 0.0721502985031977
0.2 0.0706942179075358
};
% \addlegendentry{DE3}
\addplot [semithick, crimson2143940, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.0248082831070887
0.05 0.024064749978371
0.1 0.0237105089542615
0.15 0.0201130061636059
0.2 0.00835888464490042
0.2 0.00828643127377648
};
% \addlegendentry{DE4}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.173344722245008
0.05 0.165568844079005
0.1 0.143649326744108
0.15 0.110340662034347
0.2 0.0594228227762601
0.2 0.0599946728602238
};
% \addlegendentry{DE5}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0221000976519489
0.05 0.0224303582954326
0.1 0.0189290120910537
0.15 0.0146509906960616
0.2 0.00616955475505843
0.2 0.00606690739498716
};
% \addlegendentry{DE6}
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0147524534935854
0.05 0.0138927503658465
0.1 0.0142498957042178
0.15 0.0117250703284446
0.2 0.005078657751314
0.2 0.00491077999369804
};
% \addlegendentry{DE7}
\addplot [semithick, gray127, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.000216559482120182
0.05 0.00034378924730849
0.1 0.000230421014188464
0.15 0.000231673243831332
0.2 0.00019578899185424
0.2 8.57342498242764e-05
};
% \addlegendentry{DE8}
\addplot [semithick, goldenrod18818934]
table {%
0 0.276
0.05 0.283872254522768
0.1 0.279821132275713
0.15 0.286111400000001
0.2 0.284108219245561
0.2 0.285080704744455
};
% \addlegendentry{Sim1}
\addplot [semithick, darkturquoise23190207]
table {%
0 0.175
0.05 0.173205307508291
0.1 0.146110709395063
0.15 0.127057857671679
0.2 0.0882091610818726
0.2 0.0890689827194987
};
% \addlegendentry{Sim2}
\addplot [semithick, steelblue31119180]
table {%
0 0.162
0.05 0.167533697324545
0.1 0.146000559096095
0.15 0.120125366586285
0.2 0.0706631030342149
0.2 0.0720308228446415
};
% \addlegendentry{Sim3}
\addplot [semithick, darkorange25512714]
table {%
0 0.0300000000000009
0.05 0.0264746879560238
0.1 0.024266114368986
0.15 0.0217410459351821
0.2 0.00789921622797411
0.2 0.00732073805380695
};
% \addlegendentry{Sim4}
\addplot [semithick, forestgreen4416044]
table {%
0 0.169
0.05 0.159818666259098
0.1 0.151190843541861
0.15 0.118923304421609
0.2 0.0595047406850577
0.2 0.0679095096651116
};
% \addlegendentry{Sim5}
\addplot [semithick, crimson2143940]
table {%
0 0.0270000000000022
0.05 0.0274958319700694
0.1 0.0241624167315799
0.15 0.016665153946862
0.2 0.00535298839037391
0.2 0.0056556462293577
};
% \addlegendentry{Sim6}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.011000000000002
0.05 0.00997003509837708
0.1 0.0172547849136071
0.15 0.0136710003369916
0.2 0.00524431022576295
0.2 0.00475328719531571
};
% \addlegendentry{Sim7}
\addplot [semithick, sienna1408675]
table {%
0 2.22044604925031e-15
0.05 3.6355821602853e-05
0.1 0.000173404685355246
0.15 0.000170376520203884
0.2 0.000105610227829701
0.2 0.000106007595639542
};
% \addlegendentry{Sim8}
\end{axis}

\end{tikzpicture}


==> devsdecoder8_d=0.07.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.012, xmax=0.252,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Channel error rate},
ymajorgrids,
ymin=-0.0175630012281231, ymax=0.376140636022717,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3.75, mark options={solid}]
table {%
0 0.350391036446707
0.05 0.350508546253503
0.1 0.350847627764054
0.15 0.349117724342536
0.2 0.351505205327407
0.24 0.35097240409486
};
\addplot [semithick, darkorange25512714, mark=Mercedes star*, mark size=3.75, mark options={solid}]
table {%
0 0.226941774150184
0.05 0.218241789482934
0.1 0.205591732878192
0.15 0.185029006632621
0.2 0.157384183473969
0.24 0.134639157165994
};
\addplot [semithick, forestgreen4416044, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.227299809249749
0.05 0.223610489478547
0.1 0.202506803053623
0.15 0.175211107838513
0.2 0.143285461657934
0.24 0.107936708105872
};
\addplot [semithick, crimson2143940, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.047258750042712
0.05 0.0455316471381957
0.1 0.0424458382559527
0.15 0.0392238523173626
0.2 0.0296854652939418
0.24 0.0152235554663014
};
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.228942954307988
0.05 0.221365523460192
0.1 0.207351868483595
0.15 0.175354794148493
0.2 0.133445401312201
0.24 0.0877841906392461
};
\addplot [semithick, sienna1408675, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.041383233218335
0.05 0.0386837344925249
0.1 0.0384504236179813
0.15 0.0319320396968197
0.2 0.0242231482764871
0.24 0.0112885028181775
};
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0295312783755933
0.05 0.0282861621313886
0.1 0.0300877491047927
0.15 0.0273993986093133
0.2 0.0213958387253957
0.24 0.00926791461761522
};
\addplot [semithick, gray127, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.00078085283940621
0.05 0.000797001754936799
0.1 0.00108656887991521
0.15 0.0010604727092357
0.2 0.00100501516989004
0.24 0.000444959542820866
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.352
0.05 0.335100800751796
0.1 0.358245016147679
0.15 0.348391385763781
0.2 0.354259415835896
0.24 0.34689165048196
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.243
0.05 0.232594136626079
0.1 0.222420495282314
0.15 0.186949796227473
0.2 0.163311552636859
0.24 0.129614718867929
};
\addplot [semithick, steelblue31119180]
table {%
0 0.242
0.05 0.219576753304072
0.1 0.221353861795481
0.15 0.181774991919135
0.2 0.149830019306437
0.24 0.102173948922789
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0540000000000005
0.05 0.0557918898118729
0.1 0.049845823799841
0.15 0.0446328158778031
0.2 0.0303033003069191
0.24 0.0131806871338941
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.234
0.05 0.221914088073442
0.1 0.230685266376091
0.15 0.175405392878483
0.2 0.139560384929402
0.24 0.080381088160879
};
\addplot [semithick, crimson2143940]
table {%
0 0.0420000000000018
0.05 0.0524809472829072
0.1 0.0432754093443431
0.15 0.0383770533127704
0.2 0.0252873070320886
0.24 0.00929571700419136
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0280000000000022
0.05 0.026638890571594
0.1 0.0340392522135244
0.15 0.0316787646255315
0.2 0.0212065127660418
0.24 0.00798319444504817
};
\addplot [semithick, sienna1408675]
table {%
0 0.00200000000000222
0.05 0.000896807373800327
0.1 0.00155934132123237
0.15 0.00098551809662051
0.2 0.000673953274505253
0.24 0.000332618646915063
};
\end{axis}

\end{tikzpicture}


==> devsdecoder8_d=0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.35in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.014, xmax=0.294,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Bit-Error Rate},
ymajorgrids,
ymin=-0.0204390514046846, ymax=0.454592335781175,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.41611392
0.05 0.416107087980236
0.1 0.416055352688864
0.15 0.416218133917444
0.2 0.415673730184305
0.25 0.416084367235248
0.28 0.415791598568638
};
\addlegendentry{DE1}
\addplot [semithick, darkorange25512714]
table {%
0 0.29373949110073
0.05 0.292254821702935
0.1 0.281655397785379
0.15 0.264263116496144
0.2 0.244529641218262
0.25 0.221227095623152
0.28 0.207185498064167
};
\addlegendentry{DE2}
\addplot [semithick, forestgreen4416044]
table {%
0 0.295526958968565
0.05 0.292315044722869
0.1 0.277933394734789
0.15 0.257314213675103
0.2 0.233406815969805
0.25 0.20007394631294
0.28 0.173332863713652
};
\addlegendentry{DE3}
\addplot [semithick, crimson2143940]
table {%
0 0.085900968003743
0.05 0.0858218951612495
0.1 0.0836024881141929
0.15 0.0776897803265689
0.2 0.0680684999384584
0.25 0.0505035961107294
0.28 0.0345473306703641
};
\addlegendentry{DE4}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.298131547572495
0.05 0.291309448137611
0.1 0.278476628290467
0.15 0.259485560827571
0.2 0.223789086899156
0.25 0.180548368411879
0.28 0.151023548144254
};
\addlegendentry{DE5}
\addplot [semithick, sienna1408675]
table {%
0 0.07510560955669
0.05 0.0736870739796811
0.1 0.0708038016072927
0.15 0.0669852695381367
0.2 0.0564293270541926
0.25 0.0397891957457863
0.28 0.0264907276012849
};
\addlegendentry{DE6}
\addplot [semithick, orchid227119194]
table {%
0 0.0550302335900342
0.05 0.0547998668337772
0.1 0.0532266899200449
0.15 0.0569867758486398
0.2 0.0478946494518695
0.25 0.0344314620505026
0.28 0.0212650272642687
};
\addlegendentry{DE7}
\addplot [semithick, gray127]
table {%
0 0.00269640978548158
0.05 0.00303683049865966
0.1 0.00286795438410536
0.15 0.00360888642055979
0.2 0.00293450831653563
0.25 0.0027351086029288
0.28 0.00115355834729747
};
\addlegendentry{DE8}
\addplot [semithick, steelblue31119180, only marks, mark=*]
table {%
0 0.433
0.05 0.406013285249116
0.1 0.428595490954372
0.15 0.414336373157761
0.2 0.416441600000004
0.25 0.414699701210866
0.28 0.412961335532298
};
\addlegendentry{Sim1}
\addplot [semithick, darkorange25512714, only marks, mark=*]
table {%
0 0.282
0.05 0.264736732901107
0.1 0.28176616687291
0.15 0.273592669028719
0.2 0.248221455891353
0.25 0.219372439052646
0.28 0.201909959924518
};
\addlegendentry{Sim2}
\addplot [semithick, forestgreen4416044, only marks, mark=*]
table {%
0 0.295
0.05 0.269795763598824
0.1 0.277908498462383
0.15 0.261594723204713
0.2 0.242071067005461
0.25 0.19632916788528
0.28 0.168295409670801
};
\addlegendentry{Sim3}
\addplot [semithick, crimson2143940, only marks, mark=*]
table {%
0 0.0810000000000003
0.05 0.0745038770671372
0.1 0.0786463345149953
0.15 0.0866199642699144
0.2 0.0737508673807332
0.25 0.0497030286177137
0.28 0.0319616638441536
};
\addlegendentry{Sim4}
\addplot [semithick, mediumpurple148103189, only marks, mark=*]
table {%
0 0.297
0.05 0.280229760990181
0.1 0.286066772961706
0.15 0.264559405582452
0.2 0.230800768256733
0.25 0.184167118833631
0.28 0.139582682632025
};
\addlegendentry{Sim5}
\addplot [semithick, sienna1408675, only marks, mark=*]
table {%
0 0.065000000000001
0.05 0.0626498001356725
0.1 0.0659199856496859
0.15 0.0729172521193913
0.2 0.0577866364620215
0.25 0.0397959333048028
0.28 0.0236027186131887
};
\addlegendentry{Sim6}
\addplot [semithick, orchid227119194, only marks, mark=*]
table {%
0 0.0470000000000013
0.05 0.0570053573064121
0.1 0.0457903319942032
0.15 0.0597027218577017
0.2 0.0559874367258089
0.25 0.0344985208195615
0.28 0.0167858542688323
};
\addlegendentry{Sim7}
\addplot [semithick, gray127, only marks, mark=*]
table {%
0 0.00200000000000222
0.05 0.00187231857370962
0.1 0.00272817160121858
0.15 0.00425992280338439
0.2 0.00299559553232608
0.25 0.00334979116955895
0.28 0.00115328437649088
};
\addlegendentry{Sim8}
\legend{}
\end{axis}

\end{tikzpicture}


==> devsdecoder_bscq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.25in,
height=2.5in,
legend style={at={(0.93,0.91)}},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\small, legend columns=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        },
xmajorgrids,
xmin=-0.0125, xmax=0.2625,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Channel Error Rate},
yticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        },
ymajorgrids,
ymin=-0.00534765641183686, ymax=0.26327441411485,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.25106432
0.05 0.251009467516075
0.1 0.250993139679818
0.15 0.250756254871098
0.2 0.250630980550724
0.25 0.250008454928234
};
\addlegendentry{DE1}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.149619257023514
0.05 0.144702723388131
0.1 0.133832857624136
0.15 0.118423652783711
0.2 0.0984132437980538
0.25 0.0722993581645053
};
\addlegendentry{DE2}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.143449103977979
0.05 0.143642465187761
0.1 0.13702309196749
0.15 0.116271866761361
0.2 0.0897135132808657
0.25 0.0573159698871257
};
\addlegendentry{DE3}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
0 0.0182448395683266
0.05 0.0182817594258726
0.1 0.0210565549409009
0.15 0.0175764287143261
0.2 0.0143428754735955
0.25 0.00699956217609898
};
\addlegendentry{DE4}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.25106432
0.05 0.25106432
0.1 0.25106432
0.15 0.25106432
0.2 0.25106432
0.25 0.25106432
};
\addlegendentry{Sim1}
\addplot [semithick, sienna1408675, mark=square*, mark size=3.75, mark options={solid}]
table {%
0 0.1472
0.05 0.14370625888686
0.1 0.133593292316189
0.15 0.117721207930688
0.2 0.0970042160859275
0.25 0.0721611105646063
};
\addlegendentry{Sim2}
\addplot [semithick, orchid227119194, mark=pentagon*, mark size=3.75, mark options={solid}]
table {%
0 0.147200000000001
0.05 0.143672000000001
0.1 0.133088000000002
0.15 0.115448000000001
0.2 0.0907520000000017
0.25 0.0590000000000013
};
\addlegendentry{Sim3}
\addplot [semithick, gray127, mark=+, mark size=3.75, mark options={solid}]
table {%
0 0.0181760000000013
0.05 0.0184456577017911
0.1 0.0188043977740844
0.15 0.0180559275998549
0.2 0.0146165513526725
0.25 0.00686243770301254
};
\addlegendentry{Sim4}
\end{axis}

\end{tikzpicture}


==> devsdecoder_psc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.25in,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,font=\small, legend columns=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta\)},
xmajorgrids,
xmin=0.730796326794896, xmax=1.6107963267949,
xminorgrids,
xtick style={color=black},
xticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        },
y grid style={darkgray176},
ylabel={Channel Error Rate},
ymajorgrids,
ymin=-0.0191096652031247, ymax=0.401302969265619,
yminorgrids,
ytick style={color=black},
yticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        },
]
\addplot [semithick, steelblue31119180, mark=Mercedes star flipped*, mark size=3.75, mark options={solid}]
table {%
1.5707963267949 0
1.4707963267949 0.0100478661650293
1.3707963267949 0.0390761885366693
1.2707963267949 0.0831169208909454
1.1707963267949 0.14237566540265
1.0707963267949 0.199817585597212
0.970796326794896 0.266289934504419
0.870796326794896 0.329452954373016
0.770796326794897 0.379806507517531
};
\addlegendentry{DE1}
\addplot [semithick, darkorange25512714, mark=Mercedes star*, mark size=3.75, mark options={solid}]
table {%
1.5707963267949 0
1.4707963267949 9.94051145394304e-05
1.3707963267949 0.00149826464957381
1.2707963267949 0.006643509138755
1.1707963267949 0.0187165845023176
1.0707963267949 0.0381214788376373
0.970796326794896 0.0696182413419772
0.870796326794896 0.111808851855008
0.770796326794897 0.158966896837877
};
\addlegendentry{DE2}
\addplot [semithick, forestgreen4416044, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=90}]
table {%
1.5707963267949 0
1.4707963267949 5.01394938294819e-05
1.3707963267949 0.000775220615833017
1.2707963267949 0.00376112671866502
1.1707963267949 0.0115006375288197
1.0707963267949 0.0263492478686181
0.970796326794896 0.0501292790572831
0.870796326794896 0.0849263354184328
0.770796326794897 0.131839808233942
};
\addlegendentry{DE3}
\addplot [semithick, crimson2143940, mark=Mercedes star*, mark size=3.75, mark options={solid,rotate=270}]
table {%
1.5707963267949 0
1.4707963267949 2.46687692495584e-09
1.3707963267949 6.06718032925002e-07
1.2707963267949 1.4542657598926e-05
1.1707963267949 0.000132229595325772
1.0707963267949 0.000698252791343723
0.970796326794896 0.00258973019518705
0.870796326794896 0.00747237329250516
0.770796326794897 0.0178500957986574
};
\addlegendentry{DE4}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
1.5707963267949 2.22044604925031e-16
1.4707963267949 0.00991704341450905
1.3707963267949 0.0386905821650815
1.2707963267949 0.0835187366177882
1.1707963267949 0.140148292807039
1.0707963267949 0.203433600817162
0.970796326794896 0.267997668602159
0.870796326794896 0.328897110566731
0.770796326794897 0.382193304062495
};
\addlegendentry{Sim1}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
1.5707963267949 3.33066907387547e-16
1.4707963267949 9.74216689968443e-05
1.3707963267949 0.00144956145310871
1.2707963267949 0.00659825523851221
1.1707963267949 0.0183552342346497
1.0707963267949 0.0389382842098346
0.970796326794896 0.0695738060650879
0.870796326794896 0.110346843819858
0.770796326794897 0.160168674602223
};
\addlegendentry{Sim2}
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
1.5707963267949 1.11022302462516e-15
1.4707963267949 4.96676648700234e-05
1.3707963267949 0.000778920833477192
1.2707963267949 0.00381345592737248
1.1707963267949 0.0114983525193786
1.0707963267949 0.026415246248769
0.970796326794896 0.0508234541595034
0.870796326794896 0.0861193179831495
0.770796326794897 0.132406457088151
};
\addlegendentry{Sim3}
\addplot [semithick, gray127, mark=triangle*, mark size=3.75, mark options={solid,rotate=270}]
table {%
1.5707963267949 1.33226762955019e-15
1.4707963267949 2.46687714700045e-09
1.3707963267949 6.06718033480114e-07
1.2707963267949 1.4542657598704e-05
1.1707963267949 0.000132229595326105
1.0707963267949 0.000698252791343945
0.970796326794896 0.00258973019518671
0.870796326794896 0.00747237329250616
0.770796326794897 0.0178500957986584
};
\addlegendentry{Sim4}
\end{axis}

\end{tikzpicture}


==> hard_dec_pmbpqm_polar_d=0.07,n=10,10k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.35in,
height=2.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xmin=-0.01225, xmax=0.25725,
xminorgrids,
xtick style={color=black},
xticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        },
y grid style={darkgray176},
ylabel={Code Rate},
ylabel near ticks,
ymajorgrids,
ymin=0.43, ymax=0.60,
yminorgrids,
ytick style={color=black},
yticklabel style={
            /pgf/number format/precision=2,
            /pgf/number format/fixed, /pgf/number format/fixed zerofill
        }
]
\addplot [mark=o,ultra thick, steelblue31119180]
table {%
0 0.4833984375
0.035 0.4775390625
0.105 0.470703125
0.14 0.47265625
0.175 0.482421875
0.21 0.51171875
0.245 0.5927734375
};
\addlegendentry{PM-BPQM:UB}
\addplot [mark=o,ultra thick, darkorange25512714]
table {%
0 0.4541015625
0.035 0.447265625
0.105 0.439453125
0.14 0.4384765625
0.175 0.451171875
0.21 0.4765625
0.245 0.5537109375
};
\addlegendentry{PM-BPQM:NCUB}
\addplot [mark=o,ultra thick, forestgreen4416044]
table {%
0 0.482421875
0.035 0.4853515625
0.105 0.482421875
0.14 0.4833984375
0.175 0.4833984375
0.21 0.4775390625
0.245 0.48046875
};
\addlegendentry{MF:UB}
\end{axis}
\end{tikzpicture}


==> hard_dec_pmbpqm_polar_d=0.09,n=10,10k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.35in,
height=2.5in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xmin=-0.0135, xmax=0.2835,
xminorgrids,
xtick style={color=black},
xticklabel style={
            /pgf/number format/fixed, 
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
y grid style={darkgray176},
ylabel={Code Rate},
ylabel near ticks,
ymajorgrids,
ymin=0.34, ymax=0.51,
yminorgrids,
ytick style={color=black},
yticklabel style={
            /pgf/number format/fixed, 
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        }
]
\addplot [mark=o,ultra thick, steelblue31119180]
table {%
0 0.4111328125
0.045 0.412109375
0.135 0.3994140625
0.18 0.4091796875
0.225 0.4296875
0.27 0.501
};
\addlegendentry{PM-BPQM:UB}
\addplot [mark=o,ultra thick, darkorange25512714]
table {%
0 0.380859375
0.045 0.3818359375
0.135 0.369140625
0.18 0.3779296875
0.225 0.396484375
0.27 0.464
};
\addlegendentry{PM-BPQM:NCUB}
\addplot [mark=o, ultra thick, forestgreen4416044]
table {%
0 0.4140625
0.045 0.412109375
0.135 0.412109375
0.18 0.4150390625
0.225 0.412109375
0.27 0.413
};
\addlegendentry{MF:UB}
\end{axis}

\end{tikzpicture}


==> modified_Lenth16_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01075, xmax=0.22575,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.00426111111111111, ymax=0.111483333333333,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.106222222222222
0.05 0.103
0.1 0.0944444444444444
0.15 0.0676666666666667
0.18 0.0492222222222222
0.2 0.0327777777777778
0.215 0.0181111111111111
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.003
0.05 0.00366666666666667
0.1 0.00555555555555556
0.15 0.005
0.18 0.00322222222222222
0.2 0.00222222222222222
0.215 0.001
};
\addlegendentry{Rate=$\frac{5}{16}$}
\end{axis}

\end{tikzpicture}


==> modified_Lenth16_BLER7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.0126, xmax=0.2646,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.00768888888888889, ymax=0.195688888888889,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.186444444444444
0.05 0.183333333333333
0.1 0.170555555555556
0.15 0.144222222222222
0.18 0.130444444444444
0.2 0.107888888888889
0.23 0.0746666666666667
0.252 0.047
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0132222222222222
0.05 0.017
0.1 0.0196666666666667
0.15 0.0168888888888889
0.18 0.0163333333333333
0.2 0.0136666666666667
0.23 0.00766666666666667
0.252 0.00155555555555556
};
\addlegendentry{Rate=$\frac{5}{16}$}
\end{axis}

\end{tikzpicture}


==> modified_Lenth8_BLER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01075, xmax=0.22575,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=-0.000875, ymax=0.0538194444444444,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.04445
0.05 0.0513333333333333
0.1 0.0508888888888889
0.15 0.0416666666666667
0.18 0.0338888888888889
0.2 0.0233333333333333
0.215 0.0108333333333333
};
\addlegendentry{Rate=$\frac{1}{2}$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0316111111111111
0.05 0.0313888888888889
0.1 0.0307222222222222
0.15 0.0239444444444444
0.18 0.0186111111111111
0.2 0.0113888888888889
0.215 0.0045
};
\addlegendentry{Rate=$\frac{3}{8}$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3.75, mark options={solid,rotate=90}]
table {%
0 0.0143888888888889
0.05 0.014
0.1 0.0147777777777778
0.15 0.0122777777777778
0.18 0.00994444444444444
0.2 0.00533333333333333
0.215 0.00161111111111111
};
\addlegendentry{Rate=$\frac{1}{4}$}
\end{axis}

\end{tikzpicture}


==> modified_Lenth8_BLER10_pmbpqm_helstrom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.00995555555555556, ymax=0.0622666666666667,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.0545
0.05 0.0554444444444444
0.1 0.0587222222222222
0.15 0.0546666666666667
0.2 0.0480555555555556
0.235 0.0405
0.25 0.035
0.28 0.024
0.297 0.0151111111111111
};
\addlegendentry{Rate=$\frac{1}{4}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.0533888888888889
0.05 0.0598888888888889
0.1 0.0545555555555556
0.15 0.0407777777777778
0.2 0.0308888888888889
0.235 0.0256111111111111
0.25 0.0218888888888889
0.28 0.0153888888888889
0.297 0.0123333333333333
};
\addlegendentry{Rate=$\frac{1}{4}$ Helstrom}
\end{axis}

\end{tikzpicture}


==> modified_Lenth8_BLER10_pmbpqm_helstrom_ncub.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.00150364337615015, ymax=0.549657802963767,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.111611111111111
0.05 0.113055555555556
0.1 0.123722222222222
0.15 0.103555555555556
0.2 0.0901111111111111
0.235 0.0765
0.25 0.0695
0.28 0.0501666666666667
0.297 0.0353888888888889
};
\addlegendentry{Rate=$\frac{3}{8}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.113388888888889
0.05 0.125888888888889
0.1 0.114388888888889
0.15 0.0941111111111111
0.2 0.0733888888888889
0.235 0.0627222222222222
0.25 0.0504444444444444
0.28 0.041
0.297 0.0343888888888889
};
\addlegendentry{Rate=$\frac{3}{8}$ Helstrom}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3.75, mark options={solid}]
table {%
0 0.126846791608455
0.05 0.131185426200173
0.1 0.12930272078094
0.15 0.121500013303912
0.2 0.109631298700254
0.235 0.0887092761089791
0.25 0.0770556491763592
0.28 0.047335480781893
0.297 0.0264197415392237
};
\addlegendentry{Rate=$\frac{3}{8}$ UB}
\addplot [semithick, crimson2143940, mark=*, mark size=3.75, mark options={solid}]
table {%
0 0.507387166433821
0.05 0.524741704800694
0.1 0.51721088312376
0.15 0.486000053215646
0.2 0.438525194801016
0.235 0.354837104435916
0.25 0.308222596705437
0.28 0.189341923127572
0.297 0.105678966156895
};
\addlegendentry{Rate=$\frac{3}{8}$ NCUB}
\end{axis}

\end{tikzpicture}


==> modified_Lenth8_BLER10_pmbpqm_helstrom_ub.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=-0.01485, xmax=0.31185,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Block Error Rate},
ymajorgrids,
ymin=0.0211814573061762, ymax=0.136423710433221,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=3.75, mark options={solid,rotate=180}]
table {%
0 0.111611111111111
0.05 0.113055555555556
0.1 0.123722222222222
0.15 0.103555555555556
0.2 0.0901111111111111
0.235 0.0765
0.25 0.0695
0.28 0.0501666666666667
0.297 0.0353888888888889
};
\addlegendentry{Rate=$\frac{3}{8}$ PMBPQM}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3.75, mark options={solid}]
table {%
0 0.113388888888889
0.05 0.125888888888889
0.1 0.114388888888889
0.15 0.0941111111111111
0.2 0.0733888888888889
0.235 0.0627222222222222
0.25 0.0504444444444444
0.28 0.041
0.297 0.0343888888888889
};
\addlegendentry{Rate=$\frac{3}{8}$ Helstrom}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3.75, mark options={solid}]
table {%
0 0.126846791608455
0.05 0.131185426200173
0.1 0.12930272078094
0.15 0.121500013303912
0.2 0.109631298700254
0.235 0.0887092761089791
0.25 0.0770556491763592
0.28 0.047335480781893
0.297 0.0264197415392237
};
\addlegendentry{Rate=$\frac{3}{8}$ UB}
\end{axis}

\end{tikzpicture}


==> polar4.tex <==
\begin{tikzpicture}%
    [scale=0.8,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$u_1$};
    \node (u2) [var] at (-0.5,-2) {$u_2$};
    \node (u3) [var] at (-0.5,-4) {$u_3$};
    \node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
    \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_2$};
    \node (v3) [var] at (3.5,-4) {$v_3$};
    \node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \path[draw,thick] (u1) -- node {} (f1);      
    \path[draw,thick] (u2) -- node {} (f2);
    \path[draw,thick] (u2) -- node {} (f1);
    \path[draw,thick] (u3) -- node {} (f3);
    \path[draw,thick] (u4) -- node {} (f4);
    \path[draw,thick] (u4) -- node {} (f3);
    \path[draw,thick] (f1) -- node {} (v1);      
    \path[draw,thick] (f2) -- node {} (v3);
    \path[draw,thick] (f3) -- node {} (v2);
    \path[draw,thick] (f4) -- node {} (v4);
    \path[draw,thick] (v1) -- node {} (g1);      
    \path[draw,thick] (v2) -- node {} (g2);
    \path[draw,thick] (v2) -- node {} (g1);
    \path[draw,thick] (v3) -- node {} (g3);
    \path[draw,thick] (v4) -- node {} (g4);
    \path[draw,thick] (v4) -- node {} (g3);
    \path[draw,thick] (g1) -- node {} (x1);      
    \path[draw,thick] (g2) -- node {} (x2);
    \path[draw,thick] (g3) -- node {} (x3);
    \path[draw,thick] (g4) -- node {} (x4);

	  %\node[right, inner sep=4pt] at (x1.east) {$W_{1} (y_1|x_1)$};


%   \node[draw=red,thick,rounded corners,fit=(f1) (x2) (x3)] (W23) {};
% 	  %\node[below, inner sep=4pt] (W23l) at (W23.south) {$\;\; W_{23} (y_2,y_3|x_1)$};
	  
%  \node[draw=red,thick,rounded corners,fit=(f2) (x4) (x5)] (W45) {};
% 	  %\node[below, inner sep=4pt] (W45l) at (W45.south) {$\;\; W_{45} (y_4,y_5|x_1)$};
	  
% 	  %\node[draw,thick,red,rounded corners,inner sep=2pt,fit=(x1) (f1) (f2) (x2) (x3) (x4) (x5) (W23l) (W45l)] (W) {};
% 	  \node[above, inner sep=4pt] at (x1.north) {\large $\;\; W (y_1,\ldots,y_5|x_1)$};	  
    \end{tikzpicture}

==> polar4dec1.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$u_1$};
    %\node (u2) [var] at (-0.5,-2) {$u_2$};
    %\node (u3) [var] at (-0.5,-4) {$u_3$};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    %\node (f2) [factor] at (1.5,-2) {};
    %\node (f3) [factor] at (1.5,-4) {};
    %\node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    %\node (v3) [var] at (3.5,-4) {$v_2$};
    %\node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    %\node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    %\node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[->,thick] (x2) -- (g1);      
    %\draw[thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[->,thick] (x4) -- (g3);      
    %\draw[thick] (x4) -- (g4);
    \draw[->,thick] (g1) -- (v1);
    %\draw[thick] (g2) -- (v3);
    \draw[->,thick] (g3) -- (v2);
    %\draw[thick] (g4) -- (v4);
    \draw[->,thick] (v1) -- (f1);      
    \draw[->,thick] (v2) -- (f1);      
    %\draw[thick] (v2) -- (f2);      
    %\draw[thick] (v3) -- (f3);      
    %\draw[thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[->,thick] (f1) -- (u1);
    %\draw[thick] (f2) -- (u2);
    %\draw[thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec2.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$};
    \node (u2) [var] at (-0.5,-2) {$u_2$};
    %\node (u3) [var] at (-0.5,-4) {$u_3$};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    %\node (f3) [factor] at (1.5,-4) {};
    %\node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    %\node (v3) [var] at (3.5,-4) {$v_4$};
    %\node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    %\node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    %\node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[->,thick] (x2) -- (g1);      
    %\draw[thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[->,thick] (x4) -- (g3);      
    %\draw[thick] (x4) -- (g4);
    \draw[->,thick] (g1) -- (v1);
    %\draw[thick] (g2) -- (v3);
    \draw[->,thick] (g3) -- (v2);
    %\draw[thick] (g4) -- (v4);
    \draw[->,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[->,thick] (v2) -- (f2);      
    %\draw[thick] (v3) -- (f3);      
    %\draw[thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    \draw[->,thick] (f1) -- (u2);
    \draw[->,thick] (f2) -- (u2);
    %\draw[thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec3.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$};
    \node (u2) [var] at (-0.5,-2) {$\hat{u}_2$};
    \node (u3) [var] at (-0.5,-4) {$u_3$};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
  %  \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    \node (v3) [var] at (3.5,-4) {$v_2$};
    \node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[<-,thick] (x2) -- (g1); 
    \draw[->,thick](u2) -- (f1);
    \draw[->,thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[<-,thick] (x4) -- (g3);      
    \draw[->,thick] (x4) -- (g4);
    \draw[<-,thick] (g1) -- (v1);
    \draw[->,thick] (g2) -- (v3);
    \draw[<-,thick] (g3) -- (v2);
    \draw[->,thick] (g4) -- (v4);
    \draw[<-,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[<-,thick] (v2) -- (f2);      
    \draw[->,thick] (v3) -- (f3);      
    \draw[->,thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    %\draw[->,thick] (f1) -- (u2);
    \draw[<-,thick] (f2) -- (u2);
    \draw[->,thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec4.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$};
    \node (u2) [var] at (-0.5,-2) {$\hat{u}_2$};
    \node (u3) [var] at (-0.5,-4) {$\hat{u}_3$};
    \node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
    \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    \node (v3) [var] at (3.5,-4) {$v_2$};
    \node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[<-,thick] (x2) -- (g1);  
     \draw[->,thick](u2) -- (f1);
    \draw[->,thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[<-,thick] (x4) -- (g3);      
    \draw[->,thick] (x4) -- (g4);
    \draw[<-,thick] (g1) -- (v1);
    \draw[->,thick] (g2) -- (v3);
    \draw[<-,thick] (g3) -- (v2);
    \draw[->,thick] (g4) -- (v4);
    \draw[<-,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[<-,thick] (v2) -- (f2);      
    \draw[->,thick] (v3) -- (f3);      
    \draw[<-,thick] (u4) -- (f3);      
    \draw[->,thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    %\draw[->,thick] (f1) -- (u2);
    \draw[<-,thick] (f2) -- (u2);
    \draw[<-,thick] (f3) -- (u3);
    \draw[->,thick] (f4) -- (u4);

\end{tikzpicture}

==> polardec4.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$u_1$};
    \node (u2) [var] at (-0.5,-2) {$u_2$};
    \node (u3) [var] at (-0.5,-4) {$u_3$};
    \node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
    \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    \node (v3) [var] at (3.5,-4) {$v_2$};
    \node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[thick] (x1) -- (g1);      
    \draw[thick] (x2) -- (g1);      
    \draw[thick] (x2) -- (g2);      
    \draw[thick] (x3) -- (g3);      
    \draw[thick] (x4) -- (g3);      
    \draw[thick] (x4) -- (g4);
    \draw[thick] (g1) -- (v1);
    \draw[thick] (g2) -- (v3);
    \draw[thick] (g3) -- (v2);
    \draw[thick] (g4) -- (v4);
    \draw[thick] (v1) -- (f1);      
    \draw[thick] (v2) -- (f1);      
    \draw[thick] (v2) -- (f2);      
    \draw[thick] (v3) -- (f3);      
    \draw[thick] (v4) -- (f3);      
    \draw[thick] (v4) -- (f4);
    \draw[thick] (f1) -- (u1);
    \draw[thick] (f2) -- (u2);
    \draw[thick] (f3) -- (u3);
    \draw[thick] (f4) -- (u4);

    \end{tikzpicture}

==> polarization_d=0.08,g=0.05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=3.5in,
height=2.75in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Channel Rank},
xmajorgrids,
xmin=0.2,
xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Channel Error Rate},
ylabel near ticks,
ymajorgrids,
ymin=-0.025, ymax=0.525,
yminorgrids,
ytick style={color=black},
every axis plot/.append style={very thick}
]
\addplot [steelblue31119180]
table {%
0 0
0.0078125 0
0.015625 0
0.0234375 0
0.03125 0
0.0390625 0
0.046875 0
0.0546875 0
0.0625 4.44089209850063e-16
0.0703125 1.88737914186277e-15
0.078125 1.22124532708767e-14
0.0859375 2.34257058195908e-14
0.09375 3.62343488546912e-12
0.1015625 7.26729787459135e-12
0.109375 1.07027720019914e-11
0.1171875 7.43973771477613e-11
0.125 1.7283030562254e-10
0.1328125 1.19415666244294e-09
0.140625 1.2038392505076e-08
0.1484375 3.49207868177714e-08
0.15625 4.39403849972209e-08
0.1640625 9.51571793583739e-08
0.171875 4.29073138130676e-07
0.1796875 6.15358656363973e-07
0.1875 7.15048295041321e-06
0.1953125 1.84800368023819e-05
0.203125 8.76890468280989e-05
0.2109375 0.00021922313772027
0.21875 0.000248086733767416
0.2265625 0.000258766219937367
0.234375 0.000378327044003757
0.2421875 0.000452538383792112
0.25 0.000534821106933259
0.2578125 0.000641286899205284
0.265625 0.000836040422962703
0.2734375 0.000943520223702254
0.28125 0.00147230117059971
0.2890625 0.00159724223432656
0.296875 0.00162249762362299
0.3046875 0.00191882185789582
0.3125 0.0023901457798654
0.3203125 0.00369899704909715
0.328125 0.00414323581015763
0.3359375 0.00415371222675232
0.34375 0.00518850396880055
0.3515625 0.00686403951303616
0.359375 0.00801581085352321
0.3671875 0.00833196952476378
0.375 0.0130977949832692
0.3828125 0.0132264181371698
0.390625 0.0148437102258844
0.3984375 0.0189174076045439
0.40625 0.0194566626767844
0.4140625 0.0260757003271522
0.421875 0.0264542847938467
0.4296875 0.028927143680142
0.4375 0.0313228894842102
0.4453125 0.0334623717067936
0.453125 0.0380172654743698
0.4609375 0.0527673444254653
0.46875 0.0553565523287824
0.4765625 0.0572032920526387
0.484375 0.0591220549368148
0.4921875 0.0692908819509905
0.5 0.0780930937304934
0.5078125 0.0803260075107461
0.515625 0.0849592300008917
0.5234375 0.0888426038719812
0.53125 0.0922791356548562
0.5390625 0.110473033402398
0.546875 0.118875600621504
0.5546875 0.128029669402451
0.5625 0.129718575946301
0.5703125 0.149877240848519
0.578125 0.163825570872651
0.5859375 0.172038343331312
0.59375 0.174097812456373
0.6015625 0.185429709237209
0.609375 0.204944245547624
0.6171875 0.213436862216831
0.625 0.233241431094042
0.6328125 0.234411501271041
0.640625 0.256832888089298
0.6484375 0.277826878063627
0.65625 0.279314575024061
0.6640625 0.28140672945986
0.671875 0.303723871002997
0.6796875 0.318079720914806
0.6875 0.329502724241351
0.6953125 0.329873431553133
0.703125 0.344640960716981
0.7109375 0.352750468130651
0.71875 0.363092442088139
0.7265625 0.367962309095942
0.734375 0.389036788986444
0.7421875 0.390041842626293
0.75 0.391750176397648
0.7578125 0.398666493805675
0.765625 0.411615114381952
0.7734375 0.416706098289745
0.78125 0.433473755735902
0.7890625 0.433695569355219
0.796875 0.458055183007306
0.8046875 0.464009024791892
0.8125 0.475375653851858
0.8203125 0.480897230273327
0.828125 0.484186684235895
0.8359375 0.486621563438693
0.84375 0.490564261724444
0.8515625 0.492352405913643
0.859375 0.492461176523959
0.8671875 0.492804652566934
0.875 0.494003572477491
0.8828125 0.495517101457583
0.890625 0.495681714628826
0.8984375 0.495893262274053
0.90625 0.496123958437885
0.9140625 0.496189306865122
0.921875 0.496419594094338
0.9296875 0.496993436800331
0.9375 0.499967496033679
0.9453125 0.499990661600929
0.953125 0.49999090947707
0.9609375 0.499991095122121
0.96875 0.499992340859127
0.9765625 0.499994313358825
0.984375 0.499999999898782
0.9921875 0.5
};
\addlegendentry{$n=7$}
\addplot [darkorange25512714]
table {%
0 0
0.00390625 0
0.0078125 0
0.01171875 0
0.015625 0
0.01953125 0
0.0234375 0
0.02734375 0
0.03125 0
0.03515625 0
0.0390625 0
0.04296875 0
0.046875 0
0.05078125 0
0.0546875 0
0.05859375 0
0.0625 0
0.06640625 0
0.0703125 0
0.07421875 0
0.078125 0
0.08203125 0
0.0859375 0
0.08984375 0
0.09375 0
0.09765625 0
0.1015625 0
0.10546875 0
0.109375 0
0.11328125 0
0.1171875 2.22044604925031e-16
0.12109375 6.66133814775094e-16
0.125 2.44249065417534e-15
0.12890625 8.65973959207622e-15
0.1328125 2.58681964737661e-14
0.13671875 3.85247389544929e-14
0.140625 1.36057831667813e-12
0.14453125 2.61834998127597e-12
0.1484375 1.15101261854988e-11
0.15234375 1.20630172517622e-11
0.15625 2.70946598490696e-11
0.16015625 8.42186320682003e-11
0.1640625 1.48666301491573e-10
0.16796875 1.67929892214147e-10
0.171875 3.01409008862663e-10
0.17578125 5.4249638115067e-10
0.1796875 1.24376420274075e-09
0.18359375 2.6241494532897e-09
0.1875 4.02007660493808e-09
0.19140625 4.0937372380867e-09
0.1953125 4.79718131884965e-09
0.19921875 1.26837772507216e-08
0.203125 2.14503466100524e-08
0.20703125 2.58199670533088e-08
0.2109375 4.38800098478964e-08
0.21484375 1.24365994058628e-07
0.21875 1.4279263071959e-07
0.22265625 3.05996086802374e-07
0.2265625 1.10221455040804e-06
0.23046875 2.11849805464848e-06
0.234375 2.13992167241717e-06
0.23828125 4.38024718907304e-06
0.2421875 1.55595950674936e-05
0.24609375 1.62243485096747e-05
0.25 4.61162331893972e-05
0.25390625 4.76348201742249e-05
0.2578125 5.13707233028571e-05
0.26171875 5.85648453466092e-05
0.265625 6.70466727586971e-05
0.26953125 7.04077124564773e-05
0.2734375 7.69659987426285e-05
0.27734375 9.72631785537414e-05
0.28125 0.000107553096508228
0.28515625 0.000138372035249246
0.2890625 0.00017656240449393
0.29296875 0.000238439161050041
0.296875 0.000273288733981358
0.30078125 0.000358743911491488
0.3046875 0.000397291670467315
0.30859375 0.000524087026315789
0.3125 0.000531001501862138
0.31640625 0.000735242999793662
0.3203125 0.000916185155173554
0.32421875 0.000945358284143438
0.328125 0.00110528680847732
0.33203125 0.00125058051875526
0.3359375 0.00128628008572906
0.33984375 0.00131316878522381
0.34375 0.00131648402361229
0.34765625 0.00194783223480821
0.3515625 0.00231571064086311
0.35546875 0.00292577493672352
0.359375 0.00314366773618358
0.36328125 0.0032111544767488
0.3671875 0.00325612120056662
0.37109375 0.00334256474074723
0.375 0.00378039859982426
0.37890625 0.00391698480782665
0.3828125 0.00405368958208385
0.38671875 0.00518278172930187
0.390625 0.00538733619418519
0.39453125 0.00670148348112165
0.3984375 0.00694727472075862
0.40234375 0.0073968128683034
0.40625 0.00815748328794108
0.41015625 0.00944271810726394
0.4140625 0.0106916202464972
0.41796875 0.0116507152660739
0.421875 0.0121612396002008
0.42578125 0.0126267440129545
0.4296875 0.014543807436702
0.43359375 0.0153705088367341
0.4375 0.018915957232559
0.44140625 0.0212120935990251
0.4453125 0.0213015683166445
0.44921875 0.0228596021828058
0.453125 0.0231404155796253
0.45703125 0.0268407235393838
0.4609375 0.0269769882524772
0.46484375 0.0272731343620545
0.46875 0.0285775746493597
0.47265625 0.0297501837977707
0.4765625 0.0322258536909693
0.48046875 0.0387971908778986
0.484375 0.0390848531753148
0.48828125 0.0450450311977688
0.4921875 0.0465885731482329
0.49609375 0.0482453757705696
0.5 0.0531379503480203
0.50390625 0.0560143808975694
0.5078125 0.0591003150070415
0.51171875 0.0631456250962041
0.515625 0.068217831612268
0.51953125 0.0708145912115601
0.5234375 0.0765804787580102
0.52734375 0.0823306556463697
0.53125 0.0847797291866612
0.53515625 0.0887058124652651
0.5390625 0.0890937242008265
0.54296875 0.0928597046668405
0.546875 0.102461568375265
0.55078125 0.104287192504498
0.5546875 0.111706299166804
0.55859375 0.116319382868131
0.5625 0.126437451807615
0.56640625 0.131083821293868
0.5703125 0.137071394638085
0.57421875 0.138630985457128
0.578125 0.148036511493923
0.58203125 0.153133916167971
0.5859375 0.159481944555529
0.58984375 0.160842047278326
0.59375 0.167806074398595
0.59765625 0.184602545365873
0.6015625 0.186476181591535
0.60546875 0.186879508463206
0.609375 0.20739406112684
0.61328125 0.209673408330388
0.6171875 0.212436149400995
0.62109375 0.217856149461299
0.625 0.224215254608982
0.62890625 0.234128709927726
0.6328125 0.23552477842589
0.63671875 0.238195167935948
0.640625 0.244432187059606
0.64453125 0.263219773218165
0.6484375 0.272407052043162
0.65234375 0.280576862899295
0.65625 0.281600948312301
0.66015625 0.28630671417636
0.6640625 0.289205089864846
0.66796875 0.306853254797755
0.671875 0.307666790945133
0.67578125 0.309851532063433
0.6796875 0.326093280766919
0.68359375 0.329721897827476
0.6875 0.337523547117336
0.69140625 0.340646144555577
0.6953125 0.34312038214419
0.69921875 0.355149241231515
0.703125 0.362955489257885
0.70703125 0.367501650070022
0.7109375 0.379960236265839
0.71484375 0.386034433892869
0.71875 0.390022170997146
0.72265625 0.403375739970066
0.7265625 0.405116887243554
0.73046875 0.40712876737207
0.734375 0.411911353731296
0.73828125 0.424362841497862
0.7421875 0.434164049228738
0.74609375 0.435256726548024
0.75 0.438981154443982
0.75390625 0.440909841856344
0.7578125 0.447144422665925
0.76171875 0.455156742533429
0.765625 0.455843315990652
0.76953125 0.456504337953597
0.7734375 0.460481472615898
0.77734375 0.466624328427614
0.78125 0.467586437739323
0.78515625 0.470775543546374
0.7890625 0.47351838252477
0.79296875 0.476025523860811
0.796875 0.478467121445195
0.80078125 0.478959969534455
0.8046875 0.479260505519107
0.80859375 0.481777751699877
0.8125 0.482640628164949
0.81640625 0.485817866916485
0.8203125 0.486139585593551
0.82421875 0.48763598682052
0.828125 0.488508873116288
0.83203125 0.489583207017997
0.8359375 0.491123325880586
0.83984375 0.491419122229659
0.84375 0.49247531738842
0.84765625 0.492512299368347
0.8515625 0.492566229482597
0.85546875 0.492943896674292
0.859375 0.494509057842485
0.86328125 0.494628090799922
0.8671875 0.495829061026285
0.87109375 0.497955180194148
0.875 0.498836482367098
0.87890625 0.498962098275394
0.8828125 0.499517629278887
0.88671875 0.499589541234812
0.890625 0.49972844422825
0.89453125 0.499817281305557
0.8984375 0.499884853947666
0.90234375 0.499930336530225
0.90625 0.499935259082466
0.91015625 0.499935265292612
0.9140625 0.499938007609615
0.91796875 0.499961747463106
0.921875 0.499966020802333
0.92578125 0.499967954018602
0.9296875 0.499971780497101
0.93359375 0.499974513149134
0.9375 0.49997480243151
0.94140625 0.499979861560333
0.9453125 0.499982128367871
0.94921875 0.499982283825829
0.953125 0.499985125129463
0.95703125 0.499987987928058
0.9609375 0.499989432575336
0.96484375 0.499999999667688
0.96875 0.499999999817392
0.97265625 0.499999999835494
0.9765625 0.499999999845428
0.98046875 0.499999999857606
0.984375 0.5
0.98828125 0.5
0.9921875 0.5
0.99609375 0.5
};
\addlegendentry{$n=8$}
\addplot [forestgreen4416044]
table {%
0 0
0.001953125 0
0.00390625 0
0.005859375 0
0.0078125 0
0.009765625 0
0.01171875 0
0.013671875 0
0.015625 0
0.017578125 0
0.01953125 0
0.021484375 0
0.0234375 0
0.025390625 0
0.02734375 0
0.029296875 0
0.03125 0
0.033203125 0
0.03515625 0
0.037109375 0
0.0390625 0
0.041015625 0
0.04296875 0
0.044921875 0
0.046875 0
0.048828125 0
0.05078125 0
0.052734375 0
0.0546875 0
0.056640625 0
0.05859375 0
0.060546875 0
0.0625 0
0.064453125 0
0.06640625 0
0.068359375 0
0.0703125 0
0.072265625 0
0.07421875 0
0.076171875 0
0.078125 0
0.080078125 0
0.08203125 0
0.083984375 0
0.0859375 0
0.087890625 0
0.08984375 0
0.091796875 0
0.09375 0
0.095703125 0
0.09765625 0
0.099609375 0
0.1015625 0
0.103515625 0
0.10546875 0
0.107421875 0
0.109375 0
0.111328125 0
0.11328125 0
0.115234375 0
0.1171875 0
0.119140625 0
0.12109375 0
0.123046875 0
0.125 0
0.126953125 0
0.12890625 0
0.130859375 0
0.1328125 0
0.134765625 0
0.13671875 0
0.138671875 0
0.140625 0
0.142578125 0
0.14453125 0
0.146484375 0
0.1484375 0
0.150390625 0
0.15234375 0
0.154296875 0
0.15625 0
0.158203125 0
0.16015625 0
0.162109375 0
0.1640625 0
0.166015625 0
0.16796875 0
0.169921875 0
0.171875 0
0.173828125 1.11022302462516e-16
0.17578125 2.22044604925031e-16
0.177734375 1.77635683940025e-15
0.1796875 7.105427357601e-15
0.181640625 2.32036612146658e-14
0.18359375 4.80726569662693e-14
0.185546875 8.29336599394992e-14
0.1875 1.91291427142914e-13
0.189453125 5.89639448378421e-13
0.19140625 1.98741023638149e-12
0.193359375 2.68585154117318e-12
0.1953125 3.16657811083587e-12
0.197265625 4.0233372189391e-12
0.19921875 5.02087260656481e-12
0.201171875 5.18551868111672e-12
0.203125 8.3579809739831e-12
0.205078125 1.00903729816082e-11
0.20703125 1.67396096983907e-11
0.208984375 2.21342943973468e-11
0.2109375 1.27242327785382e-10
0.212890625 1.42327039043266e-10
0.21484375 2.39877340213468e-10
0.216796875 3.23394311330105e-10
0.21875 3.38075456518538e-10
0.220703125 3.63033603179019e-10
0.22265625 5.86678816638653e-10
0.224609375 7.93620724692801e-10
0.2265625 9.70057367766231e-10
0.228515625 9.90997506278291e-10
0.23046875 2.78043355006474e-09
0.232421875 6.20791362759832e-09
0.234375 1.00677390868498e-08
0.236328125 1.09215029242549e-08
0.23828125 1.43296671195614e-08
0.240234375 1.46642633591654e-08
0.2421875 1.64985636263992e-08
0.244140625 3.29218056149827e-08
0.24609375 3.33654962547669e-08
0.248046875 3.5104731010982e-08
0.25 3.7544686248836e-08
0.251953125 4.1996149113821e-08
0.25390625 5.2014187068572e-08
0.255859375 5.38970102992309e-08
0.2578125 6.8217186566244e-08
0.259765625 1.42573229777732e-07
0.26171875 1.53731544383362e-07
0.263671875 1.65103839822045e-07
0.265625 2.04249954505187e-07
0.267578125 2.18507546723146e-07
0.26953125 2.57582663754086e-07
0.271484375 5.96088699622577e-07
0.2734375 2.8245443973729e-06
0.275390625 3.18093128770514e-06
0.27734375 4.20355760477609e-06
0.279296875 5.54143229991588e-06
0.28125 6.93424450270985e-06
0.283203125 7.08975071106455e-06
0.28515625 7.79377368764766e-06
0.287109375 1.11468905159562e-05
0.2890625 1.11975092051964e-05
0.291015625 1.43249772875942e-05
0.29296875 1.51916576340838e-05
0.294921875 1.58004799641898e-05
0.296875 1.69745067705174e-05
0.298828125 1.83703561197346e-05
0.30078125 4.05602644008018e-05
0.302734375 4.09051761810497e-05
0.3046875 4.33264623868057e-05
0.306640625 4.4082449624061e-05
0.30859375 4.54602836658102e-05
0.310546875 4.98178292699381e-05
0.3125 5.91116220005627e-05
0.314453125 6.78568351343278e-05
0.31640625 9.47833868442105e-05
0.318359375 0.0001031344010054
0.3203125 0.00011059434307148
0.322265625 0.000118594461626875
0.32421875 0.000133538617062112
0.326171875 0.000163400662377855
0.328125 0.000174141213623802
0.330078125 0.000182096597984294
0.33203125 0.000207462759279409
0.333984375 0.000241592194628604
0.3359375 0.000261805313326868
0.337890625 0.000273153974782447
0.33984375 0.000323758879236413
0.341796875 0.000329327065330953
0.34375 0.000344051958210301
0.345703125 0.000363365417418549
0.34765625 0.000491386407400207
0.349609375 0.00050746636939758
0.3515625 0.000515957694253499
0.353515625 0.000526907790092568
0.35546875 0.000545156698746552
0.357421875 0.000600268274211668
0.359375 0.000610893977995186
0.361328125 0.000635148541428099
0.36328125 0.000774885999259234
0.365234375 0.000787711119951351
0.3671875 0.000789955806994036
0.369140625 0.00131368844014024
0.37109375 0.00135904478869342
0.373046875 0.00140136319059636
0.375 0.00171353851940292
0.376953125 0.00176487921111268
0.37890625 0.00184659577899526
0.380859375 0.00189610502280824
0.3828125 0.00193235246711787
0.384765625 0.00212985146111111
0.38671875 0.0022090131706588
0.388671875 0.00231601637517431
0.390625 0.00232788399894845
0.392578125 0.00270186759928959
0.39453125 0.00283998668222674
0.396484375 0.00333684899604181
0.3984375 0.00354584905162958
0.400390625 0.00360890088097621
0.40234375 0.00366066777056429
0.404296875 0.0037395995298295
0.40625 0.00382917765972468
0.408203125 0.00421165904824983
0.41015625 0.00463381235740079
0.412109375 0.00487329411701087
0.4140625 0.00507709134057532
0.416015625 0.00516268917361939
0.41796875 0.00527587992981071
0.419921875 0.00542570460484315
0.421875 0.00559404773106387
0.423828125 0.00628664336185014
0.42578125 0.00633983053389142
0.427734375 0.00654893070392892
0.4296875 0.00722694910470856
0.431640625 0.00788932867385195
0.43359375 0.0079785038578537
0.435546875 0.00812048928067965
0.4375 0.0083932875058057
0.439453125 0.00872299842173685
0.44140625 0.00907681620692857
0.443359375 0.0101409380157171
0.4453125 0.0106857291535994
0.447265625 0.0124142536616756
0.44921875 0.0127717268401031
0.451171875 0.015182844961189
0.453125 0.0152662268065572
0.455078125 0.0161828076944803
0.45703125 0.0164185977214196
0.458984375 0.0165265182223082
0.4609375 0.0168767057408636
0.462890625 0.0173455196326853
0.46484375 0.018177417063444
0.466796875 0.0208736568506191
0.46875 0.0210156461387028
0.470703125 0.0212062484394965
0.47265625 0.0222988732064378
0.474609375 0.0226165039808981
0.4765625 0.0230770399712206
0.478515625 0.0254337303526585
0.48046875 0.0257758384345456
0.482421875 0.0261928060438051
0.484375 0.0264533590786591
0.486328125 0.0292740741279123
0.48828125 0.0302312613276035
0.490234375 0.0303248263669744
0.4921875 0.0324857298536978
0.494140625 0.0335569305153823
0.49609375 0.0338842759623916
0.498046875 0.0339706702777687
0.5 0.040730846643442
0.501953125 0.0421903398189601
0.50390625 0.0428614744940617
0.505859375 0.0428925035165906
0.5078125 0.0456379078920205
0.509765625 0.0481533438421473
0.51171875 0.0490088356215411
0.513671875 0.0503055844861824
0.515625 0.0506194123384294
0.517578125 0.0534587333936181
0.51953125 0.0546573720763656
0.521484375 0.0567716132063549
0.5234375 0.0609404903943844
0.525390625 0.064671735196449
0.52734375 0.0646789019777604
0.529296875 0.0648501496052521
0.53125 0.0653455823456031
0.533203125 0.0668330637476546
0.53515625 0.070469874517825
0.537109375 0.0728702376872035
0.5390625 0.0758305138043068
0.541015625 0.0824394329403306
0.54296875 0.0828241383762071
0.544921875 0.0836307964650413
0.546875 0.0868989798146649
0.548828125 0.0959751426159181
0.55078125 0.0963645308020592
0.552734375 0.0974016106892464
0.5546875 0.101295140530848
0.556640625 0.10947587776307
0.55859375 0.109528565074643
0.560546875 0.109965968299954
0.5625 0.111914274842938
0.564453125 0.111952805234943
0.56640625 0.115707508119597
0.568359375 0.119541137337467
0.5703125 0.126542320658142
0.572265625 0.131604620620208
0.57421875 0.13411544335405
0.576171875 0.136412425724629
0.578125 0.142701942352081
0.580078125 0.143605605990842
0.58203125 0.146721687945018
0.583984375 0.150949259944901
0.5859375 0.15183086197847
0.587890625 0.157888204732818
0.58984375 0.159636035699189
0.591796875 0.166159502871294
0.59375 0.174884809475108
0.595703125 0.175142679689806
0.59765625 0.177548144613264
0.599609375 0.179454415820123
0.6015625 0.181375203400875
0.603515625 0.185875252077095
0.60546875 0.186107768526357
0.607421875 0.189362354391728
0.609375 0.18968780600282
0.611328125 0.191941268366953
0.61328125 0.209147915675092
0.615234375 0.213369492598614
0.6171875 0.218201655646701
0.619140625 0.223951063549432
0.62109375 0.231622257303119
0.623046875 0.234590529991405
0.625 0.235351859289847
0.626953125 0.237046177408709
0.62890625 0.238584764457147
0.630859375 0.245410899824095
0.6328125 0.248893896672989
0.634765625 0.252748392842815
0.63671875 0.263107405113
0.638671875 0.26703358274561
0.640625 0.267757118676179
0.642578125 0.267958268010134
0.64453125 0.27222102973575
0.646484375 0.276116811804996
0.6484375 0.276790219073748
0.650390625 0.277013122485538
0.65234375 0.287721074208856
0.654296875 0.289968893227798
0.65625 0.296424796240619
0.658203125 0.302626626664556
0.66015625 0.318826511613703
0.662109375 0.324836622938141
0.6640625 0.327832215300962
0.666015625 0.328163793713607
0.66796875 0.328583313219463
0.669921875 0.33288488137006
0.671875 0.33799401024269
0.673828125 0.339850565667823
0.67578125 0.340930907991887
0.677734375 0.341867715075127
0.6796875 0.344046086551712
0.681640625 0.35555314155526
0.68359375 0.366043900365774
0.685546875 0.370281869491342
0.6875 0.370985835019805
0.689453125 0.377523472617331
0.69140625 0.381767145666438
0.693359375 0.381809572533178
0.6953125 0.381993705464315
0.697265625 0.384826747982799
0.69921875 0.389317282737555
0.701171875 0.396202774088778
0.703125 0.398747220031627
0.705078125 0.404204506466847
0.70703125 0.411968506049948
0.708984375 0.413046314654449
0.7109375 0.413729760175415
0.712890625 0.414368471411601
0.71484375 0.415740766201459
0.716796875 0.419464708761099
0.71875 0.420847046894782
0.720703125 0.425072605268824
0.72265625 0.42547967887794
0.724609375 0.434130561532031
0.7265625 0.435754344661024
0.728515625 0.43806618097726
0.73046875 0.442335986828561
0.732421875 0.442413050490681
0.734375 0.443160574021831
0.736328125 0.443316852837016
0.73828125 0.448368138440531
0.740234375 0.449226869825407
0.7421875 0.452059781210338
0.744140625 0.454854211595723
0.74609375 0.457766169029731
0.748046875 0.458564009594874
0.75 0.458871347711363
0.751953125 0.460155684673262
0.75390625 0.462281394775217
0.755859375 0.464974232285159
0.7578125 0.469314625529599
0.759765625 0.469810160511058
0.76171875 0.470176150878264
0.763671875 0.470346951195587
0.765625 0.471124675541127
0.767578125 0.47396930601431
0.76953125 0.475488150164894
0.771484375 0.475525058557902
0.7734375 0.477503462904318
0.775390625 0.479997777807773
0.77734375 0.481061311872184
0.779296875 0.482037955915399
0.78125 0.482126440270105
0.783203125 0.482212236917788
0.78515625 0.482487227909189
0.787109375 0.482935201290637
0.7890625 0.484279692837246
0.791015625 0.486177097576441
0.79296875 0.486570114346276
0.794921875 0.487350887582341
0.796875 0.488101990788908
0.798828125 0.489137826134735
0.80078125 0.490188283596116
0.802734375 0.490569810009455
0.8046875 0.491491342640241
0.806640625 0.491842512644987
0.80859375 0.492174881980638
0.810546875 0.492665927210477
0.8125 0.494189573828005
0.814453125 0.494748416678679
0.81640625 0.495528660112609
0.818359375 0.495807821822954
0.8203125 0.496375627310941
0.822265625 0.496503293676942
0.82421875 0.49715872530961
0.826171875 0.497355635069647
0.828125 0.497642067208874
0.830078125 0.497880193336962
0.83203125 0.498228277329822
0.833984375 0.498358780180466
0.8359375 0.498716230025725
0.837890625 0.49880988538797
0.83984375 0.498933696269109
0.841796875 0.498978348280154
0.84375 0.499104418957014
0.845703125 0.499305601077609
0.84765625 0.499340112365898
0.849609375 0.499418175868665
0.8515625 0.499489507188826
0.853515625 0.499552375772554
0.85546875 0.499640398633747
0.857421875 0.499645956633291
0.859375 0.499646328047424
0.861328125 0.499659051938554
0.86328125 0.499745603591305
0.865234375 0.499755435122979
0.8671875 0.49977844120857
0.869140625 0.499790646873018
0.87109375 0.499792707040695
0.873046875 0.499827711141298
0.875 0.499838393138406
0.876953125 0.49984311140836
0.87890625 0.499851176061825
0.880859375 0.499885606943257
0.8828125 0.499893233593753
0.884765625 0.499893970108838
0.88671875 0.499896588414072
0.888671875 0.499926912597486
0.890625 0.499928104651655
0.892578125 0.499929834778208
0.89453125 0.499938518078567
0.896484375 0.499954676266374
0.8984375 0.499957439294772
0.900390625 0.499958537202781
0.90234375 0.499965336068592
0.904296875 0.499968627455556
0.90625 0.499971656341763
0.908203125 0.49997809081649
0.91015625 0.499983884495194
0.912109375 0.49998428394594
0.9140625 0.499988099700632
0.916015625 0.499997287753272
0.91796875 0.499998687590063
0.919921875 0.499999821662483
0.921875 0.499999923645004
0.923828125 0.499999956946904
0.92578125 0.499999989724124
0.927734375 0.499999996997907
0.9296875 0.499999997810857
0.931640625 0.499999998673017
0.93359375 0.4999999987628
0.935546875 0.499999999166567
0.9375 0.499999999373245
0.939453125 0.499999999387729
0.94140625 0.499999999557794
0.943359375 0.499999999681712
0.9453125 0.499999999697454
0.947265625 0.49999999971422
0.94921875 0.49999999975749
0.951171875 0.49999999980725
0.953125 0.5
0.955078125 0.5
0.95703125 0.5
0.958984375 0.5
0.9609375 0.5
0.962890625 0.5
0.96484375 0.5
0.966796875 0.5
0.96875 0.5
0.970703125 0.5
0.97265625 0.5
0.974609375 0.5
0.9765625 0.5
0.978515625 0.5
0.98046875 0.5
0.982421875 0.5
0.984375 0.5
0.986328125 0.5
0.98828125 0.5
0.990234375 0.5
0.9921875 0.5
0.994140625 0.5
0.99609375 0.5
0.998046875 0.5
};
\addlegendentry{$n=9$}
\addplot [crimson2143940]
table {%
0 0
0.0009765625 0
0.001953125 0
0.0029296875 0
0.00390625 0
0.0048828125 0
0.005859375 0
0.0068359375 0
0.0078125 0
0.0087890625 0
0.009765625 0
0.0107421875 0
0.01171875 0
0.0126953125 0
0.013671875 0
0.0146484375 0
0.015625 0
0.0166015625 0
0.017578125 0
0.0185546875 0
0.01953125 0
0.0205078125 0
0.021484375 0
0.0224609375 0
0.0234375 0
0.0244140625 0
0.025390625 0
0.0263671875 0
0.02734375 0
0.0283203125 0
0.029296875 0
0.0302734375 0
0.03125 0
0.0322265625 0
0.033203125 0
0.0341796875 0
0.03515625 0
0.0361328125 0
0.037109375 0
0.0380859375 0
0.0390625 0
0.0400390625 0
0.041015625 0
0.0419921875 0
0.04296875 0
0.0439453125 0
0.044921875 0
0.0458984375 0
0.046875 0
0.0478515625 0
0.048828125 0
0.0498046875 0
0.05078125 0
0.0517578125 0
0.052734375 0
0.0537109375 0
0.0546875 0
0.0556640625 0
0.056640625 0
0.0576171875 0
0.05859375 0
0.0595703125 0
0.060546875 0
0.0615234375 0
0.0625 0
0.0634765625 0
0.064453125 0
0.0654296875 0
0.06640625 0
0.0673828125 0
0.068359375 0
0.0693359375 0
0.0703125 0
0.0712890625 0
0.072265625 0
0.0732421875 0
0.07421875 0
0.0751953125 0
0.076171875 0
0.0771484375 0
0.078125 0
0.0791015625 0
0.080078125 0
0.0810546875 0
0.08203125 0
0.0830078125 0
0.083984375 0
0.0849609375 0
0.0859375 0
0.0869140625 0
0.087890625 0
0.0888671875 0
0.08984375 0
0.0908203125 0
0.091796875 0
0.0927734375 0
0.09375 0
0.0947265625 0
0.095703125 0
0.0966796875 0
0.09765625 0
0.0986328125 0
0.099609375 0
0.1005859375 0
0.1015625 0
0.1025390625 0
0.103515625 0
0.1044921875 0
0.10546875 0
0.1064453125 0
0.107421875 0
0.1083984375 0
0.109375 0
0.1103515625 0
0.111328125 0
0.1123046875 0
0.11328125 0
0.1142578125 0
0.115234375 0
0.1162109375 0
0.1171875 0
0.1181640625 0
0.119140625 0
0.1201171875 0
0.12109375 0
0.1220703125 0
0.123046875 0
0.1240234375 0
0.125 0
0.1259765625 0
0.126953125 0
0.1279296875 0
0.12890625 0
0.1298828125 0
0.130859375 0
0.1318359375 0
0.1328125 0
0.1337890625 0
0.134765625 0
0.1357421875 0
0.13671875 0
0.1376953125 0
0.138671875 0
0.1396484375 0
0.140625 0
0.1416015625 0
0.142578125 0
0.1435546875 0
0.14453125 0
0.1455078125 0
0.146484375 0
0.1474609375 0
0.1484375 0
0.1494140625 0
0.150390625 0
0.1513671875 0
0.15234375 0
0.1533203125 0
0.154296875 0
0.1552734375 0
0.15625 0
0.1572265625 0
0.158203125 0
0.1591796875 0
0.16015625 0
0.1611328125 0
0.162109375 0
0.1630859375 0
0.1640625 0
0.1650390625 0
0.166015625 0
0.1669921875 0
0.16796875 0
0.1689453125 0
0.169921875 0
0.1708984375 0
0.171875 0
0.1728515625 0
0.173828125 0
0.1748046875 0
0.17578125 0
0.1767578125 0
0.177734375 0
0.1787109375 0
0.1796875 0
0.1806640625 0
0.181640625 0
0.1826171875 0
0.18359375 0
0.1845703125 0
0.185546875 0
0.1865234375 0
0.1875 0
0.1884765625 0
0.189453125 0
0.1904296875 0
0.19140625 0
0.1923828125 0
0.193359375 0
0.1943359375 0
0.1953125 0
0.1962890625 0
0.197265625 0
0.1982421875 0
0.19921875 0
0.2001953125 0
0.201171875 0
0.2021484375 0
0.203125 0
0.2041015625 0
0.205078125 0
0.2060546875 0
0.20703125 0
0.2080078125 0
0.208984375 0
0.2099609375 0
0.2109375 0
0.2119140625 0
0.212890625 0
0.2138671875 1.11022302462516e-16
0.21484375 1.11022302462516e-16
0.2158203125 1.11022302462516e-16
0.216796875 1.11022302462516e-16
0.2177734375 1.11022302462516e-16
0.21875 3.33066907387547e-16
0.2197265625 3.33066907387547e-16
0.220703125 4.44089209850063e-16
0.2216796875 4.44089209850063e-16
0.22265625 5.55111512312578e-16
0.2236328125 7.7715611723761e-16
0.224609375 8.88178419700125e-16
0.2255859375 1.99840144432528e-15
0.2265625 2.55351295663786e-15
0.2275390625 3.33066907387547e-15
0.228515625 3.44169137633799e-15
0.2294921875 6.77236045021345e-15
0.23046875 1.35447209004269e-14
0.2314453125 1.40998324127395e-14
0.232421875 1.40998324127395e-14
0.2333984375 1.4432899320127e-14
0.234375 1.58761892521397e-14
0.2353515625 1.68753899743024e-14
0.236328125 4.04121180963557e-14
0.2373046875 4.81836792687318e-14
0.23828125 6.97220059464598e-14
0.2392578125 7.105427357601e-14
0.240234375 9.11493103217254e-14
0.2412109375 1.00475183728577e-13
0.2421875 1.02251540567977e-13
0.2431640625 1.90736315630602e-13
0.244140625 2.46025422256935e-13
0.2451171875 3.77697872977478e-13
0.24609375 4.47086812016551e-13
0.2470703125 4.86277684785819e-13
0.248046875 4.98046048846845e-13
0.2490234375 5.37792033128426e-13
0.25 1.20470300402076e-12
0.2509765625 2.88447044027862e-12
0.251953125 4.34130509319175e-12
0.2529296875 5.02964336845935e-12
0.25390625 8.14037726115657e-12
0.2548828125 9.80360237434752e-12
0.255859375 1.09908748768817e-11
0.2568359375 1.28688171230351e-11
0.2578125 1.49902312784889e-11
0.2587890625 1.60278457173035e-11
0.259765625 1.60594870735054e-11
0.2607421875 2.36151098675919e-11
0.26171875 2.70583555561643e-11
0.2626953125 3.2184810372371e-11
0.263671875 4.00345312456807e-11
0.2646484375 4.62299087899964e-11
0.265625 5.14803755180537e-11
0.2666015625 6.49724718471134e-11
0.267578125 8.91210438780377e-11
0.2685546875 1.21200827152279e-10
0.26953125 3.15884984836146e-10
0.2705078125 3.92752164124488e-10
0.271484375 5.0495418957297e-10
0.2724609375 5.87671245000365e-10
0.2734375 7.65785101997096e-10
0.2744140625 9.10250541608093e-10
0.275390625 1.03461139655536e-09
0.2763671875 1.31027233507552e-09
0.27734375 1.39082145800273e-09
0.2783203125 1.39654177111481e-09
0.279296875 2.11380746240053e-09
0.2802734375 2.8892935821645e-09
0.28125 3.35864169809241e-09
0.2822265625 3.60168683766204e-09
0.283203125 3.60355756345854e-09
0.2841796875 3.83569298545439e-09
0.28515625 4.34855906839005e-09
0.2861328125 6.58405729936362e-09
0.287109375 8.39426683718614e-09
0.2880859375 9.70481051076888e-09
0.2890625 1.34286046726828e-08
0.2900390625 1.45223685299456e-08
0.291015625 1.79470690531147e-08
0.2919921875 2.34101827922828e-08
0.29296875 2.63068119510379e-08
0.2939453125 2.69129729613127e-08
0.294921875 3.17280257622343e-08
0.2958984375 3.40438607304705e-08
0.296875 3.43183038653549e-08
0.2978515625 3.89507727183158e-08
0.298828125 3.94067746212201e-08
0.2998046875 4.24436481516466e-08
0.30078125 4.98387127123578e-08
0.3017578125 5.24480820995876e-08
0.302734375 1.39438548929505e-07
0.3037109375 1.45711698040785e-07
0.3046875 1.65627077053365e-07
0.3056640625 2.11956053819407e-07
0.306640625 5.02596365747898e-07
0.3076171875 5.33693454318751e-07
0.30859375 6.16365262162688e-07
0.3095703125 8.44316549231117e-07
0.310546875 8.98499156409827e-07
0.3115234375 9.40735511378854e-07
0.3125 1.03058820255519e-06
0.3134765625 1.03562605002772e-06
0.314453125 1.08841484314226e-06
0.3154296875 1.14992846733664e-06
0.31640625 1.46614443785609e-06
0.3173828125 1.53410061820569e-06
0.318359375 1.60445676922194e-06
0.3193359375 1.87071103285863e-06
0.3203125 1.96454583201167e-06
0.3212890625 2.52820854063085e-06
0.322265625 3.2402482784688e-06
0.3232421875 3.252074214255e-06
0.32421875 3.25345724738746e-06
0.3251953125 3.48406010453051e-06
0.326171875 3.56524181310824e-06
0.3271484375 3.74898093979947e-06
0.328125 4.46277805421502e-06
0.3291015625 4.48085867321701e-06
0.330078125 4.52069395007193e-06
0.3310546875 4.89732446584679e-06
0.33203125 5.33053081297474e-06
0.3330078125 7.27132681233034e-06
0.333984375 7.42492498329028e-06
0.3349609375 8.48450784418642e-06
0.3359375 1.22398978685823e-05
0.3369140625 1.25727683859544e-05
0.337890625 1.39437190356251e-05
0.3388671875 1.41264671663643e-05
0.33984375 1.41912465291272e-05
0.3408203125 1.45589248325972e-05
0.341796875 1.87198132207689e-05
0.3427734375 2.08726183429375e-05
0.34375 2.1254287568051e-05
0.3447265625 2.14502171630437e-05
0.345703125 2.50935863853607e-05
0.3466796875 2.74824061284873e-05
0.34765625 3.48435326122942e-05
0.3486328125 4.1372143531615e-05
0.349609375 5.26072201499916e-05
0.3505859375 6.10406815060305e-05
0.3515625 6.51210248082679e-05
0.3525390625 6.53362691316328e-05
0.353515625 7.20529978838202e-05
0.3544921875 9.34901940132793e-05
0.35546875 0.000101634286130747
0.3564453125 0.000115877666718611
0.357421875 0.000118357462418395
0.3583984375 0.00011878789511266
0.359375 0.000119773655322009
0.3603515625 0.000125465569624117
0.361328125 0.000131525590716164
0.3623046875 0.000134151745192823
0.36328125 0.000144557490465158
0.3642578125 0.000145883224523802
0.365234375 0.000164855816357168
0.3662109375 0.000173992944229706
0.3671875 0.000178210588078209
0.3681640625 0.000185697912707838
0.369140625 0.000187215005745922
0.3701171875 0.000188132147944553
0.37109375 0.000192924570819319
0.3720703125 0.000196826284878604
0.373046875 0.000199717932202192
0.3740234375 0.00020040325664783
0.375 0.000208440345057848
0.3759765625 0.000220511716645388
0.376953125 0.00022432527640337
0.3779296875 0.000227786197229518
0.37890625 0.000249717936271265
0.3798828125 0.000261499639792051
0.380859375 0.000270354576268006
0.3818359375 0.000294576717551287
0.3828125 0.000304894196900163
0.3837890625 0.000319378704476403
0.384765625 0.000321839508933497
0.3857421875 0.000323216588146158
0.38671875 0.000334307437443782
0.3876953125 0.000352399495326172
0.388671875 0.000371716415643153
0.3896484375 0.00039194657873598
0.390625 0.00051429601550268
0.3916015625 0.000566034575681607
0.392578125 0.000569474794701597
0.3935546875 0.00057426573703323
0.39453125 0.000587129926500229
0.3955078125 0.000637985330031565
0.396484375 0.000645951038507842
0.3974609375 0.000650330952635558
0.3984375 0.000689226046099778
0.3994140625 0.000762207022169892
0.400390625 0.000811712761194072
0.4013671875 0.000840321162162594
0.40234375 0.000918120514144971
0.4033203125 0.000930437120508665
0.404296875 0.00102310928737048
0.4052734375 0.00103871261414146
0.40625 0.00107685228531185
0.4072265625 0.00112393690104795
0.408203125 0.00113005120727461
0.4091796875 0.00115738745867366
0.41015625 0.00130168426971167
0.4111328125 0.00133485535154265
0.412109375 0.0013352653246177
0.4130859375 0.00136686603326708
0.4140625 0.00160709253745517
0.4150390625 0.00162274509076643
0.416015625 0.00167731013742745
0.4169921875 0.0017517946213681
0.41796875 0.00179765708255164
0.4189453125 0.001865845925898
0.419921875 0.0019514337049813
0.4208984375 0.0019697646376291
0.421875 0.00201424644006476
0.4228515625 0.00205604280882732
0.423828125 0.00213518002986157
0.4248046875 0.00217593964369656
0.42578125 0.0022174356013549
0.4267578125 0.00264487911342282
0.427734375 0.00266152992845492
0.4287109375 0.002720670502522
0.4296875 0.00277222216641337
0.4306640625 0.0028825553164008
0.431640625 0.00297590818192639
0.4326171875 0.00327217592561624
0.43359375 0.00328687941960426
0.4345703125 0.00331313467275562
0.435546875 0.00350334529089436
0.4365234375 0.00375382300615523
0.4375 0.00380975003735717
0.4384765625 0.00390327824141889
0.439453125 0.00401839452369479
0.4404296875 0.00409167888858986
0.44140625 0.00439296125270183
0.4423828125 0.00439980539958396
0.443359375 0.00447280496736702
0.4443359375 0.00447680908969961
0.4453125 0.00467274525782257
0.4462890625 0.00488538181207643
0.447265625 0.00518658318659737
0.4482421875 0.00528098724074799
0.44921875 0.00528437479621235
0.4501953125 0.00536095571477879
0.451171875 0.00562882206442028
0.4521484375 0.00566250216540143
0.453125 0.00637901168308619
0.4541015625 0.00669970564890454
0.455078125 0.00674761207167762
0.4560546875 0.0068175171723116
0.45703125 0.00687264044239089
0.4580078125 0.00695111325179176
0.458984375 0.00731456986103252
0.4599609375 0.00776233884155864
0.4609375 0.00782321689920373
0.4619140625 0.00811891898122818
0.462890625 0.0088183319644628
0.4638671875 0.00934088473594519
0.46484375 0.00975849667807183
0.4658203125 0.00983107371751413
0.466796875 0.0100079722736209
0.4677734375 0.0101023497575913
0.46875 0.0106666023521643
0.4697265625 0.010740339923714
0.470703125 0.010744657587713
0.4716796875 0.0109468786628513
0.47265625 0.0113175245200625
0.4736328125 0.0113545200504999
0.474609375 0.0118796670168569
0.4755859375 0.013387502253555
0.4765625 0.0138914101902743
0.4775390625 0.0140226218253858
0.478515625 0.0140443011857957
0.4794921875 0.0141468730460058
0.48046875 0.0142868792370947
0.4814453125 0.0147331267330052
0.482421875 0.0148823470531823
0.4833984375 0.0149411083565468
0.484375 0.0150664809030405
0.4853515625 0.015232183105941
0.486328125 0.0158224149397649
0.4873046875 0.0161329588611153
0.48828125 0.016413345381747
0.4892578125 0.0166074054367192
0.490234375 0.0171027177008449
0.4912109375 0.0189950633793489
0.4921875 0.0201625088812593
0.4931640625 0.0213660838149328
0.494140625 0.0214503162111225
0.4951171875 0.0217114774562592
0.49609375 0.0222230680598082
0.4970703125 0.02260024981883
0.498046875 0.0241889827667716
0.4990234375 0.0244928182696099
0.5 0.0254398692162768
0.5009765625 0.0258819369052231
0.501953125 0.0259071858020247
0.5029296875 0.0275075877573212
0.50390625 0.0275148144687583
0.5048828125 0.02831018242887
0.505859375 0.0298459758688177
0.5068359375 0.0305297078747159
0.5078125 0.0305618988806987
0.5087890625 0.0310850198042222
0.509765625 0.0318242538030606
0.5107421875 0.0320201047731505
0.51171875 0.0323661539508349
0.5126953125 0.0335663017927833
0.513671875 0.0337832402397451
0.5146484375 0.0357740666358254
0.515625 0.0382941843631284
0.5166015625 0.0384013318454761
0.517578125 0.0393477897985774
0.5185546875 0.0401327949416356
0.51953125 0.040144963145073
0.5205078125 0.0414566988774071
0.521484375 0.0422856651384591
0.5224609375 0.0428524197232411
0.5234375 0.0435612828161527
0.5244140625 0.0441972671336665
0.525390625 0.0453154033993451
0.5263671875 0.0470880565680714
0.52734375 0.0497349631442117
0.5283203125 0.0497596904645689
0.529296875 0.0506839419448673
0.5302734375 0.0527124321627274
0.53125 0.053365295589713
0.5322265625 0.0541021766339255
0.533203125 0.0544836520808165
0.5341796875 0.0552280084667857
0.53515625 0.0595289814835537
0.5361328125 0.0600440586514303
0.537109375 0.0620854773001097
0.5380859375 0.0632816551910064
0.5390625 0.0633450634298131
0.5400390625 0.0662287189822744
0.541015625 0.0663373897584854
0.5419921875 0.0673289267244035
0.54296875 0.0678406797819682
0.5439453125 0.0725433555452623
0.544921875 0.0727651129400053
0.5458984375 0.0738582638038875
0.546875 0.0740709342272352
0.5478515625 0.0776751933886872
0.548828125 0.0795383917732858
0.5498046875 0.0804902365766157
0.55078125 0.0825623911866293
0.5517578125 0.0828882646794386
0.552734375 0.0848726322778871
0.5537109375 0.0851919959759569
0.5546875 0.0864924135524214
0.5556640625 0.0874327804348134
0.556640625 0.088644461600497
0.5576171875 0.0898982148615756
0.55859375 0.09016205475822
0.5595703125 0.0961145261468439
0.560546875 0.0964698282324571
0.5615234375 0.0985175614744954
0.5625 0.10113895000278
0.5634765625 0.102401312054677
0.564453125 0.102933964617386
0.5654296875 0.103974762908797
0.56640625 0.106129491030378
0.5673828125 0.106555999047311
0.568359375 0.108193176497899
0.5693359375 0.111067633538076
0.5703125 0.116437964921172
0.5712890625 0.116623139254559
0.572265625 0.117220898105647
0.5732421875 0.121201069581059
0.57421875 0.122804866078217
0.5751953125 0.123955783834767
0.576171875 0.124689508862792
0.5771484375 0.125132172149131
0.578125 0.126243933548581
0.5791015625 0.130831445092236
0.580078125 0.132087992365521
0.5810546875 0.132088976134608
0.58203125 0.136723658186397
0.5830078125 0.137839123086426
0.583984375 0.139970498412063
0.5849609375 0.141769107387478
0.5859375 0.144713788587978
0.5869140625 0.149623072761087
0.587890625 0.151297125573026
0.5888671875 0.154435307561533
0.58984375 0.155639884191579
0.5908203125 0.155997649899078
0.591796875 0.157378301094735
0.5927734375 0.157568606878295
0.59375 0.161807941392054
0.5947265625 0.161830098076791
0.595703125 0.163516615099388
0.5966796875 0.166678782439445
0.59765625 0.167791491775926
0.5986328125 0.171940193402385
0.599609375 0.177145868166591
0.6005859375 0.182912042604741
0.6015625 0.185287462426414
0.6025390625 0.185748925970214
0.603515625 0.186219592517354
0.6044921875 0.186298964123704
0.60546875 0.191953122017158
0.6064453125 0.192262829333965
0.607421875 0.195158242075766
0.6083984375 0.204494192448928
0.609375 0.204699505201439
0.6103515625 0.206036283142453
0.611328125 0.208828426138531
0.6123046875 0.209194060917107
0.61328125 0.20957207580885
0.6142578125 0.210730667101891
0.615234375 0.211257250753942
0.6162109375 0.21213918635532
0.6171875 0.216497586952546
0.6181640625 0.224334842027907
0.619140625 0.225014414875846
0.6201171875 0.228309224151856
0.62109375 0.235711537445661
0.6220703125 0.237719597251142
0.623046875 0.241643738247946
0.6240234375 0.244004786996285
0.625 0.24646951314802
0.6259765625 0.247429092318255
0.626953125 0.252650249904302
0.6279296875 0.254931980052612
0.62890625 0.260071435937532
0.6298828125 0.261081350106306
0.630859375 0.261875841761358
0.6318359375 0.262884616859572
0.6328125 0.263238728212078
0.6337890625 0.264688995178862
0.634765625 0.265073467625179
0.6357421875 0.268134863862109
0.63671875 0.268817887634351
0.6376953125 0.275659193309333
0.638671875 0.27687318318626
0.6396484375 0.277587036264022
0.640625 0.280156236194713
0.6416015625 0.285377338554393
0.642578125 0.286727110224405
0.6435546875 0.293648533052805
0.64453125 0.295558953888672
0.6455078125 0.296413014513988
0.646484375 0.300183492067917
0.6474609375 0.30363455534987
0.6484375 0.307480484036539
0.6494140625 0.309204832818446
0.650390625 0.310903106106608
0.6513671875 0.317482436905774
0.65234375 0.31880231432562
0.6533203125 0.31964323508646
0.654296875 0.322360956641827
0.6552734375 0.324618717033368
0.65625 0.326779326143058
0.6572265625 0.328164744363845
0.658203125 0.332746224472762
0.6591796875 0.334942281119963
0.66015625 0.338243694027876
0.6611328125 0.340731637956798
0.662109375 0.345699056321229
0.6630859375 0.346072474493766
0.6640625 0.34624560631218
0.6650390625 0.347294354640776
0.666015625 0.349366583876594
0.6669921875 0.351167043292432
0.66796875 0.354341871451762
0.6689453125 0.358040662196708
0.669921875 0.359317337715532
0.6708984375 0.364411363565436
0.671875 0.366903326435745
0.6728515625 0.366963579627648
0.673828125 0.367558789419018
0.6748046875 0.368147137676275
0.67578125 0.368650395921813
0.6767578125 0.375738182319849
0.677734375 0.376312988343256
0.6787109375 0.376405604827312
0.6796875 0.380959562461333
0.6806640625 0.381738827817547
0.681640625 0.384643881701349
0.6826171875 0.386564778113823
0.68359375 0.389155507701833
0.6845703125 0.392178631918593
0.685546875 0.394290010712816
0.6865234375 0.395707688380441
0.6875 0.396973947011156
0.6884765625 0.399080075475947
0.689453125 0.402839997737353
0.6904296875 0.403264215789676
0.69140625 0.404101942330607
0.6923828125 0.405056710918664
0.693359375 0.406752169399319
0.6943359375 0.411654282813526
0.6953125 0.412445716820294
0.6962890625 0.413836957995332
0.697265625 0.415573226281348
0.6982421875 0.415754578108997
0.69921875 0.417748630239831
0.7001953125 0.417764024493374
0.701171875 0.418194972684843
0.7021484375 0.419236258145068
0.703125 0.419890351931376
0.7041015625 0.4235893301716
0.705078125 0.426130700769825
0.7060546875 0.430125149552072
0.70703125 0.43217266794853
0.7080078125 0.436899757651385
0.708984375 0.438962711911231
0.7099609375 0.440966022736283
0.7109375 0.442663504407264
0.7119140625 0.442706537133622
0.712890625 0.442747064471971
0.7138671875 0.444813330847965
0.71484375 0.44500666565703
0.7158203125 0.445381673938217
0.716796875 0.445493893129364
0.7177734375 0.446474023033488
0.71875 0.447137677777144
0.7197265625 0.453999066871239
0.720703125 0.455505214676326
0.7216796875 0.455507204525016
0.72265625 0.457014805256363
0.7236328125 0.457044510826137
0.724609375 0.458120760415865
0.7255859375 0.459316996426476
0.7265625 0.459458102442649
0.7275390625 0.45962359773041
0.728515625 0.460579759354692
0.7294921875 0.460942592239034
0.73046875 0.464010184353804
0.7314453125 0.465562014254853
0.732421875 0.465677887368385
0.7333984375 0.466159232512288
0.734375 0.466521339368593
0.7353515625 0.466769643937821
0.736328125 0.46690707217564
0.7373046875 0.467507568561307
0.73828125 0.468534475525932
0.7392578125 0.471590693556488
0.740234375 0.471863577531607
0.7412109375 0.472155385826974
0.7421875 0.472426807714453
0.7431640625 0.47244581928209
0.744140625 0.474024746583366
0.7451171875 0.474132776860794
0.74609375 0.474346541930724
0.7470703125 0.477203310647785
0.748046875 0.478706931700427
0.7490234375 0.479083129647364
0.75 0.480175611587368
0.7509765625 0.480429094856772
0.751953125 0.48048622404332
0.7529296875 0.481109683457317
0.75390625 0.481938155965644
0.7548828125 0.483011979770201
0.755859375 0.483639043563632
0.7568359375 0.484104329670022
0.7578125 0.484261684083047
0.7587890625 0.484418493397236
0.759765625 0.484494913595263
0.7607421875 0.486228489104018
0.76171875 0.486845332034904
0.7626953125 0.487394551984452
0.763671875 0.487468792261642
0.7646484375 0.487504868788674
0.765625 0.488796368494757
0.7666015625 0.489137687169496
0.767578125 0.4893100726376
0.7685546875 0.489430106312973
0.76953125 0.490381781409697
0.7705078125 0.490545553768775
0.771484375 0.490920747083661
0.7724609375 0.49097196031581
0.7734375 0.491181837725435
0.7744140625 0.491595279434505
0.775390625 0.492096337875459
0.7763671875 0.492634296367253
0.77734375 0.49370648495353
0.7783203125 0.493806184382173
0.779296875 0.493994463158482
0.7802734375 0.494707930182144
0.78125 0.494716871752749
0.7822265625 0.494896375133482
0.783203125 0.49513110217169
0.7841796875 0.495238520613958
0.78515625 0.495537120808184
0.7861328125 0.495558309232006
0.787109375 0.495678366519514
0.7880859375 0.495917673903572
0.7890625 0.496023918119438
0.7900390625 0.496029082045199
0.791015625 0.496476780339281
0.7919921875 0.496864076863713
0.79296875 0.497067702448983
0.7939453125 0.497167668706697
0.794921875 0.497204379911064
0.7958984375 0.497471161805606
0.796875 0.497656963935981
0.7978515625 0.49784443109479
0.798828125 0.498085738254221
0.7998046875 0.498086165734622
0.80078125 0.498216691297851
0.8017578125 0.49823943942716
0.802734375 0.498281851792758
0.8037109375 0.498365534954078
0.8046875 0.498379199128322
0.8056640625 0.498400228895254
0.806640625 0.49851309846848
0.8076171875 0.498555565846709
0.80859375 0.498615203985819
0.8095703125 0.498935002127596
0.810546875 0.498967263210821
0.8115234375 0.498989501718803
0.8125 0.49900171867559
0.8134765625 0.49910880522436
0.814453125 0.4991206462733
0.8154296875 0.499148370136964
0.81640625 0.499188302560088
0.8173828125 0.499269083800196
0.818359375 0.499339380811394
0.8193359375 0.499391971005984
0.8203125 0.499400376463003
0.8212890625 0.499411298758746
0.822265625 0.499470720569942
0.8232421875 0.499499188561983
0.82421875 0.49951639516294
0.8251953125 0.499548952641302
0.826171875 0.499562483621902
0.8271484375 0.499580519861386
0.828125 0.499591555117848
0.8291015625 0.499637019795914
0.830078125 0.499669087580128
0.8310546875 0.499673000966524
0.83203125 0.499692461532879
0.8330078125 0.499694413412034
0.833984375 0.499707638447991
0.8349609375 0.499717036538314
0.8359375 0.499721497547323
0.8369140625 0.499733492903899
0.837890625 0.499749241439143
0.8388671875 0.499750780708077
0.83984375 0.499757261798387
0.8408203125 0.499759764379999
0.841796875 0.499790769363301
0.8427734375 0.499806432144338
0.84375 0.499819103380991
0.8447265625 0.499827598636637
0.845703125 0.499855486714742
0.8466796875 0.499870636489712
0.84765625 0.499871240197757
0.8486328125 0.499878176077746
0.849609375 0.499879227540533
0.8505859375 0.499885427159506
0.8515625 0.499889371844853
0.8525390625 0.499892434225738
0.853515625 0.49989939611998
0.8544921875 0.499910662430941
0.85546875 0.499914379902623
0.8564453125 0.499924360015185
0.857421875 0.499931108109166
0.8583984375 0.499935051915674
0.859375 0.499936043002687
0.8603515625 0.499940579471165
0.861328125 0.499946827756254
0.8623046875 0.499947169835703
0.86328125 0.499950679947811
0.8642578125 0.499953539043663
0.865234375 0.499959441891526
0.8662109375 0.499964224369992
0.8671875 0.499969426724976
0.8681640625 0.499977855728454
0.869140625 0.499981072687388
0.8701171875 0.499983419119835
0.87109375 0.499985611224789
0.8720703125 0.499988519067993
0.873046875 0.499989920956708
0.8740234375 0.499990700520454
0.875 0.499991508449833
0.8759765625 0.499993396761851
0.876953125 0.499994351038515
0.8779296875 0.499997241795642
0.87890625 0.499997885006361
0.8798828125 0.499998488696914
0.880859375 0.499998546219676
0.8818359375 0.499998943114862
0.8828125 0.499999334605569
0.8837890625 0.499999367494431
0.884765625 0.499999460084488
0.8857421875 0.499999590954878
0.88671875 0.499999720132639
0.8876953125 0.499999795592065
0.888671875 0.499999870385259
0.8896484375 0.49999988895263
0.890625 0.499999889655139
0.8916015625 0.499999908326908
0.892578125 0.499999941713617
0.8935546875 0.499999956639462
0.89453125 0.499999961850922
0.8955078125 0.499999975822387
0.896484375 0.499999977207112
0.8974609375 0.499999979699604
0.8984375 0.499999984571369
0.8994140625 0.499999987259934
0.900390625 0.499999987936519
0.9013671875 0.499999992120084
0.90234375 0.499999992600268
0.9033203125 0.499999993484192
0.904296875 0.499999995182552
0.9052734375 0.499999995479633
0.90625 0.499999997262308
0.9072265625 0.499999997649916
0.908203125 0.499999997933504
0.9091796875 0.499999997965072
0.91015625 0.499999998438445
0.9111328125 0.499999998737476
0.912109375 0.499999998888637
0.9130859375 0.499999999031074
0.9140625 0.499999999260492
0.9150390625 0.499999999298808
0.916015625 0.499999999372686
0.9169921875 0.499999999466562
0.91796875 0.499999999473861
0.9189453125 0.499999999495953
0.919921875 0.499999999553198
0.9208984375 0.499999999648361
0.921875 0.499999999734604
0.9228515625 0.499999999999996
0.923828125 0.5
0.9248046875 0.5
0.92578125 0.5
0.9267578125 0.5
0.927734375 0.5
0.9287109375 0.5
0.9296875 0.5
0.9306640625 0.5
0.931640625 0.5
0.9326171875 0.5
0.93359375 0.5
0.9345703125 0.5
0.935546875 0.5
0.9365234375 0.5
0.9375 0.5
0.9384765625 0.5
0.939453125 0.5
0.9404296875 0.5
0.94140625 0.5
0.9423828125 0.5
0.943359375 0.5
0.9443359375 0.5
0.9453125 0.5
0.9462890625 0.5
0.947265625 0.5
0.9482421875 0.5
0.94921875 0.5
0.9501953125 0.5
0.951171875 0.5
0.9521484375 0.5
0.953125 0.5
0.9541015625 0.5
0.955078125 0.5
0.9560546875 0.5
0.95703125 0.5
0.9580078125 0.5
0.958984375 0.5
0.9599609375 0.5
0.9609375 0.5
0.9619140625 0.5
0.962890625 0.5
0.9638671875 0.5
0.96484375 0.5
0.9658203125 0.5
0.966796875 0.5
0.9677734375 0.5
0.96875 0.5
0.9697265625 0.5
0.970703125 0.5
0.9716796875 0.5
0.97265625 0.5
0.9736328125 0.5
0.974609375 0.5
0.9755859375 0.5
0.9765625 0.5
0.9775390625 0.5
0.978515625 0.5
0.9794921875 0.5
0.98046875 0.5
0.9814453125 0.5
0.982421875 0.5
0.9833984375 0.5
0.984375 0.5
0.9853515625 0.5
0.986328125 0.5
0.9873046875 0.5
0.98828125 0.5
0.9892578125 0.5
0.990234375 0.5
0.9912109375 0.5
0.9921875 0.5
0.9931640625 0.5
0.994140625 0.5
0.9951171875 0.5
0.99609375 0.5
0.9970703125 0.5
0.998046875 0.5
0.9990234375 0.5
};
\addlegendentry{$n=10$}
\addplot [mediumpurple148103189]
table {%
0 0
0.00048828125 0
0.0009765625 0
0.00146484375 0
0.001953125 0
0.00244140625 0
0.0029296875 0
0.00341796875 0
0.00390625 0
0.00439453125 0
0.0048828125 0
0.00537109375 0
0.005859375 0
0.00634765625 0
0.0068359375 0
0.00732421875 0
0.0078125 0
0.00830078125 0
0.0087890625 0
0.00927734375 0
0.009765625 0
0.01025390625 0
0.0107421875 0
0.01123046875 0
0.01171875 0
0.01220703125 0
0.0126953125 0
0.01318359375 0
0.013671875 0
0.01416015625 0
0.0146484375 0
0.01513671875 0
0.015625 0
0.01611328125 0
0.0166015625 0
0.01708984375 0
0.017578125 0
0.01806640625 0
0.0185546875 0
0.01904296875 0
0.01953125 0
0.02001953125 0
0.0205078125 0
0.02099609375 0
0.021484375 0
0.02197265625 0
0.0224609375 0
0.02294921875 0
0.0234375 0
0.02392578125 0
0.0244140625 0
0.02490234375 0
0.025390625 0
0.02587890625 0
0.0263671875 0
0.02685546875 0
0.02734375 0
0.02783203125 0
0.0283203125 0
0.02880859375 0
0.029296875 0
0.02978515625 0
0.0302734375 0
0.03076171875 0
0.03125 0
0.03173828125 0
0.0322265625 0
0.03271484375 0
0.033203125 0
0.03369140625 0
0.0341796875 0
0.03466796875 0
0.03515625 0
0.03564453125 0
0.0361328125 0
0.03662109375 0
0.037109375 0
0.03759765625 0
0.0380859375 0
0.03857421875 0
0.0390625 0
0.03955078125 0
0.0400390625 0
0.04052734375 0
0.041015625 0
0.04150390625 0
0.0419921875 0
0.04248046875 0
0.04296875 0
0.04345703125 0
0.0439453125 0
0.04443359375 0
0.044921875 0
0.04541015625 0
0.0458984375 0
0.04638671875 0
0.046875 0
0.04736328125 0
0.0478515625 0
0.04833984375 0
0.048828125 0
0.04931640625 0
0.0498046875 0
0.05029296875 0
0.05078125 0
0.05126953125 0
0.0517578125 0
0.05224609375 0
0.052734375 0
0.05322265625 0
0.0537109375 0
0.05419921875 0
0.0546875 0
0.05517578125 0
0.0556640625 0
0.05615234375 0
0.056640625 0
0.05712890625 0
0.0576171875 0
0.05810546875 0
0.05859375 0
0.05908203125 0
0.0595703125 0
0.06005859375 0
0.060546875 0
0.06103515625 0
0.0615234375 0
0.06201171875 0
0.0625 0
0.06298828125 0
0.0634765625 0
0.06396484375 0
0.064453125 0
0.06494140625 0
0.0654296875 0
0.06591796875 0
0.06640625 0
0.06689453125 0
0.0673828125 0
0.06787109375 0
0.068359375 0
0.06884765625 0
0.0693359375 0
0.06982421875 0
0.0703125 0
0.07080078125 0
0.0712890625 0
0.07177734375 0
0.072265625 0
0.07275390625 0
0.0732421875 0
0.07373046875 0
0.07421875 0
0.07470703125 0
0.0751953125 0
0.07568359375 0
0.076171875 0
0.07666015625 0
0.0771484375 0
0.07763671875 0
0.078125 0
0.07861328125 0
0.0791015625 0
0.07958984375 0
0.080078125 0
0.08056640625 0
0.0810546875 0
0.08154296875 0
0.08203125 0
0.08251953125 0
0.0830078125 0
0.08349609375 0
0.083984375 0
0.08447265625 0
0.0849609375 0
0.08544921875 0
0.0859375 0
0.08642578125 0
0.0869140625 0
0.08740234375 0
0.087890625 0
0.08837890625 0
0.0888671875 0
0.08935546875 0
0.08984375 0
0.09033203125 0
0.0908203125 0
0.09130859375 0
0.091796875 0
0.09228515625 0
0.0927734375 0
0.09326171875 0
0.09375 0
0.09423828125 0
0.0947265625 0
0.09521484375 0
0.095703125 0
0.09619140625 0
0.0966796875 0
0.09716796875 0
0.09765625 0
0.09814453125 0
0.0986328125 0
0.09912109375 0
0.099609375 0
0.10009765625 0
0.1005859375 0
0.10107421875 0
0.1015625 0
0.10205078125 0
0.1025390625 0
0.10302734375 0
0.103515625 0
0.10400390625 0
0.1044921875 0
0.10498046875 0
0.10546875 0
0.10595703125 0
0.1064453125 0
0.10693359375 0
0.107421875 0
0.10791015625 0
0.1083984375 0
0.10888671875 0
0.109375 0
0.10986328125 0
0.1103515625 0
0.11083984375 0
0.111328125 0
0.11181640625 0
0.1123046875 0
0.11279296875 0
0.11328125 0
0.11376953125 0
0.1142578125 0
0.11474609375 0
0.115234375 0
0.11572265625 0
0.1162109375 0
0.11669921875 0
0.1171875 0
0.11767578125 0
0.1181640625 0
0.11865234375 0
0.119140625 0
0.11962890625 0
0.1201171875 0
0.12060546875 0
0.12109375 0
0.12158203125 0
0.1220703125 0
0.12255859375 0
0.123046875 0
0.12353515625 0
0.1240234375 0
0.12451171875 0
0.125 0
0.12548828125 0
0.1259765625 0
0.12646484375 0
0.126953125 0
0.12744140625 0
0.1279296875 0
0.12841796875 0
0.12890625 0
0.12939453125 0
0.1298828125 0
0.13037109375 0
0.130859375 0
0.13134765625 0
0.1318359375 0
0.13232421875 0
0.1328125 0
0.13330078125 0
0.1337890625 0
0.13427734375 0
0.134765625 0
0.13525390625 0
0.1357421875 0
0.13623046875 0
0.13671875 0
0.13720703125 0
0.1376953125 0
0.13818359375 0
0.138671875 0
0.13916015625 0
0.1396484375 0
0.14013671875 0
0.140625 0
0.14111328125 0
0.1416015625 0
0.14208984375 0
0.142578125 0
0.14306640625 0
0.1435546875 0
0.14404296875 0
0.14453125 0
0.14501953125 0
0.1455078125 0
0.14599609375 0
0.146484375 0
0.14697265625 0
0.1474609375 0
0.14794921875 0
0.1484375 0
0.14892578125 0
0.1494140625 0
0.14990234375 0
0.150390625 0
0.15087890625 0
0.1513671875 0
0.15185546875 0
0.15234375 0
0.15283203125 0
0.1533203125 0
0.15380859375 0
0.154296875 0
0.15478515625 0
0.1552734375 0
0.15576171875 0
0.15625 0
0.15673828125 0
0.1572265625 0
0.15771484375 0
0.158203125 0
0.15869140625 0
0.1591796875 0
0.15966796875 0
0.16015625 0
0.16064453125 0
0.1611328125 0
0.16162109375 0
0.162109375 0
0.16259765625 0
0.1630859375 0
0.16357421875 0
0.1640625 0
0.16455078125 0
0.1650390625 0
0.16552734375 0
0.166015625 0
0.16650390625 0
0.1669921875 0
0.16748046875 0
0.16796875 0
0.16845703125 0
0.1689453125 0
0.16943359375 0
0.169921875 0
0.17041015625 0
0.1708984375 0
0.17138671875 0
0.171875 0
0.17236328125 0
0.1728515625 0
0.17333984375 0
0.173828125 0
0.17431640625 0
0.1748046875 0
0.17529296875 0
0.17578125 0
0.17626953125 0
0.1767578125 0
0.17724609375 0
0.177734375 0
0.17822265625 0
0.1787109375 0
0.17919921875 0
0.1796875 0
0.18017578125 0
0.1806640625 0
0.18115234375 0
0.181640625 0
0.18212890625 0
0.1826171875 0
0.18310546875 0
0.18359375 0
0.18408203125 0
0.1845703125 0
0.18505859375 0
0.185546875 0
0.18603515625 0
0.1865234375 0
0.18701171875 0
0.1875 0
0.18798828125 0
0.1884765625 0
0.18896484375 0
0.189453125 0
0.18994140625 0
0.1904296875 0
0.19091796875 0
0.19140625 0
0.19189453125 0
0.1923828125 0
0.19287109375 0
0.193359375 0
0.19384765625 0
0.1943359375 0
0.19482421875 0
0.1953125 0
0.19580078125 0
0.1962890625 0
0.19677734375 0
0.197265625 0
0.19775390625 0
0.1982421875 0
0.19873046875 0
0.19921875 0
0.19970703125 0
0.2001953125 0
0.20068359375 0
0.201171875 0
0.20166015625 0
0.2021484375 0
0.20263671875 0
0.203125 0
0.20361328125 0
0.2041015625 0
0.20458984375 0
0.205078125 0
0.20556640625 0
0.2060546875 0
0.20654296875 0
0.20703125 0
0.20751953125 0
0.2080078125 0
0.20849609375 0
0.208984375 0
0.20947265625 0
0.2099609375 0
0.21044921875 0
0.2109375 0
0.21142578125 0
0.2119140625 0
0.21240234375 0
0.212890625 0
0.21337890625 0
0.2138671875 0
0.21435546875 0
0.21484375 0
0.21533203125 0
0.2158203125 0
0.21630859375 0
0.216796875 0
0.21728515625 0
0.2177734375 0
0.21826171875 0
0.21875 0
0.21923828125 0
0.2197265625 0
0.22021484375 0
0.220703125 0
0.22119140625 0
0.2216796875 0
0.22216796875 0
0.22265625 0
0.22314453125 0
0.2236328125 0
0.22412109375 0
0.224609375 0
0.22509765625 0
0.2255859375 0
0.22607421875 0
0.2265625 0
0.22705078125 0
0.2275390625 0
0.22802734375 0
0.228515625 0
0.22900390625 0
0.2294921875 0
0.22998046875 0
0.23046875 0
0.23095703125 0
0.2314453125 0
0.23193359375 0
0.232421875 0
0.23291015625 0
0.2333984375 0
0.23388671875 0
0.234375 0
0.23486328125 0
0.2353515625 0
0.23583984375 0
0.236328125 0
0.23681640625 0
0.2373046875 0
0.23779296875 0
0.23828125 0
0.23876953125 0
0.2392578125 0
0.23974609375 0
0.240234375 0
0.24072265625 0
0.2412109375 0
0.24169921875 0
0.2421875 0
0.24267578125 0
0.2431640625 0
0.24365234375 0
0.244140625 0
0.24462890625 0
0.2451171875 0
0.24560546875 0
0.24609375 0
0.24658203125 0
0.2470703125 0
0.24755859375 0
0.248046875 0
0.24853515625 0
0.2490234375 0
0.24951171875 0
0.25 0
0.25048828125 0
0.2509765625 0
0.25146484375 0
0.251953125 0
0.25244140625 0
0.2529296875 0
0.25341796875 0
0.25390625 0
0.25439453125 0
0.2548828125 0
0.25537109375 0
0.255859375 0
0.25634765625 0
0.2568359375 0
0.25732421875 0
0.2578125 0
0.25830078125 0
0.2587890625 0
0.25927734375 1.11022302462516e-16
0.259765625 1.11022302462516e-16
0.26025390625 1.11022302462516e-16
0.2607421875 1.11022302462516e-16
0.26123046875 1.11022302462516e-16
0.26171875 2.22044604925031e-16
0.26220703125 2.22044604925031e-16
0.2626953125 2.22044604925031e-16
0.26318359375 2.22044604925031e-16
0.263671875 2.22044604925031e-16
0.26416015625 3.33066907387547e-16
0.2646484375 3.33066907387547e-16
0.26513671875 5.55111512312578e-16
0.265625 6.66133814775094e-16
0.26611328125 8.88178419700125e-16
0.2666015625 1.11022302462516e-15
0.26708984375 1.22124532708767e-15
0.267578125 1.33226762955019e-15
0.26806640625 1.33226762955019e-15
0.2685546875 2.55351295663786e-15
0.26904296875 2.77555756156289e-15
0.26953125 3.33066907387547e-15
0.27001953125 4.55191440096314e-15
0.2705078125 5.77315972805081e-15
0.27099609375 6.32827124036339e-15
0.271484375 6.43929354282591e-15
0.27197265625 6.99440505513849e-15
0.2724609375 7.21644966006352e-15
0.27294921875 7.66053886991358e-15
0.2734375 9.65894031423886e-15
0.27392578125 1.28785870856518e-14
0.2744140625 1.34336985979644e-14
0.27490234375 1.4210854715202e-14
0.275390625 1.47659662275146e-14
0.27587890625 1.54321000422897e-14
0.2763671875 1.90958360235527e-14
0.27685546875 1.98729921407903e-14
0.27734375 2.36477504245158e-14
0.27783203125 2.58681964737661e-14
0.2783203125 2.98649993624167e-14
0.27880859375 3.14193115968919e-14
0.279296875 3.70814490224802e-14
0.27978515625 4.25215418431435e-14
0.2802734375 5.09592368302947e-14
0.28076171875 5.44009282066327e-14
0.28125 7.20534742981727e-14
0.28173828125 7.27196081129478e-14
0.2822265625 7.53841433720481e-14
0.28271484375 7.56061879769732e-14
0.283203125 7.71605002114484e-14
0.28369140625 9.67004254448511e-14
0.2841796875 1.11133324764978e-13
0.28466796875 1.26787469412193e-13
0.28515625 1.80744308408975e-13
0.28564453125 1.89070981093664e-13
0.2861328125 1.89404048001052e-13
0.28662109375 1.94400051611865e-13
0.287109375 2.34257058195908e-13
0.28759765625 3.35509398041722e-13
0.2880859375 3.521627434111e-13
0.28857421875 3.94129173741931e-13
0.2890625 6.29274410357539e-13
0.28955078125 7.01549929260636e-13
0.2900390625 7.4540373873333e-13
0.29052734375 8.84736728323787e-13
0.291015625 1.07636122237409e-12
0.29150390625 1.08435482815139e-12
0.2919921875 1.17350573702879e-12
0.29248046875 1.21158638677343e-12
0.29296875 1.22746257602557e-12
0.29345703125 1.35436106774023e-12
0.2939453125 1.45872203205499e-12
0.29443359375 1.5629719740673e-12
0.294921875 1.60804702886708e-12
0.29541015625 1.91979765418182e-12
0.2958984375 2.06101802291414e-12
0.29638671875 3.41981998275287e-12
0.296875 3.43747252884441e-12
0.29736328125 4.03854727437647e-12
0.2978515625 4.24627000228384e-12
0.29833984375 5.24968957194005e-12
0.298828125 5.92881299610326e-12
0.29931640625 6.39788222400739e-12
0.2998046875 7.55406848185203e-12
0.30029296875 1.01642028127458e-11
0.30078125 1.07915898439614e-11
0.30126953125 1.11121112311707e-11
0.3017578125 1.11574083305754e-11
0.30224609375 1.11981535155792e-11
0.302734375 1.64589453177655e-11
0.30322265625 1.79996018090378e-11
0.3037109375 2.87624368766615e-11
0.30419921875 2.97836200147117e-11
0.3046875 3.08691960881902e-11
0.30517578125 3.13397086060263e-11
0.3056640625 3.65375507627164e-11
0.30615234375 4.45861125797364e-11
0.306640625 4.775213557906e-11
0.30712890625 5.77611292129632e-11
0.3076171875 5.87265791551772e-11
0.30810546875 6.16812156906121e-11
0.30859375 7.52965467754052e-11
0.30908203125 8.72809602370239e-11
0.3095703125 1.22677645819635e-10
0.31005859375 1.2584189246212e-10
0.310546875 1.33667410473493e-10
0.31103515625 1.38477451727681e-10
0.3115234375 2.29610996882457e-10
0.31201171875 2.33071006938701e-10
0.3125 2.34461117187834e-10
0.31298828125 2.37453501306106e-10
0.3134765625 2.82192269551729e-10
0.31396484375 2.97182389807915e-10
0.314453125 3.48163053942585e-10
0.31494140625 4.27655355572654e-10
0.3154296875 4.69651983969754e-10
0.31591796875 5.77886072328226e-10
0.31640625 6.34190366888276e-10
0.31689453125 6.90060120156488e-10
0.3173828125 6.97173874186774e-10
0.31787109375 7.03976765770165e-10
0.318359375 9.56817847175273e-10
0.31884765625 1.01133690311173e-09
0.3193359375 1.06417452627738e-09
0.31982421875 1.0773896219618e-09
0.3203125 1.21550225440359e-09
0.32080078125 1.25945198714561e-09
0.3212890625 1.2744285626809e-09
0.32177734375 1.91361348989005e-09
0.322265625 2.23164053902991e-09
0.32275390625 2.86287882289571e-09
0.3232421875 3.06861613896814e-09
0.32373046875 3.72361907974295e-09
0.32421875 3.86086562720322e-09
0.32470703125 4.23297996654526e-09
0.3251953125 4.46665093800647e-09
0.32568359375 4.67690508543228e-09
0.326171875 5.21740239900481e-09
0.32666015625 5.50332401871856e-09
0.3271484375 5.77036940452302e-09
0.32763671875 6.20552309538169e-09
0.328125 6.94917778876203e-09
0.32861328125 6.95290691687944e-09
0.3291015625 7.72446251406933e-09
0.32958984375 8.09208744456669e-09
0.330078125 9.00180596730138e-09
0.33056640625 9.19224163453691e-09
0.3310546875 9.42242173174179e-09
0.33154296875 1.10163830280285e-08
0.33203125 1.17944199962139e-08
0.33251953125 1.30631192529762e-08
0.3330078125 1.4726538100085e-08
0.33349609375 1.80798566118412e-08
0.333984375 2.02185871378546e-08
0.33447265625 2.09334753975554e-08
0.3349609375 2.23416997124914e-08
0.33544921875 2.56180092694791e-08
0.3359375 2.99239525380912e-08
0.33642578125 3.11689219989475e-08
0.3369140625 3.32867174934748e-08
0.33740234375 3.36184364790881e-08
0.337890625 4.24945825194811e-08
0.33837890625 5.3101825492341e-08
0.3388671875 5.66392619472111e-08
0.33935546875 7.33481103631917e-08
0.33984375 1.02360111164934e-07
0.34033203125 1.03879675195095e-07
0.3408203125 1.09135912973457e-07
0.34130859375 1.0936298910913e-07
0.341796875 1.1543908384759e-07
0.34228515625 1.31431301730878e-07
0.3427734375 1.57983240378634e-07
0.34326171875 1.75585837869363e-07
0.34375 1.97945129509769e-07
0.34423828125 1.99793010913218e-07
0.3447265625 2.50319716621483e-07
0.34521484375 2.68187789420615e-07
0.345703125 2.95826373397645e-07
0.34619140625 3.00384428775224e-07
0.3466796875 3.14506298448869e-07
0.34716796875 3.72607824039584e-07
0.34765625 4.2100876940232e-07
0.34814453125 4.24146685440441e-07
0.3486328125 5.01322647727953e-07
0.34912109375 5.59090051477362e-07
0.349609375 5.64034106309563e-07
0.35009765625 5.85180226275739e-07
0.3505859375 6.5670669158191e-07
0.35107421875 6.64071205247474e-07
0.3515625 8.47759149991134e-07
0.35205078125 9.29524933024339e-07
0.3525390625 9.61424716283688e-07
0.35302734375 9.75753131959856e-07
0.353515625 9.82269113602996e-07
0.35400390625 1.01393393692195e-06
0.3544921875 1.25373758563807e-06
0.35498046875 1.34703901166766e-06
0.35546875 1.38900874180337e-06
0.35595703125 1.64255765644494e-06
0.3564453125 1.89966068186997e-06
0.35693359375 2.12417266132192e-06
0.357421875 2.1506631423529e-06
0.35791015625 2.2227968068389e-06
0.3583984375 2.26812365877738e-06
0.35888671875 2.89727301039377e-06
0.359375 3.663745822724e-06
0.35986328125 3.66466287193834e-06
0.3603515625 3.69323398419219e-06
0.36083984375 3.937729866621e-06
0.361328125 4.16861879026786e-06
0.36181640625 4.67221021305253e-06
0.3623046875 4.69583673534668e-06
0.36279296875 4.80536393443476e-06
0.36328125 4.87237394819484e-06
0.36376953125 5.69485428403294e-06
0.3642578125 5.87405408691843e-06
0.36474609375 6.36533823783481e-06
0.365234375 6.78454481961577e-06
0.36572265625 7.37935532102441e-06
0.3662109375 7.54144183745531e-06
0.36669921875 7.56593479189771e-06
0.3671875 7.68332307576891e-06
0.36767578125 7.75654612183985e-06
0.3681640625 8.49024018445554e-06
0.36865234375 8.67421128358803e-06
0.369140625 9.26572669324166e-06
0.36962890625 9.34698232724074e-06
0.3701171875 9.68967153636147e-06
0.37060546875 1.35821439813943e-05
0.37109375 1.38934096872712e-05
0.37158203125 1.45819651784507e-05
0.3720703125 1.60103472576223e-05
0.37255859375 1.86603081251402e-05
0.373046875 1.88679276998949e-05
0.37353515625 1.99402942553384e-05
0.3740234375 2.51131287714035e-05
0.37451171875 2.53824184561768e-05
0.375 2.56489396157633e-05
0.37548828125 2.70411363616496e-05
0.3759765625 2.85566971380824e-05
0.37646484375 2.89436218980921e-05
0.376953125 2.98755262627681e-05
0.37744140625 3.02746195047776e-05
0.3779296875 3.03616708671184e-05
0.37841796875 3.03917518107433e-05
0.37890625 3.04168699311047e-05
0.37939453125 3.26557607515099e-05
0.3798828125 3.42372087845932e-05
0.38037109375 3.64711980924692e-05
0.380859375 3.7091309506132e-05
0.38134765625 3.71465993160847e-05
0.3818359375 3.77075055498777e-05
0.38232421875 3.82726668954891e-05
0.3828125 4.09498478528558e-05
0.38330078125 4.15970369754826e-05
0.3837890625 4.268639784899e-05
0.38427734375 4.37460412516799e-05
0.384765625 4.39053429757141e-05
0.38525390625 4.63544931740278e-05
0.3857421875 5.06355852304408e-05
0.38623046875 5.25661904531294e-05
0.38671875 5.46806429332358e-05
0.38720703125 5.59184006730939e-05
0.3876953125 5.6121071441817e-05
0.38818359375 5.83389144749313e-05
0.388671875 6.02715502666662e-05
0.38916015625 6.29791225013054e-05
0.3896484375 6.54885958272233e-05
0.39013671875 6.72988888730242e-05
0.390625 6.85137206056785e-05
0.39111328125 7.6740300371525e-05
0.3916015625 8.01640358221167e-05
0.39208984375 8.59983412507814e-05
0.392578125 8.67180899584152e-05
0.39306640625 8.80397622564644e-05
0.3935546875 8.8439294610998e-05
0.39404296875 9.47739879534337e-05
0.39453125 0.000101625883792589
0.39501953125 0.000103063252756996
0.3955078125 0.00010441913253223
0.39599609375 0.000108751435168197
0.396484375 0.000110552984650236
0.39697265625 0.000111119172100382
0.3974609375 0.000120070524543325
0.39794921875 0.000130498892775277
0.3984375 0.000154064572345569
0.39892578125 0.000162364814080274
0.3994140625 0.000162997831325562
0.39990234375 0.000168011663853274
0.400390625 0.000184552388078685
0.40087890625 0.000185320020442026
0.4013671875 0.000188599838304659
0.40185546875 0.000189437313112162
0.40234375 0.000189784739499932
0.40283203125 0.000190322604661008
0.4033203125 0.000199907416070788
0.40380859375 0.000207387738612397
0.404296875 0.00021784375701539
0.40478515625 0.000219442402441095
0.4052734375 0.000231696737600817
0.40576171875 0.000234729893027086
0.40625 0.000237502803888456
0.40673828125 0.000243278971458372
0.4072265625 0.00025330982695515
0.40771484375 0.000256127017225216
0.408203125 0.000263687014455893
0.40869140625 0.000264572987162426
0.4091796875 0.000273735447958945
0.40966796875 0.00028125504653731
0.41015625 0.000306585598307763
0.41064453125 0.000312747847462158
0.4111328125 0.000314685020405436
0.41162109375 0.000317212857088078
0.412109375 0.000320880860725459
0.41259765625 0.000325935759037499
0.4130859375 0.000327985842682343
0.41357421875 0.000330422962474652
0.4140625 0.00034505372559146
0.41455078125 0.000351449272525728
0.4150390625 0.000353396049967536
0.41552734375 0.000363118123920314
0.416015625 0.000379819728654085
0.41650390625 0.000380838658414762
0.4169921875 0.000385734247483893
0.41748046875 0.000468173933673044
0.41796875 0.000471490313837752
0.41845703125 0.00047196892602408
0.4189453125 0.000472190868671007
0.41943359375 0.000481884526896792
0.419921875 0.000499732749091097
0.42041015625 0.000503160096875455
0.4208984375 0.000513227253840176
0.42138671875 0.000533452730747563
0.421875 0.000557478146783752
0.42236328125 0.00057989684541071
0.4228515625 0.000622867879943034
0.42333984375 0.000638593844370594
0.423828125 0.000640953611749095
0.42431640625 0.000641054466085089
0.4248046875 0.000647766020159479
0.42529296875 0.000664815037673128
0.42578125 0.000673719765390324
0.42626953125 0.000674131128443389
0.4267578125 0.000707657526325289
0.42724609375 0.000718860038151026
0.427734375 0.000726929827040479
0.42822265625 0.000729555478866772
0.4287109375 0.000731723205960155
0.42919921875 0.000741747520656033
0.4296875 0.000748626083108328
0.43017578125 0.000773767591611185
0.4306640625 0.000782428409708325
0.43115234375 0.000818021237979805
0.431640625 0.000836945490160224
0.43212890625 0.000864111194330275
0.4326171875 0.000872885906765486
0.43310546875 0.000901842048723123
0.43359375 0.000907202103543003
0.43408203125 0.000938629086664977
0.4345703125 0.000952959824911392
0.43505859375 0.000954646930439451
0.435546875 0.00100937100407938
0.43603515625 0.00107902167591256
0.4365234375 0.00109668853672196
0.43701171875 0.00110589016649154
0.4375 0.00113192455920386
0.43798828125 0.00118813558415021
0.4384765625 0.00119499714752802
0.43896484375 0.00127383022350336
0.439453125 0.00135562771754061
0.43994140625 0.0013858363345074
0.4404296875 0.00143613787927654
0.44091796875 0.00143856912800122
0.44140625 0.00150334640406646
0.44189453125 0.00159891086155883
0.4423828125 0.0016276348329165
0.44287109375 0.00167924812997056
0.443359375 0.00170837380751476
0.44384765625 0.00171887925340752
0.4443359375 0.00174125053463303
0.44482421875 0.00175872577847991
0.4453125 0.00179177167219613
0.44580078125 0.00179743955096845
0.4462890625 0.00183965812923848
0.44677734375 0.00185280236310092
0.447265625 0.00190625922920828
0.44775390625 0.0019781898393858
0.4482421875 0.00207991538501484
0.44873046875 0.00209773680063829
0.44921875 0.00214083554434807
0.44970703125 0.00221821744968409
0.4501953125 0.00227990107205234
0.45068359375 0.00229536591806345
0.451171875 0.00232057660916085
0.45166015625 0.00236487729459023
0.4521484375 0.002375241436672
0.45263671875 0.00249098126653857
0.453125 0.00252185987020725
0.45361328125 0.00261107682111861
0.4541015625 0.00264089646489329
0.45458984375 0.00265968073108747
0.455078125 0.0027145265940679
0.45556640625 0.00275599640779423
0.4560546875 0.0027830612288734
0.45654296875 0.00281600277300198
0.45703125 0.00294844045232101
0.45751953125 0.00325102584503656
0.4580078125 0.00330727507411732
0.45849609375 0.00333420060761136
0.458984375 0.00343252298604713
0.45947265625 0.00346069392776716
0.4599609375 0.00362422597756329
0.46044921875 0.00370185364317022
0.4609375 0.00391004501275816
0.46142578125 0.00391759833037053
0.4619140625 0.00400061526834694
0.46240234375 0.0040856782204961
0.462890625 0.00416674702161379
0.46337890625 0.00424081680945232
0.4638671875 0.00449732275911408
0.46435546875 0.0045584487746807
0.46484375 0.00458529666637641
0.46533203125 0.00462602403795276
0.4658203125 0.00463519152043901
0.46630859375 0.00464706042805918
0.466796875 0.00465237177267419
0.46728515625 0.00470506072088461
0.4677734375 0.0047421907020101
0.46826171875 0.00483714479545505
0.46875 0.00487565874905649
0.46923828125 0.00500376037388706
0.4697265625 0.0050412007359103
0.47021484375 0.00536304156703049
0.470703125 0.00538540126953158
0.47119140625 0.00538936491677477
0.4716796875 0.00539136640680271
0.47216796875 0.00544657860638709
0.47265625 0.00554604283462667
0.47314453125 0.00576469398385415
0.4736328125 0.00611125285182113
0.47412109375 0.00640317953563752
0.474609375 0.00667841969686511
0.47509765625 0.00671945409030805
0.4755859375 0.0069016589702745
0.47607421875 0.00692773293433835
0.4765625 0.00698455555116373
0.47705078125 0.00706840512663509
0.4775390625 0.00710131815617232
0.47802734375 0.00758172310846328
0.478515625 0.00760451170153642
0.47900390625 0.00764950860684643
0.4794921875 0.00777155605390145
0.47998046875 0.00789859834478224
0.48046875 0.00793834719604747
0.48095703125 0.00805970699667768
0.4814453125 0.00810607945017128
0.48193359375 0.00834878107994508
0.482421875 0.00844541113621178
0.48291015625 0.00854725189947203
0.4833984375 0.00859187588557486
0.48388671875 0.00890572602221928
0.484375 0.0091393341885917
0.48486328125 0.00965729008890659
0.4853515625 0.00972121604868204
0.48583984375 0.00987463496037511
0.486328125 0.0100641448936852
0.48681640625 0.0101136482516768
0.4873046875 0.0101224314889617
0.48779296875 0.0101307510538104
0.48828125 0.010624939952587
0.48876953125 0.0108026391250639
0.4892578125 0.0113122307538936
0.48974609375 0.0113973435919614
0.490234375 0.0117772465718777
0.49072265625 0.0118623257068599
0.4912109375 0.0121288510809381
0.49169921875 0.0123607832398702
0.4921875 0.0124024756592377
0.49267578125 0.0126575821941424
0.4931640625 0.012963124366099
0.49365234375 0.0133227562826064
0.494140625 0.0133582996732947
0.49462890625 0.0133778861418387
0.4951171875 0.0135317092736208
0.49560546875 0.0136094257822598
0.49609375 0.0137939498433399
0.49658203125 0.0141341316422275
0.4970703125 0.0144419562411788
0.49755859375 0.0153671082269018
0.498046875 0.0156121466823492
0.49853515625 0.0157348377162673
0.4990234375 0.0158847445186692
0.49951171875 0.015933813425582
0.5 0.0159371775291173
0.50048828125 0.0159770734303247
0.5009765625 0.0164369167847829
0.50146484375 0.0166689627369985
0.501953125 0.017188142123426
0.50244140625 0.0172840731793418
0.5029296875 0.017993969089921
0.50341796875 0.0184047170329469
0.50390625 0.01869534136366
0.50439453125 0.0196124688961716
0.5048828125 0.0207800615497568
0.50537109375 0.0207910406731204
0.505859375 0.0212074791422615
0.50634765625 0.0212101443080748
0.5068359375 0.0214638407514136
0.50732421875 0.0216172499181797
0.5078125 0.0218008184578556
0.50830078125 0.0218427930545919
0.5087890625 0.0222684525649252
0.50927734375 0.0223541611394718
0.509765625 0.022978754255133
0.51025390625 0.0229934724097204
0.5107421875 0.0232758398069465
0.51123046875 0.0232917068241879
0.51171875 0.0233948337807176
0.51220703125 0.0238987440957932
0.5126953125 0.0244821426483165
0.51318359375 0.0255407621070933
0.513671875 0.0267252380864901
0.51416015625 0.0268991160641536
0.5146484375 0.0269767114119699
0.51513671875 0.0269934951586319
0.515625 0.0273829580429855
0.51611328125 0.0274245917653612
0.5166015625 0.0274558474785427
0.51708984375 0.0275809736603085
0.517578125 0.0275978213736902
0.51806640625 0.0282629204834379
0.5185546875 0.0284952893781749
0.51904296875 0.0290920946864701
0.51953125 0.0291261120606409
0.52001953125 0.029561614638501
0.5205078125 0.0305058756485853
0.52099609375 0.0309994680743301
0.521484375 0.0313919387391077
0.52197265625 0.0329305664977029
0.5224609375 0.032966545315425
0.52294921875 0.0335102178869207
0.5234375 0.0342177694042871
0.52392578125 0.0342882234668037
0.5244140625 0.0343816762857438
0.52490234375 0.0345277958028021
0.525390625 0.0348611068695558
0.52587890625 0.0351142174492731
0.5263671875 0.0357793603475214
0.52685546875 0.0363820111379795
0.52734375 0.0371563046305946
0.52783203125 0.0383195150339153
0.5283203125 0.0386384047025325
0.52880859375 0.0397010297897782
0.529296875 0.0400947845855416
0.52978515625 0.0407897161489558
0.5302734375 0.0409674867548893
0.53076171875 0.0412014157393907
0.53125 0.0422108510185996
0.53173828125 0.0432648560220469
0.5322265625 0.0440185023398851
0.53271484375 0.0441595075087952
0.533203125 0.0442693106440385
0.53369140625 0.0451362033208271
0.5341796875 0.0465416002942018
0.53466796875 0.0467359731118907
0.53515625 0.0468646056434695
0.53564453125 0.0469200837642468
0.5361328125 0.0473185132746068
0.53662109375 0.0491033043620245
0.537109375 0.051065343217674
0.53759765625 0.0517845670233733
0.5380859375 0.0518218909085177
0.53857421875 0.052866642362967
0.5390625 0.0529181703885404
0.53955078125 0.0529440857401675
0.5400390625 0.0530201034714973
0.54052734375 0.0531904848786012
0.541015625 0.053272541657822
0.54150390625 0.0558888389079714
0.5419921875 0.0573376124937909
0.54248046875 0.0573482863924628
0.54296875 0.0580135913892212
0.54345703125 0.058231367794892
0.5439453125 0.0582788294757737
0.54443359375 0.0587059563175685
0.544921875 0.0591930507986316
0.54541015625 0.0600978570389826
0.5458984375 0.0627624671016153
0.54638671875 0.063245728486172
0.546875 0.0635225462109176
0.54736328125 0.0643960824876041
0.5478515625 0.0670755773873365
0.54833984375 0.0676008501521237
0.548828125 0.0679007532965461
0.54931640625 0.068100294006904
0.5498046875 0.0684718140038539
0.55029296875 0.0687171155556547
0.55078125 0.0696290592527762
0.55126953125 0.069747331268738
0.5517578125 0.0699115492795881
0.55224609375 0.0700428334267573
0.552734375 0.0710306344471665
0.55322265625 0.0712383524835094
0.5537109375 0.0723985914494265
0.55419921875 0.0737817756333636
0.5546875 0.0748766474918703
0.55517578125 0.0761218409535735
0.5556640625 0.0764802303019981
0.55615234375 0.0765870319740339
0.556640625 0.0785731322313914
0.55712890625 0.0800299600765408
0.5576171875 0.0810388843909531
0.55810546875 0.0815304303723681
0.55859375 0.0816693408528621
0.55908203125 0.0818152279027905
0.5595703125 0.0830923881788205
0.56005859375 0.0832235645779781
0.560546875 0.0838451709606475
0.56103515625 0.0907116426281409
0.5615234375 0.091340187462893
0.56201171875 0.0930000249339654
0.5625 0.0934576872643749
0.56298828125 0.0945319085426377
0.5634765625 0.0951970444599255
0.56396484375 0.0952051894853109
0.564453125 0.0960287878418143
0.56494140625 0.09633178362743
0.5654296875 0.0967588892871671
0.56591796875 0.0974749292861474
0.56640625 0.0993942797068033
0.56689453125 0.0996506554898451
0.5673828125 0.10336033902735
0.56787109375 0.103762218278574
0.568359375 0.103848629625419
0.56884765625 0.104702031975714
0.5693359375 0.106403312471688
0.56982421875 0.106696608919903
0.5703125 0.106883191198869
0.57080078125 0.107396801675832
0.5712890625 0.112652531721713
0.57177734375 0.1127699995202
0.572265625 0.114709659251711
0.57275390625 0.11618272868489
0.5732421875 0.116632402392794
0.57373046875 0.117196571590891
0.57421875 0.11758304863955
0.57470703125 0.117919995323619
0.5751953125 0.118185529787956
0.57568359375 0.119503710152325
0.576171875 0.119654540290152
0.57666015625 0.120244362537233
0.5771484375 0.121287132912528
0.57763671875 0.123652607517566
0.578125 0.123784561539715
0.57861328125 0.124369868912381
0.5791015625 0.125544641146641
0.57958984375 0.126466446126371
0.580078125 0.128568277653889
0.58056640625 0.132157665627743
0.5810546875 0.13252741198446
0.58154296875 0.133061038635331
0.58203125 0.133489596684959
0.58251953125 0.137319342553705
0.5830078125 0.138268064749725
0.58349609375 0.139535041208101
0.583984375 0.141812961440199
0.58447265625 0.143946367368857
0.5849609375 0.145837822990762
0.58544921875 0.14736463339434
0.5859375 0.14808633060638
0.58642578125 0.15000689124833
0.5869140625 0.152191121242088
0.58740234375 0.155191302638743
0.587890625 0.156028347203114
0.58837890625 0.156040829081086
0.5888671875 0.157911020245258
0.58935546875 0.158293355851326
0.58984375 0.158441836759436
0.59033203125 0.158484059955613
0.5908203125 0.158491933290357
0.59130859375 0.162877046669641
0.591796875 0.165036074226381
0.59228515625 0.167254958989622
0.5927734375 0.168112732014203
0.59326171875 0.169499385574186
0.59375 0.170122661927291
0.59423828125 0.171790436015001
0.5947265625 0.172218884388269
0.59521484375 0.172446364067663
0.595703125 0.17287540715275
0.59619140625 0.173362220605363
0.5966796875 0.176032428127003
0.59716796875 0.177603432037295
0.59765625 0.178587680830235
0.59814453125 0.17928996973732
0.5986328125 0.179590958251878
0.59912109375 0.181874595546504
0.599609375 0.183033591032178
0.60009765625 0.183351189284211
0.6005859375 0.185028890724898
0.60107421875 0.185215375237871
0.6015625 0.189140273614496
0.60205078125 0.19026648312645
0.6025390625 0.192877320543423
0.60302734375 0.192965204181632
0.603515625 0.194832190729245
0.60400390625 0.197215596743552
0.6044921875 0.198685055134398
0.60498046875 0.201389612787782
0.60546875 0.201463960463117
0.60595703125 0.2019577186228
0.6064453125 0.203639665600668
0.60693359375 0.204392987600765
0.607421875 0.210601483572935
0.60791015625 0.211168709787359
0.6083984375 0.212586471866156
0.60888671875 0.214760698964207
0.609375 0.215081296681332
0.60986328125 0.216437912701036
0.6103515625 0.218448848616965
0.61083984375 0.219165990245154
0.611328125 0.222648643743395
0.61181640625 0.223672767050157
0.6123046875 0.223790135550431
0.61279296875 0.223883655875802
0.61328125 0.228121830694173
0.61376953125 0.22818251481315
0.6142578125 0.229966646173808
0.61474609375 0.230959294496573
0.615234375 0.232414543870245
0.61572265625 0.232434923228798
0.6162109375 0.234953613045525
0.61669921875 0.235806435625829
0.6171875 0.238033842036999
0.61767578125 0.2383677781791
0.6181640625 0.246019104045331
0.61865234375 0.246737660074192
0.619140625 0.24952914398376
0.61962890625 0.251479018412461
0.6201171875 0.251921589952845
0.62060546875 0.251937817612801
0.62109375 0.254275484323964
0.62158203125 0.254800846399953
0.6220703125 0.256244868328325
0.62255859375 0.256926452906561
0.623046875 0.258313046477813
0.62353515625 0.258406871792471
0.6240234375 0.258830294276537
0.62451171875 0.265350747359482
0.625 0.267009585068455
0.62548828125 0.267319693053118
0.6259765625 0.26772579592641
0.62646484375 0.268554143575411
0.626953125 0.269845121093909
0.62744140625 0.272509142965788
0.6279296875 0.273202260314483
0.62841796875 0.274695563956109
0.62890625 0.275093791988855
0.62939453125 0.27634744131296
0.6298828125 0.276694343202509
0.63037109375 0.278298166509161
0.630859375 0.278763290177379
0.63134765625 0.2792825424765
0.6318359375 0.279354789189671
0.63232421875 0.280014987806803
0.6328125 0.280449599693951
0.63330078125 0.281596730269396
0.6337890625 0.281853025814232
0.63427734375 0.286569469457399
0.634765625 0.289729356697128
0.63525390625 0.290679193145961
0.6357421875 0.291504276900764
0.63623046875 0.293051785205763
0.63671875 0.294263025307721
0.63720703125 0.295189779353299
0.6376953125 0.295902185424773
0.63818359375 0.301593088913726
0.638671875 0.304020515922501
0.63916015625 0.304430808373343
0.6396484375 0.308381341773157
0.64013671875 0.310954615334911
0.640625 0.31186044430119
0.64111328125 0.316018520082191
0.6416015625 0.316415381860448
0.64208984375 0.316466626955453
0.642578125 0.320324248934798
0.64306640625 0.320370497002725
0.6435546875 0.321174926807512
0.64404296875 0.324017073072806
0.64453125 0.324470622493246
0.64501953125 0.325049757192502
0.6455078125 0.326633940366268
0.64599609375 0.327377189623229
0.646484375 0.328875033508837
0.64697265625 0.329219234240913
0.6474609375 0.330130359000921
0.64794921875 0.33024510753747
0.6484375 0.332820476548988
0.64892578125 0.335255575527986
0.6494140625 0.335798693333149
0.64990234375 0.338740478195965
0.650390625 0.34122373537834
0.65087890625 0.342098234160318
0.6513671875 0.345181494133401
0.65185546875 0.345700754737278
0.65234375 0.34620705496568
0.65283203125 0.346430769961955
0.6533203125 0.347791397271166
0.65380859375 0.347837443605176
0.654296875 0.349857981807983
0.65478515625 0.351469300570209
0.6552734375 0.354324558084329
0.65576171875 0.355330966394064
0.65625 0.356120069785278
0.65673828125 0.358496367905913
0.6572265625 0.36009589398703
0.65771484375 0.363151179519507
0.658203125 0.364194137979911
0.65869140625 0.365135767230628
0.6591796875 0.365528977188684
0.65966796875 0.368111498439722
0.66015625 0.368379995992223
0.66064453125 0.368729012784576
0.6611328125 0.369577068451517
0.66162109375 0.370011985561482
0.662109375 0.370386370032172
0.66259765625 0.370706600524654
0.6630859375 0.372016862878412
0.66357421875 0.372558732100949
0.6640625 0.374367371432775
0.66455078125 0.378877366529808
0.6650390625 0.378967911965684
0.66552734375 0.380363274528876
0.666015625 0.38219807668015
0.66650390625 0.383511616714496
0.6669921875 0.385338702551369
0.66748046875 0.386383764319762
0.66796875 0.388670110714257
0.66845703125 0.389811615284266
0.6689453125 0.389925857307624
0.66943359375 0.390671385537001
0.669921875 0.392029546700171
0.67041015625 0.392095340368847
0.6708984375 0.395170307943744
0.67138671875 0.397576775201922
0.671875 0.398885860034097
0.67236328125 0.400972426117503
0.6728515625 0.402142191885248
0.67333984375 0.403004504915948
0.673828125 0.403681132100051
0.67431640625 0.40596106198295
0.6748046875 0.406498949713041
0.67529296875 0.407074071215056
0.67578125 0.407144577245169
0.67626953125 0.40733670906194
0.6767578125 0.407593245633087
0.67724609375 0.407598963178415
0.677734375 0.409328525938867
0.67822265625 0.411173061126993
0.6787109375 0.411776250729453
0.67919921875 0.41374915510265
0.6796875 0.413765180895659
0.68017578125 0.414002281205238
0.6806640625 0.415163334287761
0.68115234375 0.417261759903672
0.681640625 0.419476484330562
0.68212890625 0.421748053330236
0.6826171875 0.421951981276553
0.68310546875 0.423620833569218
0.68359375 0.424116164501861
0.68408203125 0.425285114606681
0.6845703125 0.427416471428823
0.68505859375 0.428086111776261
0.685546875 0.428361746690001
0.68603515625 0.42921591170534
0.6865234375 0.42943232613447
0.68701171875 0.430099501297809
0.6875 0.430340060149779
0.68798828125 0.43045829958543
0.6884765625 0.43195678786271
0.68896484375 0.432452573084737
0.689453125 0.433422892078823
0.68994140625 0.434651423333621
0.6904296875 0.435077773562392
0.69091796875 0.435292256996447
0.69140625 0.436601131440444
0.69189453125 0.43758846503201
0.6923828125 0.43861637407613
0.69287109375 0.438635092013048
0.693359375 0.439056885694423
0.69384765625 0.44189215977825
0.6943359375 0.442018465935913
0.69482421875 0.443191749053198
0.6953125 0.444390573023915
0.69580078125 0.444601953122487
0.6962890625 0.446127048129119
0.69677734375 0.447220279865153
0.697265625 0.447246030732663
0.69775390625 0.448535477835583
0.6982421875 0.449032599381271
0.69873046875 0.449725552425495
0.69921875 0.45067351005859
0.69970703125 0.451270872811367
0.7001953125 0.451530117047069
0.70068359375 0.451556813242219
0.701171875 0.452005029541248
0.70166015625 0.453853529874248
0.7021484375 0.45553497851431
0.70263671875 0.457124699224732
0.703125 0.457687218244716
0.70361328125 0.457998655013435
0.7041015625 0.458162728179712
0.70458984375 0.458365955186447
0.705078125 0.45842396667479
0.70556640625 0.458764723560638
0.7060546875 0.45906043339986
0.70654296875 0.459507845307736
0.70703125 0.460033207015319
0.70751953125 0.461526653611755
0.7080078125 0.46239756684859
0.70849609375 0.462826320387789
0.708984375 0.463414055044292
0.70947265625 0.463683380620621
0.7099609375 0.464359570695086
0.71044921875 0.464375780212675
0.7109375 0.464872415941844
0.71142578125 0.464980232734096
0.7119140625 0.465560872858047
0.71240234375 0.466496820919765
0.712890625 0.467408085393621
0.71337890625 0.468116190323383
0.7138671875 0.468464084917022
0.71435546875 0.468780655573492
0.71484375 0.469565584310925
0.71533203125 0.470091407092693
0.7158203125 0.472349951125461
0.71630859375 0.472797891211467
0.716796875 0.472810692561582
0.71728515625 0.47287697785567
0.7177734375 0.473620402419887
0.71826171875 0.474411913188843
0.71875 0.474569956838619
0.71923828125 0.474941215708327
0.7197265625 0.475449275048232
0.72021484375 0.475571787645123
0.720703125 0.475636345690546
0.72119140625 0.475884643245069
0.7216796875 0.476254060170216
0.72216796875 0.476274044683062
0.72265625 0.477456556638342
0.72314453125 0.477461932972061
0.7236328125 0.477611321465731
0.72412109375 0.477627173373447
0.724609375 0.478288283986988
0.72509765625 0.47839434645947
0.7255859375 0.478654750377122
0.72607421875 0.479313456820297
0.7265625 0.479506657899959
0.72705078125 0.480036189191528
0.7275390625 0.480547667614383
0.72802734375 0.481992033840583
0.728515625 0.482153638815768
0.72900390625 0.482882715330792
0.7294921875 0.483602238100157
0.72998046875 0.483653686532817
0.73046875 0.483873164768842
0.73095703125 0.484294926795207
0.7314453125 0.484440207539524
0.73193359375 0.484485984003156
0.732421875 0.484497310282827
0.73291015625 0.484935969970542
0.7333984375 0.484951636305948
0.73388671875 0.485102661473673
0.734375 0.485120860616151
0.73486328125 0.485139049003174
0.7353515625 0.485347785829201
0.73583984375 0.485382392864658
0.736328125 0.485859122356581
0.73681640625 0.486884289243497
0.7373046875 0.487697874180975
0.73779296875 0.487935819703236
0.73828125 0.488117915208037
0.73876953125 0.488220485959287
0.7392578125 0.48831034147468
0.73974609375 0.488464591606194
0.740234375 0.48873964311932
0.74072265625 0.488767482478375
0.7412109375 0.488780080392495
0.74169921875 0.489376248837542
0.7421875 0.489487995377327
0.74267578125 0.489501529733332
0.7431640625 0.490931081489876
0.74365234375 0.49107928064656
0.744140625 0.491518623444867
0.74462890625 0.491528207942578
0.7451171875 0.491558557133946
0.74560546875 0.491566147482895
0.74609375 0.491583593973414
0.74658203125 0.492134575688507
0.7470703125 0.49214349466614
0.74755859375 0.49221345482445
0.748046875 0.49227854707292
0.74853515625 0.492491225134863
0.7490234375 0.492506814673418
0.74951171875 0.492609926703411
0.75 0.492615912791639
0.75048828125 0.492737235332819
0.7509765625 0.493027754537277
0.75146484375 0.493161425997249
0.751953125 0.493514033034214
0.75244140625 0.493749316588203
0.7529296875 0.493907280489764
0.75341796875 0.494172903134356
0.75390625 0.494505674188733
0.75439453125 0.494828947167822
0.7548828125 0.494863684530318
0.75537109375 0.494900267711446
0.755859375 0.494968479432207
0.75634765625 0.49506189891343
0.7568359375 0.49528021654964
0.75732421875 0.495688272682579
0.7578125 0.495735752905143
0.75830078125 0.49575626281868
0.7587890625 0.49577329891324
0.75927734375 0.495773776721166
0.759765625 0.496143843192178
0.76025390625 0.496235833143679
0.7607421875 0.496345981468214
0.76123046875 0.496372214198992
0.76171875 0.496385684539727
0.76220703125 0.496467547607437
0.7626953125 0.496493934899906
0.76318359375 0.496605587841754
0.763671875 0.496806235816493
0.76416015625 0.496895876801032
0.7646484375 0.497142921210693
0.76513671875 0.497203159505365
0.765625 0.497230450305817
0.76611328125 0.497275201182478
0.7666015625 0.49728161818185
0.76708984375 0.497284134765358
0.767578125 0.497342947497288
0.76806640625 0.497347102678996
0.7685546875 0.497508879081696
0.76904296875 0.497579999528691
0.76953125 0.497640507541364
0.77001953125 0.497658910306474
0.7705078125 0.49778202125135
0.77099609375 0.49784248402323
0.771484375 0.497967158859781
0.77197265625 0.498076522169736
0.7724609375 0.498095335886272
0.77294921875 0.498152795457994
0.7734375 0.498156843785348
0.77392578125 0.498164182146139
0.7744140625 0.498212834249576
0.77490234375 0.498248661295013
0.775390625 0.498281279075074
0.77587890625 0.498324690243097
0.7763671875 0.498384608138036
0.77685546875 0.498396028831629
0.77734375 0.498442705573141
0.77783203125 0.498445990104949
0.7783203125 0.498526160319948
0.77880859375 0.498582963253761
0.779296875 0.498631709633741
0.77978515625 0.498636971420443
0.7802734375 0.498700636710898
0.78076171875 0.498702093213262
0.78125 0.498847895924501
0.78173828125 0.498901367969437
0.7822265625 0.498990891782732
0.78271484375 0.499000240573975
0.783203125 0.499023642773239
0.78369140625 0.499033997800702
0.7841796875 0.499074223321405
0.78466796875 0.499079177283818
0.78515625 0.499089614492581
0.78564453125 0.499094222614209
0.7861328125 0.499120937641254
0.78662109375 0.499140056117318
0.787109375 0.499168784937214
0.78759765625 0.499189540304957
0.7880859375 0.499210734164322
0.78857421875 0.499211074569706
0.7890625 0.499228160116751
0.78955078125 0.499272917900745
0.7900390625 0.499287039591194
0.79052734375 0.499306833896756
0.791015625 0.499326843563481
0.79150390625 0.49940231592443
0.7919921875 0.499403013932481
0.79248046875 0.499446440493239
0.79296875 0.499455440250561
0.79345703125 0.499459271242355
0.7939453125 0.499493949855978
0.79443359375 0.499503937189711
0.794921875 0.499523523434802
0.79541015625 0.499528976041839
0.7958984375 0.499539951397619
0.79638671875 0.499558252646768
0.796875 0.499561727102527
0.79736328125 0.499589438550141
0.7978515625 0.499617948377577
0.79833984375 0.499618433275017
0.798828125 0.499624806427225
0.79931640625 0.499633616107348
0.7998046875 0.499639625023199
0.80029296875 0.499653114575354
0.80078125 0.499653238031924
0.80126953125 0.499655159112876
0.8017578125 0.499668081501849
0.80224609375 0.499676016859853
0.802734375 0.499709760786978
0.80322265625 0.49971682802972
0.8037109375 0.499718169246139
0.80419921875 0.499725746787003
0.8046875 0.499739830814617
0.80517578125 0.499742617729178
0.8056640625 0.499743460507617
0.80615234375 0.499762797393406
0.806640625 0.49976696755615
0.80712890625 0.499768430112395
0.8076171875 0.499777673506659
0.80810546875 0.499781956634109
0.80859375 0.499785625758324
0.80908203125 0.499800515119686
0.8095703125 0.499807015611933
0.81005859375 0.499819546927671
0.810546875 0.4998303666907
0.81103515625 0.499846961835291
0.8115234375 0.499848408333422
0.81201171875 0.499849620430059
0.8125 0.499849709280795
0.81298828125 0.499853942417142
0.8134765625 0.49985601093506
0.81396484375 0.49986434853056
0.814453125 0.499870469762624
0.81494140625 0.499871008308325
0.8154296875 0.499872868391509
0.81591796875 0.499874508876743
0.81640625 0.49987592354284
0.81689453125 0.499886676221871
0.8173828125 0.499893216849612
0.81787109375 0.499898862584777
0.818359375 0.499912532164646
0.81884765625 0.499915119307402
0.8193359375 0.499917274919919
0.81982421875 0.499917433675999
0.8203125 0.499919143995086
0.82080078125 0.499919682256081
0.8212890625 0.49992006485075
0.82177734375 0.499923019010276
0.822265625 0.499923360918439
0.82275390625 0.499929222256488
0.8232421875 0.499935328195906
0.82373046875 0.499936754492821
0.82421875 0.499936812618222
0.82470703125 0.499944261581136
0.8251953125 0.499944368966213
0.82568359375 0.499944633717776
0.826171875 0.499950716233126
0.82666015625 0.499958432405681
0.8271484375 0.499959279101052
0.82763671875 0.499959676882825
0.828125 0.499961349220282
0.82861328125 0.49996256363865
0.8291015625 0.49996441319996
0.82958984375 0.49996574183361
0.830078125 0.499967869125276
0.83056640625 0.499968831656649
0.8310546875 0.499969063029689
0.83154296875 0.499969457239673
0.83203125 0.499977795932619
0.83251953125 0.499978998418805
0.8330078125 0.499979548633125
0.83349609375 0.499979711782675
0.833984375 0.499981585647617
0.83447265625 0.499985783665549
0.8349609375 0.499985982817383
0.83544921875 0.499986326474253
0.8359375 0.499987440836307
0.83642578125 0.499989250526327
0.8369140625 0.499992012240524
0.83740234375 0.499992888873169
0.837890625 0.4999929018826
0.83837890625 0.499993272190061
0.8388671875 0.499993320653426
0.83935546875 0.499993453763434
0.83984375 0.499993674850898
0.84033203125 0.499994081402558
0.8408203125 0.499994789328722
0.84130859375 0.499994921494195
0.841796875 0.499995205264699
0.84228515625 0.499995598945436
0.8427734375 0.499995719305266
0.84326171875 0.499996064940001
0.84375 0.499996090812818
0.84423828125 0.499996549170692
0.8447265625 0.499997324025433
0.84521484375 0.499997576997247
0.845703125 0.499997647401413
0.84619140625 0.499997657246675
0.8466796875 0.499997679660163
0.84716796875 0.499998064754725
0.84765625 0.499998139088035
0.84814453125 0.499998349182244
0.8486328125 0.499998706384803
0.84912109375 0.499998731678379
0.849609375 0.499998831193217
0.85009765625 0.499998859237045
0.8505859375 0.499999090859376
0.85107421875 0.499999149746937
0.8515625 0.499999184939839
0.85205078125 0.499999313292068
0.8525390625 0.49999936888694
0.85302734375 0.49999938652367
0.853515625 0.499999392739
0.85400390625 0.499999411261836
0.8544921875 0.49999954492342
0.85498046875 0.499999597881289
0.85546875 0.499999601704017
0.85595703125 0.499999650370673
0.8564453125 0.49999966669277
0.85693359375 0.499999714466172
0.857421875 0.499999766084912
0.85791015625 0.499999796861444
0.8583984375 0.499999801154611
0.85888671875 0.499999806364784
0.859375 0.499999815059173
0.85986328125 0.499999878526306
0.8603515625 0.49999988470326
0.86083984375 0.499999886758375
0.861328125 0.499999887089616
0.86181640625 0.499999902642347
0.8623046875 0.499999908688358
0.86279296875 0.499999916360344
0.86328125 0.499999916526263
0.86376953125 0.499999922299681
0.8642578125 0.499999927889499
0.86474609375 0.499999930295605
0.865234375 0.499999931945941
0.86572265625 0.499999939852702
0.8662109375 0.499999942686507
0.86669921875 0.499999948025088
0.8671875 0.499999953902921
0.86767578125 0.499999954211853
0.8681640625 0.499999962211222
0.86865234375 0.499999967557774
0.869140625 0.499999969244186
0.86962890625 0.499999969493629
0.8701171875 0.49999997794371
0.87060546875 0.499999980326444
0.87109375 0.499999980474821
0.87158203125 0.499999981633716
0.8720703125 0.499999982305588
0.87255859375 0.499999985385902
0.873046875 0.499999986382428
0.87353515625 0.499999986430511
0.8740234375 0.499999987405843
0.87451171875 0.499999989581917
0.875 0.499999991189322
0.87548828125 0.499999991372804
0.8759765625 0.499999992443769
0.87646484375 0.499999993474892
0.876953125 0.499999994278927
0.87744140625 0.499999994819394
0.8779296875 0.499999995029465
0.87841796875 0.499999995823876
0.87890625 0.499999996466859
0.87939453125 0.499999996848135
0.8798828125 0.499999997490552
0.88037109375 0.499999997498318
0.880859375 0.499999997633909
0.88134765625 0.499999997853446
0.8818359375 0.499999998203734
0.88232421875 0.499999998208109
0.8828125 0.499999998515378
0.88330078125 0.499999998648818
0.8837890625 0.499999998888793
0.88427734375 0.499999999011774
0.884765625 0.499999999174525
0.88525390625 0.499999999193771
0.8857421875 0.499999999378326
0.88623046875 0.499999999525606
0.88671875 0.499999999644999
0.88720703125 0.499999999686153
0.8876953125 0.499999999772544
0.88818359375 0.499999999946674
0.888671875 0.499999999987008
0.88916015625 0.49999999998722
0.8896484375 0.499999999999164
0.89013671875 0.4999999999996
0.890625 0.499999999999758
0.89111328125 0.499999999999835
0.8916015625 0.499999999999867
0.89208984375 0.499999999999981
0.892578125 0.499999999999983
0.89306640625 0.499999999999994
0.8935546875 0.499999999999997
0.89404296875 0.499999999999999
0.89453125 0.499999999999999
0.89501953125 0.499999999999999
0.8955078125 0.5
0.89599609375 0.5
0.896484375 0.5
0.89697265625 0.5
0.8974609375 0.5
0.89794921875 0.5
0.8984375 0.5
0.89892578125 0.5
0.8994140625 0.5
0.89990234375 0.5
0.900390625 0.5
0.90087890625 0.5
0.9013671875 0.5
0.90185546875 0.5
0.90234375 0.5
0.90283203125 0.5
0.9033203125 0.5
0.90380859375 0.5
0.904296875 0.5
0.90478515625 0.5
0.9052734375 0.5
0.90576171875 0.5
0.90625 0.5
0.90673828125 0.5
0.9072265625 0.5
0.90771484375 0.5
0.908203125 0.5
0.90869140625 0.5
0.9091796875 0.5
0.90966796875 0.5
0.91015625 0.5
0.91064453125 0.5
0.9111328125 0.5
0.91162109375 0.5
0.912109375 0.5
0.91259765625 0.5
0.9130859375 0.5
0.91357421875 0.5
0.9140625 0.5
0.91455078125 0.5
0.9150390625 0.5
0.91552734375 0.5
0.916015625 0.5
0.91650390625 0.5
0.9169921875 0.5
0.91748046875 0.5
0.91796875 0.5
0.91845703125 0.5
0.9189453125 0.5
0.91943359375 0.5
0.919921875 0.5
0.92041015625 0.5
0.9208984375 0.5
0.92138671875 0.5
0.921875 0.5
0.92236328125 0.5
0.9228515625 0.5
0.92333984375 0.5
0.923828125 0.5
0.92431640625 0.5
0.9248046875 0.5
0.92529296875 0.5
0.92578125 0.5
0.92626953125 0.5
0.9267578125 0.5
0.92724609375 0.5
0.927734375 0.5
0.92822265625 0.5
0.9287109375 0.5
0.92919921875 0.5
0.9296875 0.5
0.93017578125 0.5
0.9306640625 0.5
0.93115234375 0.5
0.931640625 0.5
0.93212890625 0.5
0.9326171875 0.5
0.93310546875 0.5
0.93359375 0.5
0.93408203125 0.5
0.9345703125 0.5
0.93505859375 0.5
0.935546875 0.5
0.93603515625 0.5
0.9365234375 0.5
0.93701171875 0.5
0.9375 0.5
0.93798828125 0.5
0.9384765625 0.5
0.93896484375 0.5
0.939453125 0.5
0.93994140625 0.5
0.9404296875 0.5
0.94091796875 0.5
0.94140625 0.5
0.94189453125 0.5
0.9423828125 0.5
0.94287109375 0.5
0.943359375 0.5
0.94384765625 0.5
0.9443359375 0.5
0.94482421875 0.5
0.9453125 0.5
0.94580078125 0.5
0.9462890625 0.5
0.94677734375 0.5
0.947265625 0.5
0.94775390625 0.5
0.9482421875 0.5
0.94873046875 0.5
0.94921875 0.5
0.94970703125 0.5
0.9501953125 0.5
0.95068359375 0.5
0.951171875 0.5
0.95166015625 0.5
0.9521484375 0.5
0.95263671875 0.5
0.953125 0.5
0.95361328125 0.5
0.9541015625 0.5
0.95458984375 0.5
0.955078125 0.5
0.95556640625 0.5
0.9560546875 0.5
0.95654296875 0.5
0.95703125 0.5
0.95751953125 0.5
0.9580078125 0.5
0.95849609375 0.5
0.958984375 0.5
0.95947265625 0.5
0.9599609375 0.5
0.96044921875 0.5
0.9609375 0.5
0.96142578125 0.5
0.9619140625 0.5
0.96240234375 0.5
0.962890625 0.5
0.96337890625 0.5
0.9638671875 0.5
0.96435546875 0.5
0.96484375 0.5
0.96533203125 0.5
0.9658203125 0.5
0.96630859375 0.5
0.966796875 0.5
0.96728515625 0.5
0.9677734375 0.5
0.96826171875 0.5
0.96875 0.5
0.96923828125 0.5
0.9697265625 0.5
0.97021484375 0.5
0.970703125 0.5
0.97119140625 0.5
0.9716796875 0.5
0.97216796875 0.5
0.97265625 0.5
0.97314453125 0.5
0.9736328125 0.5
0.97412109375 0.5
0.974609375 0.5
0.97509765625 0.5
0.9755859375 0.5
0.97607421875 0.5
0.9765625 0.5
0.97705078125 0.5
0.9775390625 0.5
0.97802734375 0.5
0.978515625 0.5
0.97900390625 0.5
0.9794921875 0.5
0.97998046875 0.5
0.98046875 0.5
0.98095703125 0.5
0.9814453125 0.5
0.98193359375 0.5
0.982421875 0.5
0.98291015625 0.5
0.9833984375 0.5
0.98388671875 0.5
0.984375 0.5
0.98486328125 0.5
0.9853515625 0.5
0.98583984375 0.5
0.986328125 0.5
0.98681640625 0.5
0.9873046875 0.5
0.98779296875 0.5
0.98828125 0.5
0.98876953125 0.5
0.9892578125 0.5
0.98974609375 0.5
0.990234375 0.5
0.99072265625 0.5
0.9912109375 0.5
0.99169921875 0.5
0.9921875 0.5
0.99267578125 0.5
0.9931640625 0.5
0.99365234375 0.5
0.994140625 0.5
0.99462890625 0.5
0.9951171875 0.5
0.99560546875 0.5
0.99609375 0.5
0.99658203125 0.5
0.9970703125 0.5
0.99755859375 0.5
0.998046875 0.5
0.99853515625 0.5
0.9990234375 0.5
0.99951171875 0.5
};
\addlegendentry{$n=11$}
\addplot [sienna1408675]
table {%
0 0
0.000244140625 0
0.00048828125 0
0.000732421875 0
0.0009765625 0
0.001220703125 0
0.00146484375 0
0.001708984375 0
0.001953125 0
0.002197265625 0
0.00244140625 0
0.002685546875 0
0.0029296875 0
0.003173828125 0
0.00341796875 0
0.003662109375 0
0.00390625 0
0.004150390625 0
0.00439453125 0
0.004638671875 0
0.0048828125 0
0.005126953125 0
0.00537109375 0
0.005615234375 0
0.005859375 0
0.006103515625 0
0.00634765625 0
0.006591796875 0
0.0068359375 0
0.007080078125 0
0.00732421875 0
0.007568359375 0
0.0078125 0
0.008056640625 0
0.00830078125 0
0.008544921875 0
0.0087890625 0
0.009033203125 0
0.00927734375 0
0.009521484375 0
0.009765625 0
0.010009765625 0
0.01025390625 0
0.010498046875 0
0.0107421875 0
0.010986328125 0
0.01123046875 0
0.011474609375 0
0.01171875 0
0.011962890625 0
0.01220703125 0
0.012451171875 0
0.0126953125 0
0.012939453125 0
0.01318359375 0
0.013427734375 0
0.013671875 0
0.013916015625 0
0.01416015625 0
0.014404296875 0
0.0146484375 0
0.014892578125 0
0.01513671875 0
0.015380859375 0
0.015625 0
0.015869140625 0
0.01611328125 0
0.016357421875 0
0.0166015625 0
0.016845703125 0
0.01708984375 0
0.017333984375 0
0.017578125 0
0.017822265625 0
0.01806640625 0
0.018310546875 0
0.0185546875 0
0.018798828125 0
0.01904296875 0
0.019287109375 0
0.01953125 0
0.019775390625 0
0.02001953125 0
0.020263671875 0
0.0205078125 0
0.020751953125 0
0.02099609375 0
0.021240234375 0
0.021484375 0
0.021728515625 0
0.02197265625 0
0.022216796875 0
0.0224609375 0
0.022705078125 0
0.02294921875 0
0.023193359375 0
0.0234375 0
0.023681640625 0
0.02392578125 0
0.024169921875 0
0.0244140625 0
0.024658203125 0
0.02490234375 0
0.025146484375 0
0.025390625 0
0.025634765625 0
0.02587890625 0
0.026123046875 0
0.0263671875 0
0.026611328125 0
0.02685546875 0
0.027099609375 0
0.02734375 0
0.027587890625 0
0.02783203125 0
0.028076171875 0
0.0283203125 0
0.028564453125 0
0.02880859375 0
0.029052734375 0
0.029296875 0
0.029541015625 0
0.02978515625 0
0.030029296875 0
0.0302734375 0
0.030517578125 0
0.03076171875 0
0.031005859375 0
0.03125 0
0.031494140625 0
0.03173828125 0
0.031982421875 0
0.0322265625 0
0.032470703125 0
0.03271484375 0
0.032958984375 0
0.033203125 0
0.033447265625 0
0.03369140625 0
0.033935546875 0
0.0341796875 0
0.034423828125 0
0.03466796875 0
0.034912109375 0
0.03515625 0
0.035400390625 0
0.03564453125 0
0.035888671875 0
0.0361328125 0
0.036376953125 0
0.03662109375 0
0.036865234375 0
0.037109375 0
0.037353515625 0
0.03759765625 0
0.037841796875 0
0.0380859375 0
0.038330078125 0
0.03857421875 0
0.038818359375 0
0.0390625 0
0.039306640625 0
0.03955078125 0
0.039794921875 0
0.0400390625 0
0.040283203125 0
0.04052734375 0
0.040771484375 0
0.041015625 0
0.041259765625 0
0.04150390625 0
0.041748046875 0
0.0419921875 0
0.042236328125 0
0.04248046875 0
0.042724609375 0
0.04296875 0
0.043212890625 0
0.04345703125 0
0.043701171875 0
0.0439453125 0
0.044189453125 0
0.04443359375 0
0.044677734375 0
0.044921875 0
0.045166015625 0
0.04541015625 0
0.045654296875 0
0.0458984375 0
0.046142578125 0
0.04638671875 0
0.046630859375 0
0.046875 0
0.047119140625 0
0.04736328125 0
0.047607421875 0
0.0478515625 0
0.048095703125 0
0.04833984375 0
0.048583984375 0
0.048828125 0
0.049072265625 0
0.04931640625 0
0.049560546875 0
0.0498046875 0
0.050048828125 0
0.05029296875 0
0.050537109375 0
0.05078125 0
0.051025390625 0
0.05126953125 0
0.051513671875 0
0.0517578125 0
0.052001953125 0
0.05224609375 0
0.052490234375 0
0.052734375 0
0.052978515625 0
0.05322265625 0
0.053466796875 0
0.0537109375 0
0.053955078125 0
0.05419921875 0
0.054443359375 0
0.0546875 0
0.054931640625 0
0.05517578125 0
0.055419921875 0
0.0556640625 0
0.055908203125 0
0.05615234375 0
0.056396484375 0
0.056640625 0
0.056884765625 0
0.05712890625 0
0.057373046875 0
0.0576171875 0
0.057861328125 0
0.05810546875 0
0.058349609375 0
0.05859375 0
0.058837890625 0
0.05908203125 0
0.059326171875 0
0.0595703125 0
0.059814453125 0
0.06005859375 0
0.060302734375 0
0.060546875 0
0.060791015625 0
0.06103515625 0
0.061279296875 0
0.0615234375 0
0.061767578125 0
0.06201171875 0
0.062255859375 0
0.0625 0
0.062744140625 0
0.06298828125 0
0.063232421875 0
0.0634765625 0
0.063720703125 0
0.06396484375 0
0.064208984375 0
0.064453125 0
0.064697265625 0
0.06494140625 0
0.065185546875 0
0.0654296875 0
0.065673828125 0
0.06591796875 0
0.066162109375 0
0.06640625 0
0.066650390625 0
0.06689453125 0
0.067138671875 0
0.0673828125 0
0.067626953125 0
0.06787109375 0
0.068115234375 0
0.068359375 0
0.068603515625 0
0.06884765625 0
0.069091796875 0
0.0693359375 0
0.069580078125 0
0.06982421875 0
0.070068359375 0
0.0703125 0
0.070556640625 0
0.07080078125 0
0.071044921875 0
0.0712890625 0
0.071533203125 0
0.07177734375 0
0.072021484375 0
0.072265625 0
0.072509765625 0
0.07275390625 0
0.072998046875 0
0.0732421875 0
0.073486328125 0
0.07373046875 0
0.073974609375 0
0.07421875 0
0.074462890625 0
0.07470703125 0
0.074951171875 0
0.0751953125 0
0.075439453125 0
0.07568359375 0
0.075927734375 0
0.076171875 0
0.076416015625 0
0.07666015625 0
0.076904296875 0
0.0771484375 0
0.077392578125 0
0.07763671875 0
0.077880859375 0
0.078125 0
0.078369140625 0
0.07861328125 0
0.078857421875 0
0.0791015625 0
0.079345703125 0
0.07958984375 0
0.079833984375 0
0.080078125 0
0.080322265625 0
0.08056640625 0
0.080810546875 0
0.0810546875 0
0.081298828125 0
0.08154296875 0
0.081787109375 0
0.08203125 0
0.082275390625 0
0.08251953125 0
0.082763671875 0
0.0830078125 0
0.083251953125 0
0.08349609375 0
0.083740234375 0
0.083984375 0
0.084228515625 0
0.08447265625 0
0.084716796875 0
0.0849609375 0
0.085205078125 0
0.08544921875 0
0.085693359375 0
0.0859375 0
0.086181640625 0
0.08642578125 0
0.086669921875 0
0.0869140625 0
0.087158203125 0
0.08740234375 0
0.087646484375 0
0.087890625 0
0.088134765625 0
0.08837890625 0
0.088623046875 0
0.0888671875 0
0.089111328125 0
0.08935546875 0
0.089599609375 0
0.08984375 0
0.090087890625 0
0.09033203125 0
0.090576171875 0
0.0908203125 0
0.091064453125 0
0.09130859375 0
0.091552734375 0
0.091796875 0
0.092041015625 0
0.09228515625 0
0.092529296875 0
0.0927734375 0
0.093017578125 0
0.09326171875 0
0.093505859375 0
0.09375 0
0.093994140625 0
0.09423828125 0
0.094482421875 0
0.0947265625 0
0.094970703125 0
0.09521484375 0
0.095458984375 0
0.095703125 0
0.095947265625 0
0.09619140625 0
0.096435546875 0
0.0966796875 0
0.096923828125 0
0.09716796875 0
0.097412109375 0
0.09765625 0
0.097900390625 0
0.09814453125 0
0.098388671875 0
0.0986328125 0
0.098876953125 0
0.09912109375 0
0.099365234375 0
0.099609375 0
0.099853515625 0
0.10009765625 0
0.100341796875 0
0.1005859375 0
0.100830078125 0
0.10107421875 0
0.101318359375 0
0.1015625 0
0.101806640625 0
0.10205078125 0
0.102294921875 0
0.1025390625 0
0.102783203125 0
0.10302734375 0
0.103271484375 0
0.103515625 0
0.103759765625 0
0.10400390625 0
0.104248046875 0
0.1044921875 0
0.104736328125 0
0.10498046875 0
0.105224609375 0
0.10546875 0
0.105712890625 0
0.10595703125 0
0.106201171875 0
0.1064453125 0
0.106689453125 0
0.10693359375 0
0.107177734375 0
0.107421875 0
0.107666015625 0
0.10791015625 0
0.108154296875 0
0.1083984375 0
0.108642578125 0
0.10888671875 0
0.109130859375 0
0.109375 0
0.109619140625 0
0.10986328125 0
0.110107421875 0
0.1103515625 0
0.110595703125 0
0.11083984375 0
0.111083984375 0
0.111328125 0
0.111572265625 0
0.11181640625 0
0.112060546875 0
0.1123046875 0
0.112548828125 0
0.11279296875 0
0.113037109375 0
0.11328125 0
0.113525390625 0
0.11376953125 0
0.114013671875 0
0.1142578125 0
0.114501953125 0
0.11474609375 0
0.114990234375 0
0.115234375 0
0.115478515625 0
0.11572265625 0
0.115966796875 0
0.1162109375 0
0.116455078125 0
0.11669921875 0
0.116943359375 0
0.1171875 0
0.117431640625 0
0.11767578125 0
0.117919921875 0
0.1181640625 0
0.118408203125 0
0.11865234375 0
0.118896484375 0
0.119140625 0
0.119384765625 0
0.11962890625 0
0.119873046875 0
0.1201171875 0
0.120361328125 0
0.12060546875 0
0.120849609375 0
0.12109375 0
0.121337890625 0
0.12158203125 0
0.121826171875 0
0.1220703125 0
0.122314453125 0
0.12255859375 0
0.122802734375 0
0.123046875 0
0.123291015625 0
0.12353515625 0
0.123779296875 0
0.1240234375 0
0.124267578125 0
0.12451171875 0
0.124755859375 0
0.125 0
0.125244140625 0
0.12548828125 0
0.125732421875 0
0.1259765625 0
0.126220703125 0
0.12646484375 0
0.126708984375 0
0.126953125 0
0.127197265625 0
0.12744140625 0
0.127685546875 0
0.1279296875 0
0.128173828125 0
0.12841796875 0
0.128662109375 0
0.12890625 0
0.129150390625 0
0.12939453125 0
0.129638671875 0
0.1298828125 0
0.130126953125 0
0.13037109375 0
0.130615234375 0
0.130859375 0
0.131103515625 0
0.13134765625 0
0.131591796875 0
0.1318359375 0
0.132080078125 0
0.13232421875 0
0.132568359375 0
0.1328125 0
0.133056640625 0
0.13330078125 0
0.133544921875 0
0.1337890625 0
0.134033203125 0
0.13427734375 0
0.134521484375 0
0.134765625 0
0.135009765625 0
0.13525390625 0
0.135498046875 0
0.1357421875 0
0.135986328125 0
0.13623046875 0
0.136474609375 0
0.13671875 0
0.136962890625 0
0.13720703125 0
0.137451171875 0
0.1376953125 0
0.137939453125 0
0.13818359375 0
0.138427734375 0
0.138671875 0
0.138916015625 0
0.13916015625 0
0.139404296875 0
0.1396484375 0
0.139892578125 0
0.14013671875 0
0.140380859375 0
0.140625 0
0.140869140625 0
0.14111328125 0
0.141357421875 0
0.1416015625 0
0.141845703125 0
0.14208984375 0
0.142333984375 0
0.142578125 0
0.142822265625 0
0.14306640625 0
0.143310546875 0
0.1435546875 0
0.143798828125 0
0.14404296875 0
0.144287109375 0
0.14453125 0
0.144775390625 0
0.14501953125 0
0.145263671875 0
0.1455078125 0
0.145751953125 0
0.14599609375 0
0.146240234375 0
0.146484375 0
0.146728515625 0
0.14697265625 0
0.147216796875 0
0.1474609375 0
0.147705078125 0
0.14794921875 0
0.148193359375 0
0.1484375 0
0.148681640625 0
0.14892578125 0
0.149169921875 0
0.1494140625 0
0.149658203125 0
0.14990234375 0
0.150146484375 0
0.150390625 0
0.150634765625 0
0.15087890625 0
0.151123046875 0
0.1513671875 0
0.151611328125 0
0.15185546875 0
0.152099609375 0
0.15234375 0
0.152587890625 0
0.15283203125 0
0.153076171875 0
0.1533203125 0
0.153564453125 0
0.15380859375 0
0.154052734375 0
0.154296875 0
0.154541015625 0
0.15478515625 0
0.155029296875 0
0.1552734375 0
0.155517578125 0
0.15576171875 0
0.156005859375 0
0.15625 0
0.156494140625 0
0.15673828125 0
0.156982421875 0
0.1572265625 0
0.157470703125 0
0.15771484375 0
0.157958984375 0
0.158203125 0
0.158447265625 0
0.15869140625 0
0.158935546875 0
0.1591796875 0
0.159423828125 0
0.15966796875 0
0.159912109375 0
0.16015625 0
0.160400390625 0
0.16064453125 0
0.160888671875 0
0.1611328125 0
0.161376953125 0
0.16162109375 0
0.161865234375 0
0.162109375 0
0.162353515625 0
0.16259765625 0
0.162841796875 0
0.1630859375 0
0.163330078125 0
0.16357421875 0
0.163818359375 0
0.1640625 0
0.164306640625 0
0.16455078125 0
0.164794921875 0
0.1650390625 0
0.165283203125 0
0.16552734375 0
0.165771484375 0
0.166015625 0
0.166259765625 0
0.16650390625 0
0.166748046875 0
0.1669921875 0
0.167236328125 0
0.16748046875 0
0.167724609375 0
0.16796875 0
0.168212890625 0
0.16845703125 0
0.168701171875 0
0.1689453125 0
0.169189453125 0
0.16943359375 0
0.169677734375 0
0.169921875 0
0.170166015625 0
0.17041015625 0
0.170654296875 0
0.1708984375 0
0.171142578125 0
0.17138671875 0
0.171630859375 0
0.171875 0
0.172119140625 0
0.17236328125 0
0.172607421875 0
0.1728515625 0
0.173095703125 0
0.17333984375 0
0.173583984375 0
0.173828125 0
0.174072265625 0
0.17431640625 0
0.174560546875 0
0.1748046875 0
0.175048828125 0
0.17529296875 0
0.175537109375 0
0.17578125 0
0.176025390625 0
0.17626953125 0
0.176513671875 0
0.1767578125 0
0.177001953125 0
0.17724609375 0
0.177490234375 0
0.177734375 0
0.177978515625 0
0.17822265625 0
0.178466796875 0
0.1787109375 0
0.178955078125 0
0.17919921875 0
0.179443359375 0
0.1796875 0
0.179931640625 0
0.18017578125 0
0.180419921875 0
0.1806640625 0
0.180908203125 0
0.18115234375 0
0.181396484375 0
0.181640625 0
0.181884765625 0
0.18212890625 0
0.182373046875 0
0.1826171875 0
0.182861328125 0
0.18310546875 0
0.183349609375 0
0.18359375 0
0.183837890625 0
0.18408203125 0
0.184326171875 0
0.1845703125 0
0.184814453125 0
0.18505859375 0
0.185302734375 0
0.185546875 0
0.185791015625 0
0.18603515625 0
0.186279296875 0
0.1865234375 0
0.186767578125 0
0.18701171875 0
0.187255859375 0
0.1875 0
0.187744140625 0
0.18798828125 0
0.188232421875 0
0.1884765625 0
0.188720703125 0
0.18896484375 0
0.189208984375 0
0.189453125 0
0.189697265625 0
0.18994140625 0
0.190185546875 0
0.1904296875 0
0.190673828125 0
0.19091796875 0
0.191162109375 0
0.19140625 0
0.191650390625 0
0.19189453125 0
0.192138671875 0
0.1923828125 0
0.192626953125 0
0.19287109375 0
0.193115234375 0
0.193359375 0
0.193603515625 0
0.19384765625 0
0.194091796875 0
0.1943359375 0
0.194580078125 0
0.19482421875 0
0.195068359375 0
0.1953125 0
0.195556640625 0
0.19580078125 0
0.196044921875 0
0.1962890625 0
0.196533203125 0
0.19677734375 0
0.197021484375 0
0.197265625 0
0.197509765625 0
0.19775390625 0
0.197998046875 0
0.1982421875 0
0.198486328125 0
0.19873046875 0
0.198974609375 0
0.19921875 0
0.199462890625 0
0.19970703125 0
0.199951171875 0
0.2001953125 0
0.200439453125 0
0.20068359375 0
0.200927734375 0
0.201171875 0
0.201416015625 0
0.20166015625 0
0.201904296875 0
0.2021484375 0
0.202392578125 0
0.20263671875 0
0.202880859375 0
0.203125 0
0.203369140625 0
0.20361328125 0
0.203857421875 0
0.2041015625 0
0.204345703125 0
0.20458984375 0
0.204833984375 0
0.205078125 0
0.205322265625 0
0.20556640625 0
0.205810546875 0
0.2060546875 0
0.206298828125 0
0.20654296875 0
0.206787109375 0
0.20703125 0
0.207275390625 0
0.20751953125 0
0.207763671875 0
0.2080078125 0
0.208251953125 0
0.20849609375 0
0.208740234375 0
0.208984375 0
0.209228515625 0
0.20947265625 0
0.209716796875 0
0.2099609375 0
0.210205078125 0
0.21044921875 0
0.210693359375 0
0.2109375 0
0.211181640625 0
0.21142578125 0
0.211669921875 0
0.2119140625 0
0.212158203125 0
0.21240234375 0
0.212646484375 0
0.212890625 0
0.213134765625 0
0.21337890625 0
0.213623046875 0
0.2138671875 0
0.214111328125 0
0.21435546875 0
0.214599609375 0
0.21484375 0
0.215087890625 0
0.21533203125 0
0.215576171875 0
0.2158203125 0
0.216064453125 0
0.21630859375 0
0.216552734375 0
0.216796875 0
0.217041015625 0
0.21728515625 0
0.217529296875 0
0.2177734375 0
0.218017578125 0
0.21826171875 0
0.218505859375 0
0.21875 0
0.218994140625 0
0.21923828125 0
0.219482421875 0
0.2197265625 0
0.219970703125 0
0.22021484375 0
0.220458984375 0
0.220703125 0
0.220947265625 0
0.22119140625 0
0.221435546875 0
0.2216796875 0
0.221923828125 0
0.22216796875 0
0.222412109375 0
0.22265625 0
0.222900390625 0
0.22314453125 0
0.223388671875 0
0.2236328125 0
0.223876953125 0
0.22412109375 0
0.224365234375 0
0.224609375 0
0.224853515625 0
0.22509765625 0
0.225341796875 0
0.2255859375 0
0.225830078125 0
0.22607421875 0
0.226318359375 0
0.2265625 0
0.226806640625 0
0.22705078125 0
0.227294921875 0
0.2275390625 0
0.227783203125 0
0.22802734375 0
0.228271484375 0
0.228515625 0
0.228759765625 0
0.22900390625 0
0.229248046875 0
0.2294921875 0
0.229736328125 0
0.22998046875 0
0.230224609375 0
0.23046875 0
0.230712890625 0
0.23095703125 0
0.231201171875 0
0.2314453125 0
0.231689453125 0
0.23193359375 0
0.232177734375 0
0.232421875 0
0.232666015625 0
0.23291015625 0
0.233154296875 0
0.2333984375 0
0.233642578125 0
0.23388671875 0
0.234130859375 0
0.234375 0
0.234619140625 0
0.23486328125 0
0.235107421875 0
0.2353515625 0
0.235595703125 0
0.23583984375 0
0.236083984375 0
0.236328125 0
0.236572265625 0
0.23681640625 0
0.237060546875 0
0.2373046875 0
0.237548828125 0
0.23779296875 0
0.238037109375 0
0.23828125 0
0.238525390625 0
0.23876953125 0
0.239013671875 0
0.2392578125 0
0.239501953125 0
0.23974609375 0
0.239990234375 0
0.240234375 0
0.240478515625 0
0.24072265625 0
0.240966796875 0
0.2412109375 0
0.241455078125 0
0.24169921875 0
0.241943359375 0
0.2421875 0
0.242431640625 0
0.24267578125 0
0.242919921875 0
0.2431640625 0
0.243408203125 0
0.24365234375 0
0.243896484375 0
0.244140625 0
0.244384765625 0
0.24462890625 0
0.244873046875 0
0.2451171875 0
0.245361328125 0
0.24560546875 0
0.245849609375 0
0.24609375 0
0.246337890625 0
0.24658203125 0
0.246826171875 0
0.2470703125 0
0.247314453125 0
0.24755859375 0
0.247802734375 0
0.248046875 0
0.248291015625 0
0.24853515625 0
0.248779296875 0
0.2490234375 0
0.249267578125 0
0.24951171875 0
0.249755859375 0
0.25 0
0.250244140625 0
0.25048828125 0
0.250732421875 0
0.2509765625 0
0.251220703125 0
0.25146484375 0
0.251708984375 0
0.251953125 0
0.252197265625 0
0.25244140625 0
0.252685546875 0
0.2529296875 0
0.253173828125 0
0.25341796875 0
0.253662109375 0
0.25390625 0
0.254150390625 0
0.25439453125 0
0.254638671875 0
0.2548828125 0
0.255126953125 0
0.25537109375 0
0.255615234375 0
0.255859375 0
0.256103515625 0
0.25634765625 0
0.256591796875 0
0.2568359375 0
0.257080078125 0
0.25732421875 0
0.257568359375 0
0.2578125 0
0.258056640625 0
0.25830078125 0
0.258544921875 0
0.2587890625 0
0.259033203125 0
0.25927734375 0
0.259521484375 0
0.259765625 0
0.260009765625 0
0.26025390625 0
0.260498046875 0
0.2607421875 0
0.260986328125 0
0.26123046875 0
0.261474609375 0
0.26171875 0
0.261962890625 0
0.26220703125 0
0.262451171875 0
0.2626953125 0
0.262939453125 0
0.26318359375 0
0.263427734375 0
0.263671875 0
0.263916015625 0
0.26416015625 0
0.264404296875 0
0.2646484375 0
0.264892578125 0
0.26513671875 0
0.265380859375 0
0.265625 0
0.265869140625 0
0.26611328125 0
0.266357421875 0
0.2666015625 0
0.266845703125 0
0.26708984375 0
0.267333984375 0
0.267578125 0
0.267822265625 0
0.26806640625 0
0.268310546875 0
0.2685546875 0
0.268798828125 0
0.26904296875 0
0.269287109375 0
0.26953125 0
0.269775390625 0
0.27001953125 0
0.270263671875 0
0.2705078125 0
0.270751953125 0
0.27099609375 0
0.271240234375 0
0.271484375 0
0.271728515625 0
0.27197265625 0
0.272216796875 0
0.2724609375 0
0.272705078125 0
0.27294921875 0
0.273193359375 0
0.2734375 0
0.273681640625 0
0.27392578125 0
0.274169921875 0
0.2744140625 0
0.274658203125 0
0.27490234375 0
0.275146484375 0
0.275390625 0
0.275634765625 0
0.27587890625 0
0.276123046875 0
0.2763671875 0
0.276611328125 0
0.27685546875 0
0.277099609375 0
0.27734375 0
0.277587890625 0
0.27783203125 0
0.278076171875 0
0.2783203125 0
0.278564453125 0
0.27880859375 0
0.279052734375 0
0.279296875 0
0.279541015625 0
0.27978515625 0
0.280029296875 0
0.2802734375 0
0.280517578125 0
0.28076171875 0
0.281005859375 0
0.28125 0
0.281494140625 0
0.28173828125 0
0.281982421875 0
0.2822265625 0
0.282470703125 0
0.28271484375 0
0.282958984375 0
0.283203125 0
0.283447265625 0
0.28369140625 0
0.283935546875 0
0.2841796875 0
0.284423828125 0
0.28466796875 0
0.284912109375 0
0.28515625 0
0.285400390625 0
0.28564453125 0
0.285888671875 0
0.2861328125 0
0.286376953125 0
0.28662109375 0
0.286865234375 0
0.287109375 0
0.287353515625 0
0.28759765625 0
0.287841796875 0
0.2880859375 0
0.288330078125 0
0.28857421875 0
0.288818359375 0
0.2890625 0
0.289306640625 0
0.28955078125 0
0.289794921875 0
0.2900390625 0
0.290283203125 0
0.29052734375 0
0.290771484375 0
0.291015625 0
0.291259765625 0
0.29150390625 0
0.291748046875 0
0.2919921875 0
0.292236328125 0
0.29248046875 0
0.292724609375 0
0.29296875 0
0.293212890625 0
0.29345703125 0
0.293701171875 0
0.2939453125 0
0.294189453125 0
0.29443359375 0
0.294677734375 0
0.294921875 0
0.295166015625 0
0.29541015625 0
0.295654296875 0
0.2958984375 0
0.296142578125 0
0.29638671875 0
0.296630859375 0
0.296875 0
0.297119140625 0
0.29736328125 0
0.297607421875 0
0.2978515625 0
0.298095703125 0
0.29833984375 0
0.298583984375 0
0.298828125 0
0.299072265625 0
0.29931640625 0
0.299560546875 0
0.2998046875 0
0.300048828125 0
0.30029296875 0
0.300537109375 0
0.30078125 0
0.301025390625 0
0.30126953125 0
0.301513671875 0
0.3017578125 0
0.302001953125 0
0.30224609375 0
0.302490234375 0
0.302734375 0
0.302978515625 0
0.30322265625 0
0.303466796875 0
0.3037109375 0
0.303955078125 0
0.30419921875 0
0.304443359375 0
0.3046875 0
0.304931640625 0
0.30517578125 0
0.305419921875 0
0.3056640625 0
0.305908203125 0
0.30615234375 0
0.306396484375 0
0.306640625 0
0.306884765625 0
0.30712890625 0
0.307373046875 0
0.3076171875 0
0.307861328125 0
0.30810546875 1.11022302462516e-16
0.308349609375 1.11022302462516e-16
0.30859375 1.11022302462516e-16
0.308837890625 1.11022302462516e-16
0.30908203125 1.11022302462516e-16
0.309326171875 1.11022302462516e-16
0.3095703125 1.11022302462516e-16
0.309814453125 1.11022302462516e-16
0.31005859375 1.11022302462516e-16
0.310302734375 1.11022302462516e-16
0.310546875 1.11022302462516e-16
0.310791015625 1.11022302462516e-16
0.31103515625 1.11022302462516e-16
0.311279296875 2.22044604925031e-16
0.3115234375 2.22044604925031e-16
0.311767578125 2.22044604925031e-16
0.31201171875 2.22044604925031e-16
0.312255859375 2.22044604925031e-16
0.3125 3.33066907387547e-16
0.312744140625 3.33066907387547e-16
0.31298828125 4.44089209850063e-16
0.313232421875 5.55111512312578e-16
0.3134765625 5.55111512312578e-16
0.313720703125 6.66133814775094e-16
0.31396484375 6.66133814775094e-16
0.314208984375 7.7715611723761e-16
0.314453125 8.88178419700125e-16
0.314697265625 8.88178419700125e-16
0.31494140625 9.99200722162641e-16
0.315185546875 1.11022302462516e-15
0.3154296875 1.22124532708767e-15
0.315673828125 1.33226762955019e-15
0.31591796875 1.4432899320127e-15
0.316162109375 1.4432899320127e-15
0.31640625 1.55431223447522e-15
0.316650390625 1.66533453693773e-15
0.31689453125 1.77635683940025e-15
0.317138671875 1.88737914186277e-15
0.3173828125 1.88737914186277e-15
0.317626953125 1.88737914186277e-15
0.31787109375 2.22044604925031e-15
0.318115234375 2.33146835171283e-15
0.318359375 2.44249065417534e-15
0.318603515625 2.55351295663786e-15
0.31884765625 3.10862446895044e-15
0.319091796875 3.33066907387547e-15
0.3193359375 3.66373598126302e-15
0.319580078125 3.88578058618805e-15
0.31982421875 5.10702591327572e-15
0.320068359375 5.55111512312578e-15
0.3203125 6.21724893790088e-15
0.320556640625 6.88338275267597e-15
0.32080078125 6.99440505513849e-15
0.321044921875 6.99440505513849e-15
0.3212890625 7.21644966006352e-15
0.321533203125 7.32747196252603e-15
0.32177734375 9.10382880192628e-15
0.322021484375 1.02140518265514e-14
0.322265625 1.14352971536391e-14
0.322509765625 1.38777878078145e-14
0.32275390625 1.43218770176645e-14
0.322998046875 1.54321000422897e-14
0.3232421875 1.80966353013901e-14
0.323486328125 1.82076576038526e-14
0.32373046875 1.85407245112401e-14
0.323974609375 2.1094237467878e-14
0.32421875 2.23154827949656e-14
0.324462890625 2.37587727269783e-14
0.32470703125 2.54241072639161e-14
0.324951171875 2.59792187762287e-14
0.3251953125 3.51940698806175e-14
0.325439453125 3.54161144855425e-14
0.32568359375 4.36317648677687e-14
0.325927734375 4.65183447317941e-14
0.326171875 4.66293670342566e-14
0.326416015625 4.75175454539567e-14
0.32666015625 4.87387907810444e-14
0.326904296875 4.9293902293357e-14
0.3271484375 5.20694598549198e-14
0.327392578125 6.93889390390723e-14
0.32763671875 7.4718009557273e-14
0.327880859375 9.72555369571637e-14
0.328125 1.08468789505878e-13
0.328369140625 1.13464793116691e-13
0.32861328125 1.21569421196455e-13
0.328857421875 1.39777078800307e-13
0.3291015625 1.4033219031262e-13
0.329345703125 1.46993528460371e-13
0.32958984375 1.50324197534246e-13
0.329833984375 1.52100554373646e-13
0.330078125 1.62536650805123e-13
0.330322265625 1.64535052249448e-13
0.33056640625 1.65978342181461e-13
0.330810546875 1.69753100465186e-13
0.3310546875 1.95621296938953e-13
0.331298828125 2.36255459640233e-13
0.33154296875 2.37809771874709e-13
0.331787109375 2.78888023785839e-13
0.33203125 2.79221090693227e-13
0.332275390625 3.35509398041722e-13
0.33251953125 3.45501405263349e-13
0.332763671875 3.71813690946965e-13
0.3330078125 3.72257780156815e-13
0.333251953125 3.88911125526192e-13
0.33349609375 3.92685883809918e-13
0.333740234375 3.92685883809918e-13
0.333984375 3.98792110445356e-13
0.334228515625 3.99680288865056e-13
0.33447265625 4.60631532916977e-13
0.334716796875 5.05484543111834e-13
0.3349609375 7.44404538011167e-13
0.335205078125 7.72715225139109e-13
0.33544921875 7.90256748928186e-13
0.335693359375 7.91922083465124e-13
0.3359375 8.43103364900344e-13
0.336181640625 8.59312621059871e-13
0.33642578125 9.52460332825922e-13
0.336669921875 9.67337321355899e-13
0.3369140625 9.83546577515426e-13
0.337158203125 1.05926378779486e-12
0.33740234375 1.06492592522045e-12
0.337646484375 1.07891473533073e-12
0.337890625 1.09423581307055e-12
0.338134765625 1.11943787572955e-12
0.33837890625 1.27142740780073e-12
0.338623046875 1.4255263636187e-12
0.3388671875 1.47426515439975e-12
0.339111328125 1.49114054437405e-12
0.33935546875 1.50701673362619e-12
0.339599609375 1.57307500359138e-12
0.33984375 1.64979141459298e-12
0.340087890625 1.97897254139434e-12
0.34033203125 2.70361510956718e-12
0.340576171875 2.83939538547884e-12
0.3408203125 3.15181214460836e-12
0.341064453125 3.26150217944132e-12
0.34130859375 4.11759515372978e-12
0.341552734375 4.21407353456971e-12
0.341796875 4.29911661825599e-12
0.342041015625 4.68136640563444e-12
0.34228515625 5.13833420257015e-12
0.342529296875 5.31141797210921e-12
0.3427734375 5.54345458425587e-12
0.343017578125 5.57187629368627e-12
0.34326171875 5.99498228837092e-12
0.343505859375 6.30195895467978e-12
0.34375 6.50013376457537e-12
0.343994140625 7.48645589965236e-12
0.34423828125 7.82174325308915e-12
0.344482421875 8.54094572844133e-12
0.3447265625 9.17654841003923e-12
0.344970703125 9.3306473658572e-12
0.34521484375 9.62308011054347e-12
0.345458984375 9.84634596079559e-12
0.345703125 1.04194430861071e-11
0.345947265625 1.09996456387762e-11
0.34619140625 1.1006084932319e-11
0.346435546875 1.1139311695274e-11
0.3466796875 1.17277298983254e-11
0.346923828125 1.26708643577444e-11
0.34716796875 1.33028033033611e-11
0.347412109375 1.50497392326088e-11
0.34765625 1.53396184643384e-11
0.347900390625 1.6798007429486e-11
0.34814453125 1.87121429462422e-11
0.348388671875 2.48681075731838e-11
0.3486328125 3.03294056536174e-11
0.348876953125 3.18611803606927e-11
0.34912109375 4.04791755670431e-11
0.349365234375 4.1314729415376e-11
0.349609375 4.56521487279815e-11
0.349853515625 4.56988891173182e-11
0.35009765625 4.60951277148069e-11
0.350341796875 4.89013274318495e-11
0.3505859375 6.37196961861264e-11
0.350830078125 6.74376110509911e-11
0.35107421875 6.91562362931109e-11
0.351318359375 6.98264779330771e-11
0.3515625 7.07600644744844e-11
0.351806640625 7.08169078933452e-11
0.35205078125 7.58528795330449e-11
0.352294921875 8.16871015274501e-11
0.3525390625 8.45261638460215e-11
0.352783203125 8.56446025210289e-11
0.35302734375 9.07788288984079e-11
0.353271484375 9.46270839463637e-11
0.353515625 1.01114117079248e-10
0.353759765625 1.07459485754191e-10
0.35400390625 1.08307807167307e-10
0.354248046875 1.19199761172695e-10
0.3544921875 1.20074838960704e-10
0.354736328125 1.22627907828132e-10
0.35498046875 1.29131039194874e-10
0.355224609375 1.31807009751128e-10
0.35546875 1.33812072533601e-10
0.355712890625 1.37507005781856e-10
0.35595703125 1.4050804963972e-10
0.356201171875 1.58516644255258e-10
0.3564453125 1.78505099590609e-10
0.356689453125 1.7859891343619e-10
0.35693359375 1.96730298718251e-10
0.357177734375 2.025890566415e-10
0.357421875 2.13560835682358e-10
0.357666015625 2.4933488607104e-10
0.35791015625 2.49439913169169e-10
0.358154296875 2.68873479036813e-10
0.3583984375 2.69602118407875e-10
0.358642578125 3.05689140667198e-10
0.35888671875 3.12908143840218e-10
0.359130859375 3.28510108005275e-10
0.359375 3.47815110046668e-10
0.359619140625 3.49077211581061e-10
0.35986328125 3.61482510591316e-10
0.360107421875 3.81463971521612e-10
0.3603515625 5.34885691294562e-10
0.360595703125 6.25920537622449e-10
0.36083984375 6.43015085621812e-10
0.361083984375 6.53509246717476e-10
0.361328125 6.58171073197877e-10
0.361572265625 7.46476214175118e-10
0.36181640625 8.27880652920499e-10
0.362060546875 9.33721766571693e-10
0.3623046875 1.02990660444391e-09
0.362548828125 1.13351483754798e-09
0.36279296875 1.1480377759554e-09
0.363037109375 1.18051546316167e-09
0.36328125 1.25230192882242e-09
0.363525390625 1.35631406106285e-09
0.36376953125 1.39717915015325e-09
0.364013671875 1.65109848015987e-09
0.3642578125 1.71102376711474e-09
0.364501953125 1.79831616264892e-09
0.36474609375 2.0235055853135e-09
0.364990234375 2.21568208225165e-09
0.365234375 2.24619944866333e-09
0.365478515625 2.36891739557876e-09
0.36572265625 2.41107922516193e-09
0.365966796875 2.48821063753013e-09
0.3662109375 2.52528753463821e-09
0.366455078125 2.5293311889385e-09
0.36669921875 2.58532772967612e-09
0.366943359375 2.67827426903011e-09
0.3671875 2.80424827803216e-09
0.367431640625 2.99872660036726e-09
0.36767578125 3.11495118587857e-09
0.367919921875 3.46774364778923e-09
0.3681640625 3.50950957184182e-09
0.368408203125 3.7966454424776e-09
0.36865234375 3.90257470783695e-09
0.368896484375 4.81151629649901e-09
0.369140625 4.90012386222816e-09
0.369384765625 5.96551275044988e-09
0.36962890625 6.86508061509272e-09
0.369873046875 7.09170022705763e-09
0.3701171875 7.11140013542888e-09
0.370361328125 7.24621485037602e-09
0.37060546875 7.90209986334389e-09
0.370849609375 7.93564391976531e-09
0.37109375 8.17550716014637e-09
0.371337890625 8.4055271631911e-09
0.37158203125 9.58817381047083e-09
0.371826171875 9.97348836850875e-09
0.3720703125 1.02505386401219e-08
0.372314453125 1.02790902456462e-08
0.37255859375 1.04039004078516e-08
0.372802734375 1.19104978102413e-08
0.373046875 1.32561112087259e-08
0.373291015625 1.38082817402463e-08
0.37353515625 1.4547582138924e-08
0.373779296875 1.46448841942259e-08
0.3740234375 1.47479123357996e-08
0.374267578125 1.66478414387328e-08
0.37451171875 1.99968033243181e-08
0.374755859375 2.00580098086434e-08
0.375 2.13090103340363e-08
0.375244140625 2.76737556204054e-08
0.37548828125 2.7762350862659e-08
0.375732421875 2.83826183666847e-08
0.3759765625 3.05518449428277e-08
0.376220703125 3.05758600660511e-08
0.37646484375 3.1230178110242e-08
0.376708984375 3.22855185919124e-08
0.376953125 3.59833918217589e-08
0.377197265625 3.87118370692718e-08
0.37744140625 3.98399971901497e-08
0.377685546875 3.99786436178218e-08
0.3779296875 4.00038528969304e-08
0.378173828125 4.54785940018354e-08
0.37841796875 5.14897756653809e-08
0.378662109375 5.3383962805853e-08
0.37890625 5.87848055788598e-08
0.379150390625 6.242642436316e-08
0.37939453125 6.53350351598192e-08
0.379638671875 6.69147233178791e-08
0.3798828125 6.73495479386332e-08
0.380126953125 6.80603050584594e-08
0.38037109375 7.60667082655431e-08
0.380615234375 7.72741015619971e-08
0.380859375 8.51683366054345e-08
0.381103515625 9.08965200885348e-08
0.38134765625 9.293169811464e-08
0.381591796875 9.46249353317441e-08
0.3818359375 1.00468290464839e-07
0.382080078125 1.08227258488469e-07
0.38232421875 1.11977447203593e-07
0.382568359375 1.16654674586769e-07
0.3828125 1.17010831135467e-07
0.383056640625 1.17611997141331e-07
0.38330078125 1.34222463588074e-07
0.383544921875 1.36425522989647e-07
0.3837890625 1.42628592159078e-07
0.384033203125 1.47343694023583e-07
0.38427734375 1.55430353809827e-07
0.384521484375 1.67493852565315e-07
0.384765625 1.71996999975832e-07
0.385009765625 1.7511094818623e-07
0.38525390625 1.77421436764469e-07
0.385498046875 2.10512420828479e-07
0.3857421875 2.145008495269e-07
0.385986328125 2.33122519621709e-07
0.38623046875 2.34151351863332e-07
0.386474609375 2.34544737076625e-07
0.38671875 2.36151619370517e-07
0.386962890625 2.4061585968127e-07
0.38720703125 3.1121667798395e-07
0.387451171875 3.21140157688582e-07
0.3876953125 3.38809515332272e-07
0.387939453125 3.47814917089906e-07
0.38818359375 3.51897319172956e-07
0.388427734375 4.12408054262237e-07
0.388671875 4.1375067805216e-07
0.388916015625 4.28780701611231e-07
0.38916015625 4.37128012675814e-07
0.389404296875 4.56941163906599e-07
0.3896484375 5.42070090925328e-07
0.389892578125 5.70949768463613e-07
0.39013671875 5.87553170783295e-07
0.390380859375 6.31763656611106e-07
0.390625 6.54005196221163e-07
0.390869140625 7.28659627968753e-07
0.39111328125 7.5375113450793e-07
0.391357421875 7.580333751811e-07
0.3916015625 7.94656694669271e-07
0.391845703125 8.18341359454244e-07
0.39208984375 8.70242488404394e-07
0.392333984375 9.95339662246408e-07
0.392578125 1.00444626405238e-06
0.392822265625 1.01197329838154e-06
0.39306640625 1.05794465932174e-06
0.393310546875 1.06261251231476e-06
0.3935546875 1.08156622435907e-06
0.393798828125 1.09009170412566e-06
0.39404296875 1.11624794441045e-06
0.394287109375 1.14553938646011e-06
0.39453125 1.2890769965912e-06
0.394775390625 1.35499868580968e-06
0.39501953125 1.39977295809945e-06
0.395263671875 1.60125847870063e-06
0.3955078125 1.65848400113244e-06
0.395751953125 1.7157496989828e-06
0.39599609375 1.85584295997465e-06
0.396240234375 1.86759303411055e-06
0.396484375 1.87602191059622e-06
0.396728515625 1.87851437460917e-06
0.39697265625 1.89068024114558e-06
0.397216796875 2.00265576233427e-06
0.3974609375 2.04921904356503e-06
0.397705078125 2.0756669215638e-06
0.39794921875 2.3859688441652e-06
0.398193359375 2.67270179088452e-06
0.3984375 2.70009407044025e-06
0.398681640625 2.76451871927819e-06
0.39892578125 2.77162421213895e-06
0.399169921875 2.89947510845323e-06
0.3994140625 2.9915024770677e-06
0.399658203125 3.23842323435297e-06
0.39990234375 3.28271498584165e-06
0.400146484375 3.3175266143104e-06
0.400390625 3.33675275021594e-06
0.400634765625 3.48539577443852e-06
0.40087890625 3.52101083600509e-06
0.401123046875 3.57004663742444e-06
0.4013671875 3.60912732066954e-06
0.401611328125 3.62838829304213e-06
0.40185546875 3.75104312011487e-06
0.402099609375 4.06176509559764e-06
0.40234375 4.15173258327961e-06
0.402587890625 4.26289885835374e-06
0.40283203125 4.60544891722758e-06
0.403076171875 4.72189890310393e-06
0.4033203125 4.76221971223989e-06
0.403564453125 5.53542086856318e-06
0.40380859375 5.79163372038671e-06
0.404052734375 5.84709305850861e-06
0.404296875 6.03974805168939e-06
0.404541015625 6.19787080036183e-06
0.40478515625 6.59659855029027e-06
0.405029296875 6.66293090667569e-06
0.4052734375 7.05391741107064e-06
0.405517578125 7.09488198313846e-06
0.40576171875 7.26116849447678e-06
0.406005859375 7.3788691841159e-06
0.40625 7.55141053465636e-06
0.406494140625 7.59750092127476e-06
0.40673828125 7.90264965788712e-06
0.406982421875 8.10919910332331e-06
0.4072265625 8.12411954209669e-06
0.407470703125 8.12975202857391e-06
0.40771484375 8.65764782498335e-06
0.407958984375 8.94431920173133e-06
0.408203125 9.67837995480281e-06
0.408447265625 9.69858244925792e-06
0.40869140625 9.74747942861232e-06
0.408935546875 9.98346107583536e-06
0.4091796875 1.01882955791943e-05
0.409423828125 1.03200824187466e-05
0.40966796875 1.03890818342611e-05
0.409912109375 1.08784689759611e-05
0.41015625 1.10571046511021e-05
0.410400390625 1.11840765867344e-05
0.41064453125 1.13012397723322e-05
0.410888671875 1.16607584806916e-05
0.4111328125 1.21162011113007e-05
0.411376953125 1.24309909093068e-05
0.41162109375 1.27531469129583e-05
0.411865234375 1.36063828343191e-05
0.412109375 1.45753826915618e-05
0.412353515625 1.50309157027628e-05
0.41259765625 1.69355938236526e-05
0.412841796875 1.69750787030187e-05
0.4130859375 1.73241634877641e-05
0.413330078125 2.28454264231681e-05
0.41357421875 2.3609512204259e-05
0.413818359375 2.38924784736749e-05
0.4140625 2.49979726396621e-05
0.414306640625 2.52974959106256e-05
0.41455078125 2.67710129547849e-05
0.414794921875 2.73429241205436e-05
0.4150390625 2.88719446916996e-05
0.415283203125 2.94655603461091e-05
0.41552734375 2.96010958477089e-05
0.415771484375 3.04825732372338e-05
0.416015625 3.12216887202732e-05
0.416259765625 3.13944806114019e-05
0.41650390625 3.16073525139515e-05
0.416748046875 3.28824213207124e-05
0.4169921875 3.31638752181229e-05
0.417236328125 3.35321382497478e-05
0.41748046875 3.371851935563e-05
0.417724609375 3.66871126727952e-05
0.41796875 3.96094834254068e-05
0.418212890625 4.17374223794509e-05
0.41845703125 4.36690344436386e-05
0.418701171875 4.37047318548878e-05
0.4189453125 4.54418521588229e-05
0.419189453125 4.60269502148281e-05
0.41943359375 4.63216356259011e-05
0.419677734375 4.67570585234167e-05
0.419921875 4.71895479704498e-05
0.420166015625 4.79391605813229e-05
0.42041015625 4.89760876152268e-05
0.420654296875 4.95123130251907e-05
0.4208984375 4.97126453207208e-05
0.421142578125 5.09396388082006e-05
0.42138671875 5.31722288369396e-05
0.421630859375 5.40741729200267e-05
0.421875 5.46592497289167e-05
0.422119140625 5.69145229061263e-05
0.42236328125 5.86456024330717e-05
0.422607421875 5.95817851031244e-05
0.4228515625 6.01813466293288e-05
0.423095703125 6.04006322232342e-05
0.42333984375 6.10150323837599e-05
0.423583984375 6.12613984753985e-05
0.423828125 6.32616509885775e-05
0.424072265625 6.45824391987126e-05
0.42431640625 6.57137801833851e-05
0.424560546875 6.84675864527362e-05
0.4248046875 7.21152700130512e-05
0.425048828125 7.44011121524002e-05
0.42529296875 7.60407482089942e-05
0.425537109375 7.90474766652061e-05
0.42578125 8.46315715711254e-05
0.426025390625 8.61487361764057e-05
0.42626953125 8.63453319971397e-05
0.426513671875 8.76775215584713e-05
0.4267578125 9.32386057603818e-05
0.427001953125 9.50344753457566e-05
0.42724609375 9.58329298826888e-05
0.427490234375 9.96274799336394e-05
0.427734375 0.000101977347608195
0.427978515625 0.00010594348385573
0.42822265625 0.000107014172815889
0.428466796875 0.000109625202892927
0.4287109375 0.000110199512037057
0.428955078125 0.00011034895917017
0.42919921875 0.000110872627875125
0.429443359375 0.000111427321123236
0.4296875 0.000111564026550659
0.429931640625 0.000114637294870046
0.43017578125 0.000115709796198571
0.430419921875 0.000117860063666653
0.4306640625 0.000121651344767715
0.430908203125 0.000124284955266951
0.43115234375 0.000126924639478387
0.431396484375 0.000127290207707187
0.431640625 0.000133049234376292
0.431884765625 0.000134063687962982
0.43212890625 0.000136838765031122
0.432373046875 0.000138019170395021
0.4326171875 0.000139023516093739
0.432861328125 0.000140300882891964
0.43310546875 0.000141892228164187
0.433349609375 0.000142918974494477
0.43359375 0.000143753810198377
0.433837890625 0.000146487133225959
0.43408203125 0.000147243911981287
0.434326171875 0.000147467970402104
0.4345703125 0.000147688862703887
0.434814453125 0.000155167237483322
0.43505859375 0.000157988083991922
0.435302734375 0.000159018211987383
0.435546875 0.000167638850258833
0.435791015625 0.000167805347609407
0.43603515625 0.000170206182056876
0.436279296875 0.00017317048111265
0.4365234375 0.000173715986754197
0.436767578125 0.000176058009416225
0.43701171875 0.000176354466453144
0.437255859375 0.000177290110730088
0.4375 0.000181801142906668
0.437744140625 0.000181878655069245
0.43798828125 0.000182545882795315
0.438232421875 0.000184901844847984
0.4384765625 0.000187827367222781
0.438720703125 0.000188335455471478
0.43896484375 0.000193504347562823
0.439208984375 0.00019894431682721
0.439453125 0.000201178953603387
0.439697265625 0.000203757744668853
0.43994140625 0.000216942131260001
0.440185546875 0.000218371384610672
0.4404296875 0.000223509992471671
0.440673828125 0.000223931500286212
0.44091796875 0.000226718490285549
0.441162109375 0.000232258648046657
0.44140625 0.000233524158442022
0.441650390625 0.000240897647207916
0.44189453125 0.000241379795367203
0.442138671875 0.000255486426349316
0.4423828125 0.00025767266683574
0.442626953125 0.000257827710436365
0.44287109375 0.000259976726090683
0.443115234375 0.000260883612681506
0.443359375 0.000261478720659292
0.443603515625 0.000272565463016128
0.44384765625 0.000274207090408041
0.444091796875 0.000279292983400903
0.4443359375 0.000282262195969607
0.444580078125 0.000290740950344759
0.44482421875 0.000309364624063613
0.445068359375 0.000314271015686707
0.4453125 0.000320330346728293
0.445556640625 0.000322437969485945
0.44580078125 0.000327102324019113
0.446044921875 0.000329874640794592
0.4462890625 0.00033108244125335
0.446533203125 0.000332460753791564
0.44677734375 0.000351025588686382
0.447021484375 0.00036038126147997
0.447265625 0.000364901922977778
0.447509765625 0.000367885558337555
0.44775390625 0.000378619831676974
0.447998046875 0.000379953557646417
0.4482421875 0.000381990691489142
0.448486328125 0.000386797502579528
0.44873046875 0.00040444162308273
0.448974609375 0.00043815490041621
0.44921875 0.000438578942858148
0.449462890625 0.000438652676295948
0.44970703125 0.000454152998630719
0.449951171875 0.000461909184282794
0.4501953125 0.000477510811784709
0.450439453125 0.000493765712550776
0.45068359375 0.000495851347877996
0.450927734375 0.000511638491183963
0.451171875 0.000525477399773266
0.451416015625 0.00052608685425759
0.45166015625 0.000547781697670446
0.451904296875 0.000548487201514236
0.4521484375 0.000574978080085442
0.452392578125 0.000575958580731339
0.45263671875 0.000576902628630083
0.452880859375 0.00059103591637133
0.453125 0.000595249364562012
0.453369140625 0.000595559085927788
0.45361328125 0.00059660172177578
0.453857421875 0.000606361130599198
0.4541015625 0.000692446949755898
0.454345703125 0.000696292545609434
0.45458984375 0.000706330220418105
0.454833984375 0.000711590263181239
0.455078125 0.000712837147732515
0.455322265625 0.000726028292774683
0.45556640625 0.000738473124455408
0.455810546875 0.000744947268460638
0.4560546875 0.000763391356520926
0.456298828125 0.000778505572008314
0.45654296875 0.000784133533796583
0.456787109375 0.000800375021864586
0.45703125 0.000818809600591552
0.457275390625 0.000833623548383455
0.45751953125 0.000857322460282139
0.457763671875 0.000857603595362355
0.4580078125 0.000868663684983839
0.458251953125 0.00087345030025554
0.45849609375 0.000877051452260136
0.458740234375 0.000877072324696249
0.458984375 0.000886406820124752
0.459228515625 0.000889488003041783
0.45947265625 0.000904702107355604
0.459716796875 0.000905858955139283
0.4599609375 0.000906750661139877
0.460205078125 0.000907182590094813
0.46044921875 0.000912172369336384
0.460693359375 0.000919027778269577
0.4609375 0.000927232191958338
0.461181640625 0.00096165444355889
0.46142578125 0.000966495265578238
0.461669921875 0.000968429631603263
0.4619140625 0.000988643690767566
0.462158203125 0.00100175403152769
0.46240234375 0.00102148173373329
0.462646484375 0.00104470798911771
0.462890625 0.00105616225013516
0.463134765625 0.00107864779278544
0.46337890625 0.0010888242253676
0.463623046875 0.00110783318773333
0.4638671875 0.00113906090502525
0.464111328125 0.00114057664018297
0.46435546875 0.00114152265441669
0.464599609375 0.00114370759911464
0.46484375 0.00114631207477067
0.465087890625 0.00116060203880464
0.46533203125 0.00116504477584023
0.465576171875 0.00118907351178255
0.4658203125 0.00119621671998937
0.466064453125 0.0012142129906616
0.46630859375 0.00121549407278709
0.466552734375 0.00124672426532513
0.466796875 0.00126290646506022
0.467041015625 0.0012755765284852
0.46728515625 0.00128708197182081
0.467529296875 0.00130506494544791
0.4677734375 0.00141011068446606
0.468017578125 0.00145585068613374
0.46826171875 0.00145778916824035
0.468505859375 0.00146579265764413
0.46875 0.00146743440097408
0.468994140625 0.00148428784966792
0.46923828125 0.0015369043681589
0.469482421875 0.00153945191745264
0.4697265625 0.00157895899875138
0.469970703125 0.00158523105194575
0.47021484375 0.00161132919616824
0.470458984375 0.00161249300703958
0.470703125 0.00161315822328301
0.470947265625 0.00162430896986687
0.47119140625 0.00162989732564311
0.471435546875 0.00165192873139708
0.4716796875 0.00166222180570275
0.471923828125 0.00168132185913006
0.47216796875 0.00168773186511173
0.472412109375 0.00169339072186325
0.47265625 0.00174081163555606
0.472900390625 0.00176268636629129
0.47314453125 0.00176634611337834
0.473388671875 0.0018007633719801
0.4736328125 0.00181949418421412
0.473876953125 0.00187467188368606
0.47412109375 0.00191841550162886
0.474365234375 0.00194301966199339
0.474609375 0.0019456209664771
0.474853515625 0.00194868662539216
0.47509765625 0.00197706333980019
0.475341796875 0.00199328198216098
0.4755859375 0.0020192353499463
0.475830078125 0.00210358544972677
0.47607421875 0.00211030925107425
0.476318359375 0.00211414162189927
0.4765625 0.00213585720204479
0.476806640625 0.00213940090311615
0.47705078125 0.00221368468713712
0.477294921875 0.00233764484688181
0.4775390625 0.00241583113232635
0.477783203125 0.00242242718522523
0.47802734375 0.00255116440320591
0.478271484375 0.00255318571634389
0.478515625 0.0025770229633103
0.478759765625 0.00257922027497692
0.47900390625 0.00260160203573889
0.479248046875 0.00260821527759458
0.4794921875 0.00262330355236684
0.479736328125 0.00264089018471425
0.47998046875 0.00272403827450041
0.480224609375 0.00274972492508108
0.48046875 0.0027532306070267
0.480712890625 0.00275853934577441
0.48095703125 0.00287265217716715
0.481201171875 0.00288729512801589
0.4814453125 0.0029250669896812
0.481689453125 0.00297208718936615
0.48193359375 0.00297377027823909
0.482177734375 0.00299532768860833
0.482421875 0.00300617845316864
0.482666015625 0.00308522423532798
0.48291015625 0.00310835961215683
0.483154296875 0.00313265479631408
0.4833984375 0.00316329575164587
0.483642578125 0.00331152916925026
0.48388671875 0.003332415449944
0.484130859375 0.00333786044063622
0.484375 0.00334911644868174
0.484619140625 0.00341862836741713
0.48486328125 0.00342042634515927
0.485107421875 0.00347735887048939
0.4853515625 0.00347870848211829
0.485595703125 0.00362140995966087
0.48583984375 0.00362439572402218
0.486083984375 0.00363149148955089
0.486328125 0.00372000528267213
0.486572265625 0.00381664243261792
0.48681640625 0.00384935107604401
0.487060546875 0.00389374350227634
0.4873046875 0.00391418829514933
0.487548828125 0.00395025453891196
0.48779296875 0.00405328505358993
0.488037109375 0.00406970638309256
0.48828125 0.00411363015589616
0.488525390625 0.00413267536396023
0.48876953125 0.00415389163145152
0.489013671875 0.00424985076921935
0.4892578125 0.00426334762867853
0.489501953125 0.00426523704706672
0.48974609375 0.00426777381830246
0.489990234375 0.00429035362279351
0.490234375 0.00432941333536574
0.490478515625 0.00435748603067121
0.49072265625 0.00442364503314541
0.490966796875 0.00442986751350527
0.4912109375 0.00446273685840515
0.491455078125 0.00450027233422601
0.49169921875 0.0045650173555829
0.491943359375 0.00460925368087117
0.4921875 0.00473412605404422
0.492431640625 0.00478952329633398
0.49267578125 0.00493341966939165
0.492919921875 0.00516926990637678
0.4931640625 0.00517235234674351
0.493408203125 0.00520499324700496
0.49365234375 0.00529144845858176
0.493896484375 0.00531594173719119
0.494140625 0.00538412553754763
0.494384765625 0.00551002718717231
0.49462890625 0.00551005529993265
0.494873046875 0.00558944048432941
0.4951171875 0.0057335845444707
0.495361328125 0.00573959399736468
0.49560546875 0.00577916369212228
0.495849609375 0.00612229109904194
0.49609375 0.00615890014101572
0.496337890625 0.00616671434188332
0.49658203125 0.00618417752061862
0.496826171875 0.0062436123353492
0.4970703125 0.00628649112591251
0.497314453125 0.00636886915287715
0.49755859375 0.00638977023424225
0.497802734375 0.00648323895369651
0.498046875 0.00656007379388357
0.498291015625 0.00662490058634058
0.49853515625 0.00664794652686496
0.498779296875 0.00724778388222558
0.4990234375 0.00740801838238714
0.499267578125 0.00744168479144669
0.49951171875 0.00753223591858199
0.499755859375 0.00758255870211344
0.5 0.00761829368457412
0.500244140625 0.00765377384177035
0.50048828125 0.00785493485876276
0.500732421875 0.00797805916586569
0.5009765625 0.00802157051594543
0.501220703125 0.00808430914205127
0.50146484375 0.00811466837695818
0.501708984375 0.0081272417017817
0.501953125 0.0081765701298957
0.502197265625 0.00818297967269366
0.50244140625 0.00818390353701093
0.502685546875 0.00829109387365434
0.5029296875 0.00840221432358723
0.503173828125 0.00865487194809467
0.50341796875 0.00878972346252616
0.503662109375 0.00882777356534425
0.50390625 0.00888582562694817
0.504150390625 0.00890828684452039
0.50439453125 0.00900001703547215
0.504638671875 0.00903370263458148
0.5048828125 0.00908220496510059
0.505126953125 0.00923482193394165
0.50537109375 0.00957156828808381
0.505615234375 0.00962231698960647
0.505859375 0.00970629260623168
0.506103515625 0.0097436043437269
0.50634765625 0.00993390179674047
0.506591796875 0.0100294109792631
0.5068359375 0.0102475123618458
0.507080078125 0.0105459076866037
0.50732421875 0.0106048744290002
0.507568359375 0.010608442350871
0.5078125 0.0106111952147599
0.508056640625 0.0106224540113277
0.50830078125 0.0108306076106557
0.508544921875 0.0109044367859775
0.5087890625 0.0109233347181861
0.509033203125 0.0110616674020017
0.50927734375 0.0112252998696222
0.509521484375 0.011283960379976
0.509765625 0.0114616925380076
0.510009765625 0.0115311785442521
0.51025390625 0.0115556416398452
0.510498046875 0.0116986954388245
0.5107421875 0.0117337365754294
0.510986328125 0.0118176155886518
0.51123046875 0.0118406400258596
0.511474609375 0.0118717818880568
0.51171875 0.0119485670138052
0.511962890625 0.0121162196103278
0.51220703125 0.0122524036067486
0.512451171875 0.012435346381332
0.5126953125 0.0125171022611624
0.512939453125 0.0128497750775417
0.51318359375 0.0131429276879473
0.513427734375 0.0132962339003188
0.513671875 0.0137477332187742
0.513916015625 0.013801124676459
0.51416015625 0.014011280401703
0.514404296875 0.014047249451242
0.5146484375 0.0141024451394637
0.514892578125 0.0141163462849662
0.51513671875 0.0143999007436778
0.515380859375 0.0144312424037426
0.515625 0.0145829322317863
0.515869140625 0.01470392939692
0.51611328125 0.0148064265198631
0.516357421875 0.0149354468924403
0.5166015625 0.0150458442601554
0.516845703125 0.0150630677779313
0.51708984375 0.0150878738886773
0.517333984375 0.0152443855629932
0.517578125 0.0153482682281642
0.517822265625 0.0153839568361542
0.51806640625 0.0155335068622807
0.518310546875 0.0158768466792591
0.5185546875 0.0159525554473848
0.518798828125 0.0161774904892954
0.51904296875 0.0162336918906556
0.519287109375 0.0164689431524214
0.51953125 0.0164978975948937
0.519775390625 0.0165133997476268
0.52001953125 0.0168591501031865
0.520263671875 0.0169843572574651
0.5205078125 0.0170306355302835
0.520751953125 0.0174094407022642
0.52099609375 0.0174625317579552
0.521240234375 0.0177404898092997
0.521484375 0.0178323718992788
0.521728515625 0.0178384320002186
0.52197265625 0.0178466838019146
0.522216796875 0.0179939828355898
0.5224609375 0.0182041479497699
0.522705078125 0.0182254300321794
0.52294921875 0.0182631303373013
0.523193359375 0.0183540716869192
0.5234375 0.0183765119974595
0.523681640625 0.0184027598734479
0.52392578125 0.0188962833897637
0.524169921875 0.0189088915063691
0.5244140625 0.0190762574168539
0.524658203125 0.0192378261722927
0.52490234375 0.0193784244954062
0.525146484375 0.0194153081082008
0.525390625 0.0203345098785772
0.525634765625 0.0205598796677687
0.52587890625 0.0206667576192228
0.526123046875 0.0221163113735725
0.5263671875 0.0225311153145596
0.526611328125 0.0229099901426791
0.52685546875 0.0229794860134532
0.527099609375 0.0232637794413069
0.52734375 0.0233893554515757
0.527587890625 0.0235488010887042
0.52783203125 0.0236714443052909
0.528076171875 0.0238183127330102
0.5283203125 0.0240666535487296
0.528564453125 0.0241672893870057
0.52880859375 0.0242427518060967
0.529052734375 0.0244260851336816
0.529296875 0.0245300218644731
0.529541015625 0.0245927650293408
0.52978515625 0.0246149789904926
0.530029296875 0.0248690961652288
0.5302734375 0.0249352577781448
0.530517578125 0.0251516331091326
0.53076171875 0.0254632774976521
0.531005859375 0.0255656077773949
0.53125 0.0265229296455534
0.531494140625 0.027231574921885
0.53173828125 0.0275567658197629
0.531982421875 0.027679446782891
0.5322265625 0.0279384997026868
0.532470703125 0.0284388325940373
0.53271484375 0.0284911537394916
0.532958984375 0.0285765804727908
0.533203125 0.0288496570448464
0.533447265625 0.0292027532959801
0.53369140625 0.0293042642750819
0.533935546875 0.029644316409392
0.5341796875 0.0296487431300617
0.534423828125 0.0298176700762252
0.53466796875 0.0300278225805762
0.534912109375 0.0301804743620152
0.53515625 0.0310420484873133
0.535400390625 0.031378268420736
0.53564453125 0.0315974608654032
0.535888671875 0.0317435661730613
0.5361328125 0.0328114944889925
0.536376953125 0.0332481716563912
0.53662109375 0.0334967765184856
0.536865234375 0.0336870405454101
0.537109375 0.033808515019536
0.537353515625 0.0342506447937082
0.53759765625 0.0346484981525212
0.537841796875 0.035149615146279
0.5380859375 0.0356338594977452
0.538330078125 0.035758401318194
0.53857421875 0.0362247848779325
0.538818359375 0.036240946883926
0.5390625 0.0362817702138575
0.539306640625 0.036335894210577
0.53955078125 0.0363958581744692
0.539794921875 0.0364276092044761
0.5400390625 0.0365795757237719
0.540283203125 0.0366380992802119
0.54052734375 0.0370520596691121
0.540771484375 0.0371629403458809
0.541015625 0.0375553059031012
0.541259765625 0.0376290306083346
0.54150390625 0.0377575640230824
0.541748046875 0.038562295575072
0.5419921875 0.0385901037300829
0.542236328125 0.0390016831993205
0.54248046875 0.0390832566004935
0.542724609375 0.0400236144976507
0.54296875 0.0400398687530467
0.543212890625 0.0400434568934293
0.54345703125 0.0401299257147365
0.543701171875 0.0408549933170518
0.5439453125 0.0415168017133715
0.544189453125 0.0417449755553422
0.54443359375 0.042208541652808
0.544677734375 0.0422725664353025
0.544921875 0.0428297446335681
0.545166015625 0.0431902492686894
0.54541015625 0.0452324390276689
0.545654296875 0.0455376894402065
0.5458984375 0.0457014769787408
0.546142578125 0.0458236356620739
0.54638671875 0.046169618360776
0.546630859375 0.0462640145179837
0.546875 0.0462839819794811
0.547119140625 0.0466304104143656
0.54736328125 0.0466323610102294
0.547607421875 0.0467802931084365
0.5478515625 0.0468488293865768
0.548095703125 0.0468800445723211
0.54833984375 0.0469369553832292
0.548583984375 0.0471517581005131
0.548828125 0.0473326727724237
0.549072265625 0.0474500987845166
0.54931640625 0.0487647876452908
0.549560546875 0.0492222080674363
0.5498046875 0.049768728596198
0.550048828125 0.0502422469433175
0.55029296875 0.0510898080072887
0.550537109375 0.0514650161549393
0.55078125 0.0521039200682778
0.551025390625 0.052830439268916
0.55126953125 0.0529671297590156
0.551513671875 0.0535945392065357
0.5517578125 0.0536083594345519
0.552001953125 0.0541918135043358
0.55224609375 0.0550447668965909
0.552490234375 0.0551709536266072
0.552734375 0.0552035842634083
0.552978515625 0.0556793404761216
0.55322265625 0.056058855091907
0.553466796875 0.0562389908502077
0.5537109375 0.056307842923527
0.553955078125 0.0563339063161732
0.55419921875 0.0565363887891142
0.554443359375 0.0566048691719295
0.5546875 0.0567097976843427
0.554931640625 0.0567671485709742
0.55517578125 0.057275722509317
0.555419921875 0.0585149830126502
0.5556640625 0.0586644989568622
0.555908203125 0.0586696754064828
0.55615234375 0.0588517641709273
0.556396484375 0.0592151461530104
0.556640625 0.0593905241598285
0.556884765625 0.0597225322066085
0.55712890625 0.0599217664053185
0.557373046875 0.0603894569295532
0.5576171875 0.0611903895562392
0.557861328125 0.0647525773718576
0.55810546875 0.0653561187777495
0.558349609375 0.0653595485886759
0.55859375 0.0655114103624455
0.558837890625 0.0656130792045806
0.55908203125 0.066176628309369
0.559326171875 0.0668237510145353
0.5595703125 0.0670569231263884
0.559814453125 0.0672124223108148
0.56005859375 0.0686926958603399
0.560302734375 0.0697243431117591
0.560546875 0.0697546305980015
0.560791015625 0.0697811042465317
0.56103515625 0.0700534691686134
0.561279296875 0.0706907546763018
0.5615234375 0.0713003327856706
0.561767578125 0.071800708067409
0.56201171875 0.0720592703519499
0.562255859375 0.0721985811586765
0.5625 0.0725095701807401
0.562744140625 0.0734195327637546
0.56298828125 0.0736900917728105
0.563232421875 0.0739872428073143
0.5634765625 0.0740625709158421
0.563720703125 0.0745783711882679
0.56396484375 0.074714204144714
0.564208984375 0.075334809947704
0.564453125 0.07578827938605
0.564697265625 0.0768660025762781
0.56494140625 0.0779195428296033
0.565185546875 0.0780486076244378
0.5654296875 0.0780589918287435
0.565673828125 0.0780931600620054
0.56591796875 0.0794831656644027
0.566162109375 0.0795029811609167
0.56640625 0.0800068347779173
0.566650390625 0.0829758537330345
0.56689453125 0.0831388685595719
0.567138671875 0.0832989191586855
0.5673828125 0.0834437897434797
0.567626953125 0.0851500258220299
0.56787109375 0.0860799963618928
0.568115234375 0.0873180139261096
0.568359375 0.0873371818687791
0.568603515625 0.087859151660532
0.56884765625 0.0889356508012904
0.569091796875 0.0895132348798391
0.5693359375 0.0899209862366502
0.569580078125 0.0900167392522241
0.56982421875 0.0901468251392502
0.570068359375 0.0910238834510926
0.5703125 0.0912091063018016
0.570556640625 0.0912248762378483
0.57080078125 0.0920741879760775
0.571044921875 0.092192276785603
0.5712890625 0.0926277972107857
0.571533203125 0.093027493331051
0.57177734375 0.0935262789274786
0.572021484375 0.0935298644893583
0.572265625 0.0945971643804778
0.572509765625 0.0946162526440331
0.57275390625 0.0948762012996737
0.572998046875 0.0953962813413149
0.5732421875 0.0954282713059936
0.573486328125 0.0962473279199604
0.57373046875 0.0968719659958778
0.573974609375 0.0971279638038396
0.57421875 0.0973085786259069
0.574462890625 0.0980277852599594
0.57470703125 0.0983916907980049
0.574951171875 0.0996734656238757
0.5751953125 0.102527982095057
0.575439453125 0.102538361128475
0.57568359375 0.102838181075843
0.575927734375 0.102856685680959
0.576171875 0.103695695930872
0.576416015625 0.105261017491811
0.57666015625 0.105510236108006
0.576904296875 0.106748115366912
0.5771484375 0.107894170173277
0.577392578125 0.108452823498867
0.57763671875 0.108481809932564
0.577880859375 0.109934468972582
0.578125 0.111790414746374
0.578369140625 0.111793708067786
0.57861328125 0.112238714410341
0.578857421875 0.112792223756123
0.5791015625 0.112799228080521
0.579345703125 0.112927768802471
0.57958984375 0.113485253425903
0.579833984375 0.113494006744125
0.580078125 0.1145875541163
0.580322265625 0.117242675605531
0.58056640625 0.117840968079681
0.580810546875 0.118096055898205
0.5810546875 0.11901686631621
0.581298828125 0.119532603684317
0.58154296875 0.120947820102259
0.581787109375 0.121877717741404
0.58203125 0.122829860320416
0.582275390625 0.123749529970082
0.58251953125 0.124032299548013
0.582763671875 0.124230050200009
0.5830078125 0.126296926881298
0.583251953125 0.126608984130429
0.58349609375 0.127083867339142
0.583740234375 0.128182241821646
0.583984375 0.128307801854119
0.584228515625 0.129155945278656
0.58447265625 0.129169920392303
0.584716796875 0.129686259573896
0.5849609375 0.130811739941522
0.585205078125 0.130891844716261
0.58544921875 0.130971297992394
0.585693359375 0.131146283483955
0.5859375 0.131266693125413
0.586181640625 0.132045750112151
0.58642578125 0.133296649530591
0.586669921875 0.133534275686587
0.5869140625 0.133862207975245
0.587158203125 0.134374636363801
0.58740234375 0.135147787340034
0.587646484375 0.135398119946058
0.587890625 0.136194455598054
0.588134765625 0.136743610280734
0.58837890625 0.137597828873019
0.588623046875 0.13858866202411
0.5888671875 0.138813212204754
0.589111328125 0.139313929552911
0.58935546875 0.140332064993898
0.589599609375 0.14055326528132
0.58984375 0.140990692938412
0.590087890625 0.142178424542814
0.59033203125 0.143346838214667
0.590576171875 0.143970885592174
0.5908203125 0.144688317865909
0.591064453125 0.145311642068283
0.59130859375 0.145989694395275
0.591552734375 0.146025197091534
0.591796875 0.150319717092127
0.592041015625 0.152298120543919
0.59228515625 0.152673113704728
0.592529296875 0.154642111691858
0.5927734375 0.156602241234963
0.593017578125 0.15826655609826
0.59326171875 0.15831651025078
0.593505859375 0.158504771519093
0.59375 0.159110258479903
0.593994140625 0.159271400961151
0.59423828125 0.161106990652601
0.594482421875 0.161231778907764
0.5947265625 0.161543835457399
0.594970703125 0.161678929147484
0.59521484375 0.163146695049071
0.595458984375 0.163548961026043
0.595703125 0.163575495573297
0.595947265625 0.165411179833785
0.59619140625 0.165508071494499
0.596435546875 0.165534382579802
0.5966796875 0.165606198067655
0.596923828125 0.166297737727205
0.59716796875 0.166598822602995
0.597412109375 0.16824189356556
0.59765625 0.170733900120749
0.597900390625 0.170865220090021
0.59814453125 0.171756935700238
0.598388671875 0.1718687877458
0.5986328125 0.17328978283272
0.598876953125 0.173893767986765
0.59912109375 0.174325833738541
0.599365234375 0.175997296241678
0.599609375 0.175997945507619
0.599853515625 0.177048166340079
0.60009765625 0.178828752953399
0.600341796875 0.178899500005117
0.6005859375 0.180887940859884
0.600830078125 0.181623108566824
0.60107421875 0.182916091311242
0.601318359375 0.183132241644175
0.6015625 0.183463415741246
0.601806640625 0.183618468885717
0.60205078125 0.184817806403793
0.602294921875 0.18547391582837
0.6025390625 0.18575375115484
0.602783203125 0.187043160543834
0.60302734375 0.187353948820115
0.603271484375 0.187821017905791
0.603515625 0.18882604416795
0.603759765625 0.189008687397054
0.60400390625 0.192306309483838
0.604248046875 0.192783480821693
0.6044921875 0.193675478883756
0.604736328125 0.194078878263944
0.60498046875 0.19437674231366
0.605224609375 0.194614181834958
0.60546875 0.195013792141338
0.605712890625 0.197181096013917
0.60595703125 0.197507523852984
0.606201171875 0.198177831487096
0.6064453125 0.19852477471875
0.606689453125 0.198854842407969
0.60693359375 0.200023175442661
0.607177734375 0.201426482502258
0.607421875 0.202608793983837
0.607666015625 0.203279747431599
0.60791015625 0.203550003112952
0.608154296875 0.204600827946119
0.6083984375 0.206658315461784
0.608642578125 0.207299309183209
0.60888671875 0.207813110431338
0.609130859375 0.207910304096526
0.609375 0.211993417124549
0.609619140625 0.214588364499993
0.60986328125 0.218269316183198
0.610107421875 0.218410344339877
0.6103515625 0.21938723900176
0.610595703125 0.219396469379935
0.61083984375 0.219487948546951
0.611083984375 0.219621635651448
0.611328125 0.220045663788177
0.611572265625 0.220132187485975
0.61181640625 0.220521304635135
0.612060546875 0.221842119926168
0.6123046875 0.224148813095327
0.612548828125 0.224149536099743
0.61279296875 0.224299012292933
0.613037109375 0.225379486095017
0.61328125 0.225910439380371
0.613525390625 0.233571326457303
0.61376953125 0.233671900243575
0.614013671875 0.233781263247255
0.6142578125 0.235600574174689
0.614501953125 0.235821426283194
0.61474609375 0.236072196518083
0.614990234375 0.236908584696774
0.615234375 0.236990347022119
0.615478515625 0.237096488307316
0.61572265625 0.23750168570152
0.615966796875 0.237749591138894
0.6162109375 0.237854164778546
0.616455078125 0.238836040307068
0.61669921875 0.240539495616058
0.616943359375 0.240598292625326
0.6171875 0.240806385575161
0.617431640625 0.241146863233483
0.61767578125 0.241249584906671
0.617919921875 0.241524186366717
0.6181640625 0.242422074666056
0.618408203125 0.242460427061169
0.61865234375 0.24270697995635
0.618896484375 0.24274573123314
0.619140625 0.244122636581771
0.619384765625 0.245687798191557
0.61962890625 0.246690957735516
0.619873046875 0.248405251784374
0.6201171875 0.249339796263886
0.620361328125 0.250880114574171
0.62060546875 0.25240886422771
0.620849609375 0.253836710028533
0.62109375 0.254363490356949
0.621337890625 0.25505256280107
0.62158203125 0.255415636499282
0.621826171875 0.255655765898834
0.6220703125 0.256130733403504
0.622314453125 0.256896469142955
0.62255859375 0.258439120262379
0.622802734375 0.260404622985136
0.623046875 0.260669273868126
0.623291015625 0.261208032966058
0.62353515625 0.261501687780134
0.623779296875 0.262362520003153
0.6240234375 0.263645457903424
0.624267578125 0.26472478132613
0.62451171875 0.265899582355473
0.624755859375 0.266204604967672
0.625 0.26817415691246
0.625244140625 0.269332709010402
0.62548828125 0.269628735473152
0.625732421875 0.269974449703408
0.6259765625 0.274365650494854
0.626220703125 0.275823483546984
0.62646484375 0.276503278390849
0.626708984375 0.276660189319441
0.626953125 0.276789429335625
0.627197265625 0.276847413518049
0.62744140625 0.277117441440002
0.627685546875 0.281752827986101
0.6279296875 0.282769408995126
0.628173828125 0.283224638122608
0.62841796875 0.286484410680649
0.628662109375 0.2868345215214
0.62890625 0.287042369073593
0.629150390625 0.287289628168108
0.62939453125 0.287707029617158
0.629638671875 0.28813251842754
0.6298828125 0.289457258931041
0.630126953125 0.290191385583084
0.63037109375 0.293062927016102
0.630615234375 0.293063569340289
0.630859375 0.295344270713026
0.631103515625 0.296923929623077
0.63134765625 0.297086825239095
0.631591796875 0.297909210224198
0.6318359375 0.298540328030559
0.632080078125 0.298789906920147
0.63232421875 0.29918726304682
0.632568359375 0.299716939374709
0.6328125 0.300117669797775
0.633056640625 0.300980126841339
0.63330078125 0.301260263406916
0.633544921875 0.301687506567293
0.6337890625 0.302902646407998
0.634033203125 0.30324255712706
0.63427734375 0.30368208421567
0.634521484375 0.304253550086846
0.634765625 0.305230354440525
0.635009765625 0.305493716883005
0.63525390625 0.307458028431391
0.635498046875 0.308633843794442
0.6357421875 0.308641837053997
0.635986328125 0.308685398696317
0.63623046875 0.309344437429086
0.636474609375 0.309717359526311
0.63671875 0.310750957564622
0.636962890625 0.311844925762057
0.63720703125 0.313213915734558
0.637451171875 0.314522298779412
0.6376953125 0.314640021012663
0.637939453125 0.314955071519499
0.63818359375 0.317796181696368
0.638427734375 0.318407679779548
0.638671875 0.318942947497667
0.638916015625 0.320055345031447
0.63916015625 0.320093192657858
0.639404296875 0.320571763738516
0.6396484375 0.321213695074055
0.639892578125 0.322527366862267
0.64013671875 0.32262384331828
0.640380859375 0.322811052830573
0.640625 0.324190752462099
0.640869140625 0.327226328178131
0.64111328125 0.3278469593339
0.641357421875 0.33008494001583
0.6416015625 0.330103030336501
0.641845703125 0.330226763593567
0.64208984375 0.330609499169
0.642333984375 0.332830063439345
0.642578125 0.334965290638277
0.642822265625 0.337604214530684
0.64306640625 0.338064358970649
0.643310546875 0.338307911111573
0.6435546875 0.33939905607801
0.643798828125 0.342429301760073
0.64404296875 0.342478990767407
0.644287109375 0.343158500814076
0.64453125 0.343251227923613
0.644775390625 0.343632204017783
0.64501953125 0.34414344775692
0.645263671875 0.344767712487925
0.6455078125 0.346224294171805
0.645751953125 0.347205332565564
0.64599609375 0.347822258854835
0.646240234375 0.347902908114495
0.646484375 0.347967733515121
0.646728515625 0.349216227144798
0.64697265625 0.349338542094367
0.647216796875 0.349344721593231
0.6474609375 0.351475605900857
0.647705078125 0.351997945191976
0.64794921875 0.352024743780742
0.648193359375 0.352060051770076
0.6484375 0.352180696001187
0.648681640625 0.352541470004871
0.64892578125 0.352629127482888
0.649169921875 0.353071224952878
0.6494140625 0.353776788845566
0.649658203125 0.353898266415116
0.64990234375 0.354241758107356
0.650146484375 0.355918311850979
0.650390625 0.356498112782777
0.650634765625 0.359941214574893
0.65087890625 0.361526962661138
0.651123046875 0.361602871192276
0.6513671875 0.362330754472761
0.651611328125 0.362428327642365
0.65185546875 0.362764791984224
0.652099609375 0.367216974876157
0.65234375 0.368409466234835
0.652587890625 0.368744844159869
0.65283203125 0.36989847492383
0.653076171875 0.371903733918576
0.6533203125 0.372615997988635
0.653564453125 0.372951472820368
0.65380859375 0.373397505007492
0.654052734375 0.373408196710091
0.654296875 0.373661381851456
0.654541015625 0.374195235564254
0.65478515625 0.374254006763899
0.655029296875 0.375131235428802
0.6552734375 0.375528160486472
0.655517578125 0.377506201208554
0.65576171875 0.378095053040865
0.656005859375 0.378164131085016
0.65625 0.379630077432081
0.656494140625 0.379892121252314
0.65673828125 0.380998765642204
0.656982421875 0.382608264422699
0.6572265625 0.382845105399036
0.657470703125 0.382939993631319
0.65771484375 0.383224630078944
0.657958984375 0.383580196970698
0.658203125 0.384209919200293
0.658447265625 0.384955511448956
0.65869140625 0.386820972661282
0.658935546875 0.387423381942597
0.6591796875 0.387722965008669
0.659423828125 0.388329823533211
0.65966796875 0.388677188961892
0.659912109375 0.390176922233228
0.66015625 0.391054851052154
0.660400390625 0.391958247717222
0.66064453125 0.392433125288669
0.660888671875 0.39472237876273
0.6611328125 0.394938169090662
0.661376953125 0.394993360774664
0.66162109375 0.395018955174221
0.661865234375 0.39516250621086
0.662109375 0.395227346394832
0.662353515625 0.395665192588984
0.66259765625 0.397074336801711
0.662841796875 0.397118363558895
0.6630859375 0.398066077675715
0.663330078125 0.399336427071447
0.66357421875 0.399742684047281
0.663818359375 0.400433815049495
0.6640625 0.400539926436151
0.664306640625 0.401332782428404
0.66455078125 0.401397159532946
0.664794921875 0.403956496160689
0.6650390625 0.405024189590025
0.665283203125 0.405091500911801
0.66552734375 0.405298717091914
0.665771484375 0.405627791402008
0.666015625 0.405784445938484
0.666259765625 0.406460104186336
0.66650390625 0.4075413832872
0.666748046875 0.407628262516572
0.6669921875 0.408026903730106
0.667236328125 0.408305832507743
0.66748046875 0.408952771166117
0.667724609375 0.408992571955222
0.66796875 0.409732191187465
0.668212890625 0.411011260129408
0.66845703125 0.411786308695078
0.668701171875 0.411834697048491
0.6689453125 0.412545076457953
0.669189453125 0.413188721021449
0.66943359375 0.414263867343114
0.669677734375 0.414777241713535
0.669921875 0.415076726883949
0.670166015625 0.416621051427707
0.67041015625 0.417321059107549
0.670654296875 0.417614027381147
0.6708984375 0.418807496761779
0.671142578125 0.418992516986464
0.67138671875 0.419217778139225
0.671630859375 0.41937261041854
0.671875 0.419718201096152
0.672119140625 0.420385291051873
0.67236328125 0.420670474341733
0.672607421875 0.421080022136059
0.6728515625 0.422197667160286
0.673095703125 0.422738481811161
0.67333984375 0.422782889615384
0.673583984375 0.422983916574552
0.673828125 0.423398012689421
0.674072265625 0.423523624057825
0.67431640625 0.424103281538104
0.674560546875 0.424287857391764
0.6748046875 0.424472482246862
0.675048828125 0.424667851413991
0.67529296875 0.424744580402721
0.675537109375 0.425963668052046
0.67578125 0.426579108174349
0.676025390625 0.427374266001807
0.67626953125 0.428167245842371
0.676513671875 0.429816002076773
0.6767578125 0.432220456463139
0.677001953125 0.434003607116745
0.67724609375 0.434313832563109
0.677490234375 0.435957338486557
0.677734375 0.436345375816795
0.677978515625 0.436992312258348
0.67822265625 0.437214436003775
0.678466796875 0.437548878785619
0.6787109375 0.437687058668891
0.678955078125 0.437902823059638
0.67919921875 0.438612927751503
0.679443359375 0.438639396896048
0.6796875 0.438735782553883
0.679931640625 0.438902633135304
0.68017578125 0.43933147618835
0.680419921875 0.439581156222746
0.6806640625 0.439750705516816
0.680908203125 0.440010353460399
0.68115234375 0.441239827977135
0.681396484375 0.441338681650467
0.681640625 0.441939128168921
0.681884765625 0.4420582420907
0.68212890625 0.442318091805061
0.682373046875 0.442333604411537
0.6826171875 0.442487255756724
0.682861328125 0.442617621628975
0.68310546875 0.442998470160322
0.683349609375 0.443630175960703
0.68359375 0.443739368223179
0.683837890625 0.444050294344223
0.68408203125 0.444468690207367
0.684326171875 0.444918473432457
0.6845703125 0.445087347110128
0.684814453125 0.445203007481293
0.68505859375 0.445742973969812
0.685302734375 0.445817273922966
0.685546875 0.446475982634096
0.685791015625 0.446566047658257
0.68603515625 0.446721948453198
0.686279296875 0.447544978644352
0.6865234375 0.447928308051148
0.686767578125 0.448196731525848
0.68701171875 0.448991547385612
0.687255859375 0.449687674963648
0.6875 0.44978070298259
0.687744140625 0.449841109173184
0.68798828125 0.450320800379873
0.688232421875 0.451493897080615
0.6884765625 0.452647392991137
0.688720703125 0.45325397595716
0.68896484375 0.45649652783956
0.689208984375 0.456681257989599
0.689453125 0.456782409736411
0.689697265625 0.456817571869272
0.68994140625 0.45706755178354
0.690185546875 0.457154388698651
0.6904296875 0.457662740529754
0.690673828125 0.457728591600257
0.69091796875 0.45797420296558
0.691162109375 0.458528783333952
0.69140625 0.458854993303808
0.691650390625 0.45890485766745
0.69189453125 0.458975882884799
0.692138671875 0.459531780883184
0.6923828125 0.45953869886119
0.692626953125 0.459868752727865
0.69287109375 0.460898994067844
0.693115234375 0.46144150377247
0.693359375 0.461488431031081
0.693603515625 0.46258344862608
0.69384765625 0.462810488260392
0.694091796875 0.46287652028297
0.6943359375 0.463053693663773
0.694580078125 0.463109260239748
0.69482421875 0.463243395494696
0.695068359375 0.463644436367958
0.6953125 0.463880924313026
0.695556640625 0.464394908340293
0.69580078125 0.464514059552341
0.696044921875 0.46490242295763
0.6962890625 0.466011833321545
0.696533203125 0.466179247873684
0.69677734375 0.466350091687212
0.697021484375 0.466427448183453
0.697265625 0.466479419319958
0.697509765625 0.466652082327957
0.69775390625 0.467240402045952
0.697998046875 0.467705761039815
0.6982421875 0.467916620270862
0.698486328125 0.468050864602815
0.69873046875 0.468397078328687
0.698974609375 0.469794031722031
0.69921875 0.470218132858391
0.699462890625 0.470317889780575
0.69970703125 0.470439205942006
0.699951171875 0.470739735024752
0.7001953125 0.470776256039055
0.700439453125 0.471793870135071
0.70068359375 0.471915278538313
0.700927734375 0.471944514896527
0.701171875 0.472035746970768
0.701416015625 0.472233780899609
0.70166015625 0.47237680005981
0.701904296875 0.472639301718516
0.7021484375 0.472701304260084
0.702392578125 0.472767011130981
0.70263671875 0.472771731239939
0.702880859375 0.472787473802829
0.703125 0.472841935367761
0.703369140625 0.47396950507689
0.70361328125 0.474150325530168
0.703857421875 0.474189917383061
0.7041015625 0.474576940201339
0.704345703125 0.474686868609355
0.70458984375 0.475085710720808
0.704833984375 0.47582621073104
0.705078125 0.476603540204312
0.705322265625 0.476611283651601
0.70556640625 0.476619793611413
0.705810546875 0.476838538924602
0.7060546875 0.476995472261566
0.706298828125 0.477069213942622
0.70654296875 0.477571042520464
0.706787109375 0.477720705567507
0.70703125 0.477888855369668
0.707275390625 0.477928338247522
0.70751953125 0.478060382114091
0.707763671875 0.47806126601095
0.7080078125 0.479027060159463
0.708251953125 0.480279989556272
0.70849609375 0.480514487453196
0.708740234375 0.48060911700293
0.708984375 0.480782755520642
0.709228515625 0.480881951171779
0.70947265625 0.481089814493036
0.709716796875 0.481180213827339
0.7099609375 0.481413380207249
0.710205078125 0.481432386998619
0.71044921875 0.481447118326016
0.710693359375 0.481628867882331
0.7109375 0.481857231327548
0.711181640625 0.481898584817348
0.71142578125 0.48194232237053
0.711669921875 0.482789908852349
0.7119140625 0.483563244248541
0.712158203125 0.483644075035227
0.71240234375 0.483652576908478
0.712646484375 0.483690005765573
0.712890625 0.484095172980125
0.713134765625 0.484719504910527
0.71337890625 0.484906655196411
0.713623046875 0.484924458498882
0.7138671875 0.484973509677213
0.714111328125 0.485002862467697
0.71435546875 0.485075012781479
0.714599609375 0.485243875960479
0.71484375 0.485506012424569
0.715087890625 0.485532436113503
0.71533203125 0.485669344733384
0.715576171875 0.485826508172896
0.7158203125 0.485934652566359
0.716064453125 0.486011093789901
0.71630859375 0.48604550795538
0.716552734375 0.486046150282008
0.716796875 0.486230720726596
0.717041015625 0.486396221005684
0.71728515625 0.486547471180179
0.717529296875 0.486744871096939
0.7177734375 0.486770895335288
0.718017578125 0.486845054299977
0.71826171875 0.487056799248207
0.718505859375 0.487058672928515
0.71875 0.487464214688325
0.718994140625 0.487556087966382
0.71923828125 0.487996684382552
0.719482421875 0.488269465239247
0.7197265625 0.488356348107273
0.719970703125 0.488458141041497
0.72021484375 0.488565954198164
0.720458984375 0.48878132720379
0.720703125 0.488858270538375
0.720947265625 0.488908680338453
0.72119140625 0.488942228482482
0.721435546875 0.488972245760375
0.7216796875 0.489252497002259
0.721923828125 0.489506628852357
0.72216796875 0.489521270896656
0.722412109375 0.489761492570034
0.72265625 0.490000043688519
0.722900390625 0.490178496862512
0.72314453125 0.4902302097461
0.723388671875 0.490241847748982
0.7236328125 0.490267039171481
0.723876953125 0.490448623852126
0.72412109375 0.490492629657
0.724365234375 0.491026553303094
0.724609375 0.491039062021029
0.724853515625 0.491295912637716
0.72509765625 0.491340991378422
0.725341796875 0.49141414915725
0.7255859375 0.49156495244873
0.725830078125 0.491728099100267
0.72607421875 0.491993929652053
0.726318359375 0.492028339806419
0.7265625 0.492069019609165
0.726806640625 0.492141967732157
0.72705078125 0.492259033877138
0.727294921875 0.492330407541148
0.7275390625 0.492342042903256
0.727783203125 0.492541822913898
0.72802734375 0.492680318936539
0.728271484375 0.492795109815592
0.728515625 0.492824662179424
0.728759765625 0.493031268791242
0.72900390625 0.493057149440926
0.729248046875 0.493115674092034
0.7294921875 0.493153923761984
0.729736328125 0.493336883023982
0.72998046875 0.493417348942525
0.730224609375 0.493490246848974
0.73046875 0.493557402001702
0.730712890625 0.493718773512995
0.73095703125 0.493768283694678
0.731201171875 0.493784388326881
0.7314453125 0.493793037928964
0.731689453125 0.493849684418535
0.73193359375 0.493946430311125
0.732177734375 0.494004487704636
0.732421875 0.494173709524058
0.732666015625 0.494214697849962
0.73291015625 0.494374736144535
0.733154296875 0.494406712054285
0.7333984375 0.494478277793245
0.733642578125 0.494609401129512
0.73388671875 0.494662437273107
0.734130859375 0.494757918903715
0.734375 0.494846602626834
0.734619140625 0.494869827405557
0.73486328125 0.495108969722104
0.735107421875 0.495120467631443
0.7353515625 0.495175790607044
0.735595703125 0.495209392319789
0.73583984375 0.495218098322049
0.736083984375 0.495294499242622
0.736328125 0.49537776767403
0.736572265625 0.495477273213598
0.73681640625 0.495483318147869
0.737060546875 0.495509070785544
0.7373046875 0.49552053011337
0.737548828125 0.49556232191353
0.73779296875 0.495565153711608
0.738037109375 0.495575076701217
0.73828125 0.495575230823722
0.738525390625 0.495668098191607
0.73876953125 0.495860398177941
0.739013671875 0.495891911185544
0.7392578125 0.49599142559455
0.739501953125 0.496038361759604
0.73974609375 0.496057136090738
0.739990234375 0.496060751179056
0.740234375 0.496183289778695
0.740478515625 0.496209143148558
0.74072265625 0.496358886754793
0.740966796875 0.496389835679244
0.7412109375 0.496492535357263
0.741455078125 0.496496042317663
0.74169921875 0.496517373347142
0.741943359375 0.496542338862844
0.7421875 0.496546132967968
0.742431640625 0.496662526528431
0.74267578125 0.496664624279638
0.742919921875 0.496738880162078
0.7431640625 0.496761725704425
0.743408203125 0.496826065256723
0.74365234375 0.496837353939466
0.743896484375 0.496902759244237
0.744140625 0.49698012090603
0.744384765625 0.496988085195162
0.74462890625 0.497067596295929
0.744873046875 0.497071259663114
0.7451171875 0.497102249844241
0.745361328125 0.497106440682712
0.74560546875 0.497124092927223
0.745849609375 0.497180725261324
0.74609375 0.497274350645307
0.746337890625 0.497347414343555
0.74658203125 0.497477835813324
0.746826171875 0.497543768626619
0.7470703125 0.497568449383468
0.747314453125 0.497602343527227
0.74755859375 0.497606107527942
0.747802734375 0.497644790749763
0.748046875 0.497724522123337
0.748291015625 0.497739188781818
0.74853515625 0.497765506591769
0.748779296875 0.49776716608448
0.7490234375 0.497816687798369
0.749267578125 0.497845301736726
0.74951171875 0.497894332309387
0.749755859375 0.497898977425826
0.75 0.497914586841474
0.750244140625 0.497975093626466
0.75048828125 0.497977089260222
0.750732421875 0.498014719905987
0.7509765625 0.498023855325695
0.751220703125 0.498095511414233
0.75146484375 0.498121368826639
0.751708984375 0.498136269994496
0.751953125 0.498195453375483
0.752197265625 0.498198329099123
0.75244140625 0.498258847989654
0.752685546875 0.498284700416111
0.7529296875 0.498296870733888
0.753173828125 0.498354881931854
0.75341796875 0.498356393320218
0.753662109375 0.498369018054445
0.75390625 0.498385509500283
0.754150390625 0.498451271553888
0.75439453125 0.498464170161593
0.754638671875 0.498521533827245
0.7548828125 0.498527020977433
0.755126953125 0.498563191044722
0.75537109375 0.498573767543724
0.755615234375 0.49859511720126
0.755859375 0.498630142238876
0.756103515625 0.498654881800815
0.75634765625 0.498658248167855
0.756591796875 0.498666245748999
0.7568359375 0.498710743215179
0.757080078125 0.498737589752507
0.75732421875 0.49875922471276
0.757568359375 0.498769997076705
0.7578125 0.498792109860803
0.758056640625 0.498798407699726
0.75830078125 0.498810801674276
0.758544921875 0.498831570886398
0.7587890625 0.498837607141812
0.759033203125 0.498838835486128
0.75927734375 0.498862915283319
0.759521484375 0.498882337155993
0.759765625 0.498884479174943
0.760009765625 0.498893858463715
0.76025390625 0.498918863882195
0.760498046875 0.498923652944377
0.7607421875 0.498928737066003
0.760986328125 0.498946797889807
0.76123046875 0.498959570219314
0.761474609375 0.499002280966266
0.76171875 0.499013932845509
0.761962890625 0.499023832606118
0.76220703125 0.499057821039149
0.762451171875 0.499119972871831
0.7626953125 0.499123988874999
0.762939453125 0.499143633172305
0.76318359375 0.499157951270946
0.763427734375 0.499168239964792
0.763671875 0.499170899687878
0.763916015625 0.499180194024315
0.76416015625 0.499204336916994
0.764404296875 0.499207221769659
0.7646484375 0.499214080949948
0.764892578125 0.499221392874825
0.76513671875 0.499232588425323
0.765380859375 0.499235861239915
0.765625 0.49925655916308
0.765869140625 0.499263050348491
0.76611328125 0.499309717155286
0.766357421875 0.499316765862829
0.7666015625 0.499328167490408
0.766845703125 0.499331650577566
0.76708984375 0.499351942194908
0.767333984375 0.499352238833909
0.767578125 0.499356134228788
0.767822265625 0.49935832594429
0.76806640625 0.499372985513291
0.768310546875 0.499394362866023
0.7685546875 0.499411008570846
0.768798828125 0.499412175544503
0.76904296875 0.499430169355107
0.769287109375 0.499441287814202
0.76953125 0.499469443213376
0.769775390625 0.49947457056725
0.77001953125 0.499477770944587
0.770263671875 0.499484889999016
0.7705078125 0.499485879178003
0.770751953125 0.499497759463666
0.77099609375 0.499506910345924
0.771240234375 0.49952168413273
0.771484375 0.499527938431588
0.771728515625 0.499539207279908
0.77197265625 0.499571446733591
0.772216796875 0.49958332351178
0.7724609375 0.499584470076015
0.772705078125 0.49959238517145
0.77294921875 0.499604041800658
0.773193359375 0.499608121949547
0.7734375 0.499612646751914
0.773681640625 0.499620951129212
0.77392578125 0.49963035178449
0.774169921875 0.499633714129644
0.7744140625 0.499638007980219
0.774658203125 0.499639392770686
0.77490234375 0.499650358560047
0.775146484375 0.499656193148109
0.775390625 0.499660433212199
0.775634765625 0.499665053524808
0.77587890625 0.49966989763803
0.776123046875 0.499681249973913
0.7763671875 0.499685207782675
0.776611328125 0.499689086267131
0.77685546875 0.49970092192577
0.777099609375 0.499702870090728
0.77734375 0.499706140018408
0.777587890625 0.499710820479095
0.77783203125 0.499718707421122
0.778076171875 0.499723767828961
0.7783203125 0.499734500232117
0.778564453125 0.499737364231808
0.77880859375 0.499739383650679
0.779052734375 0.499740105724243
0.779296875 0.499745535989941
0.779541015625 0.499753878924641
0.77978515625 0.499768439230476
0.780029296875 0.499770521064256
0.7802734375 0.499772157100154
0.780517578125 0.499774890358297
0.78076171875 0.499789577385758
0.781005859375 0.499791418065916
0.78125 0.499793711479145
0.781494140625 0.499794790991731
0.78173828125 0.4997954948876
0.781982421875 0.499802704828087
0.7822265625 0.499815646862381
0.782470703125 0.499820662714127
0.78271484375 0.499823276243226
0.782958984375 0.499827692475927
0.783203125 0.499843267077053
0.783447265625 0.499845164627611
0.78369140625 0.499845717398029
0.783935546875 0.49984884661056
0.7841796875 0.499854000078841
0.784423828125 0.499857701898518
0.78466796875 0.499864090183794
0.784912109375 0.499865481053855
0.78515625 0.499868111409376
0.785400390625 0.499868909334205
0.78564453125 0.499870964552575
0.785888671875 0.49987183339302
0.7861328125 0.499884578914148
0.786376953125 0.499887627071169
0.78662109375 0.499887687393404
0.786865234375 0.499888577080749
0.787109375 0.499891086868202
0.787353515625 0.499893489035595
0.78759765625 0.499895637997413
0.787841796875 0.499896237721197
0.7880859375 0.499904773252595
0.788330078125 0.499906513788148
0.78857421875 0.499907306281201
0.788818359375 0.499907692111447
0.7890625 0.499907902789854
0.789306640625 0.499908812201598
0.78955078125 0.499910562427205
0.789794921875 0.499912901995846
0.7900390625 0.499917670808409
0.790283203125 0.499917936794775
0.79052734375 0.499919002226785
0.790771484375 0.499920015083981
0.791015625 0.499924615680249
0.791259765625 0.49992529594247
0.79150390625 0.499926269241478
0.791748046875 0.499935085176823
0.7919921875 0.49993593621773
0.792236328125 0.499936440226922
0.79248046875 0.499937407439915
0.792724609375 0.499938353331678
0.79296875 0.499939217070474
0.793212890625 0.499941660493387
0.79345703125 0.499943450596583
0.793701171875 0.499943645885886
0.7939453125 0.499947087838999
0.794189453125 0.499950016017524
0.79443359375 0.499950429248885
0.794677734375 0.499951258048724
0.794921875 0.499951961620782
0.795166015625 0.49995232430784
0.79541015625 0.499952399096861
0.795654296875 0.499952437508259
0.7958984375 0.499954277261683
0.796142578125 0.499956171039405
0.79638671875 0.499956610734049
0.796630859375 0.499956679181741
0.796875 0.499958471769246
0.797119140625 0.499960979292686
0.79736328125 0.499961728331408
0.797607421875 0.499961923323842
0.7978515625 0.499962806654376
0.798095703125 0.499963077680597
0.79833984375 0.499963906272822
0.798583984375 0.499963916151588
0.798828125 0.49996876383503
0.799072265625 0.499968988873059
0.79931640625 0.499969770162332
0.799560546875 0.49997079820269
0.7998046875 0.499972288172436
0.800048828125 0.499973483376664
0.80029296875 0.499973569272286
0.800537109375 0.499976167639936
0.80078125 0.499976272194325
0.801025390625 0.499976756117929
0.80126953125 0.499976939468195
0.801513671875 0.499977471842102
0.8017578125 0.499977733686308
0.802001953125 0.499978330798047
0.80224609375 0.499979557646396
0.802490234375 0.499979898831642
0.802734375 0.499980731544088
0.802978515625 0.499982666327363
0.80322265625 0.499983850929201
0.803466796875 0.499983886446644
0.8037109375 0.499984690560049
0.803955078125 0.499985837043048
0.80419921875 0.499986056631542
0.804443359375 0.499986348704986
0.8046875 0.499987079273618
0.804931640625 0.49998739525292
0.80517578125 0.499988146966131
0.805419921875 0.499988539382271
0.8056640625 0.499988923149765
0.805908203125 0.499989325858563
0.80615234375 0.499989446079846
0.806396484375 0.499989472040628
0.806640625 0.499989524454035
0.806884765625 0.499989563221611
0.80712890625 0.499990183986158
0.807373046875 0.499990312986962
0.8076171875 0.499990387394334
0.807861328125 0.49999079252451
0.80810546875 0.499990958843742
0.808349609375 0.499991009005083
0.80859375 0.499991953213745
0.808837890625 0.499992039041994
0.80908203125 0.499992556936889
0.809326171875 0.499993433812947
0.8095703125 0.499993665063634
0.809814453125 0.499994350349861
0.81005859375 0.499994460317512
0.810302734375 0.499994516215299
0.810546875 0.49999453571878
0.810791015625 0.499994737860266
0.81103515625 0.499994818040527
0.811279296875 0.499994825361345
0.8115234375 0.49999487593254
0.811767578125 0.499995165134803
0.81201171875 0.499995444049568
0.812255859375 0.499995695948372
0.8125 0.499995968905264
0.812744140625 0.499995998287581
0.81298828125 0.499996067093054
0.813232421875 0.499996107765897
0.8134765625 0.499996119231513
0.813720703125 0.499996189827313
0.81396484375 0.499996245011589
0.814208984375 0.499996336280732
0.814453125 0.499996501519763
0.814697265625 0.499996618185069
0.81494140625 0.499996668112839
0.815185546875 0.499996797345339
0.8154296875 0.499996825719851
0.815673828125 0.49999700598601
0.81591796875 0.499997080945656
0.816162109375 0.499997208623841
0.81640625 0.499997366947681
0.816650390625 0.49999755036447
0.81689453125 0.499997598561921
0.817138671875 0.499997645362608
0.8173828125 0.49999766864786
0.817626953125 0.499997682155927
0.81787109375 0.499997806836373
0.818115234375 0.499997861849426
0.818359375 0.499997914115816
0.818603515625 0.499997954943741
0.81884765625 0.4999980903061
0.819091796875 0.499998144910938
0.8193359375 0.499998152512666
0.819580078125 0.499998167408594
0.81982421875 0.499998346792013
0.820068359375 0.499998373524356
0.8203125 0.499998572593005
0.820556640625 0.499998588134119
0.82080078125 0.49999860076374
0.821044921875 0.49999861219731
0.8212890625 0.499998684260681
0.821533203125 0.499998708233928
0.82177734375 0.499998725119735
0.822021484375 0.499998756207664
0.822265625 0.49999881138154
0.822509765625 0.499998845155081
0.82275390625 0.49999891095946
0.822998046875 0.499998971919285
0.8232421875 0.49999905909013
0.823486328125 0.499999085678589
0.82373046875 0.499999148567965
0.823974609375 0.499999171872709
0.82421875 0.499999255646437
0.824462890625 0.49999926456204
0.82470703125 0.499999295618402
0.824951171875 0.49999932686224
0.8251953125 0.49999936630252
0.825439453125 0.499999405675154
0.82568359375 0.499999423524681
0.825927734375 0.499999472584722
0.826171875 0.499999474924598
0.826416015625 0.499999475747299
0.82666015625 0.499999476561546
0.826904296875 0.499999578072086
0.8271484375 0.49999959988581
0.827392578125 0.499999618465225
0.82763671875 0.499999619098129
0.827880859375 0.49999962146368
0.828125 0.499999623212848
0.828369140625 0.499999624617009
0.82861328125 0.499999649648936
0.828857421875 0.499999651674601
0.8291015625 0.49999967571935
0.829345703125 0.499999690100225
0.82958984375 0.499999699273274
0.829833984375 0.499999702056569
0.830078125 0.499999713219519
0.830322265625 0.499999734382668
0.83056640625 0.49999974427491
0.830810546875 0.499999747893157
0.8310546875 0.49999975226824
0.831298828125 0.499999759667226
0.83154296875 0.499999784286546
0.831787109375 0.499999794628533
0.83203125 0.499999829200123
0.832275390625 0.499999842082869
0.83251953125 0.49999984367945
0.832763671875 0.499999844758515
0.8330078125 0.499999856087515
0.833251953125 0.499999863893612
0.83349609375 0.499999872078862
0.833740234375 0.499999902956649
0.833984375 0.499999904698375
0.834228515625 0.499999913603799
0.83447265625 0.499999917023045
0.834716796875 0.499999919114255
0.8349609375 0.499999919911316
0.835205078125 0.49999992432038
0.83544921875 0.499999929418216
0.835693359375 0.499999930737471
0.8359375 0.499999932522807
0.836181640625 0.499999933698848
0.83642578125 0.499999935773991
0.836669921875 0.49999993603062
0.8369140625 0.499999940157898
0.837158203125 0.499999940491952
0.83740234375 0.499999941587505
0.837646484375 0.499999943896287
0.837890625 0.499999944858424
0.838134765625 0.499999947351609
0.83837890625 0.499999948873673
0.838623046875 0.499999950133217
0.8388671875 0.499999954972421
0.839111328125 0.499999956014142
0.83935546875 0.499999957105533
0.839599609375 0.499999957313777
0.83984375 0.499999963117151
0.840087890625 0.499999965898603
0.84033203125 0.499999967241483
0.840576171875 0.499999967682773
0.8408203125 0.499999969496566
0.841064453125 0.499999970685727
0.84130859375 0.499999972132074
0.841552734375 0.49999997219916
0.841796875 0.499999975752453
0.842041015625 0.499999976076293
0.84228515625 0.499999977610433
0.842529296875 0.499999980067864
0.8427734375 0.499999981668395
0.843017578125 0.499999983223764
0.84326171875 0.499999983594794
0.843505859375 0.499999984110475
0.84375 0.499999984119094
0.843994140625 0.499999984690167
0.84423828125 0.499999986913216
0.844482421875 0.499999987358636
0.8447265625 0.499999987530576
0.844970703125 0.499999988498775
0.84521484375 0.499999988914736
0.845458984375 0.499999989454236
0.845703125 0.499999990053744
0.845947265625 0.499999990547164
0.84619140625 0.499999990883112
0.846435546875 0.49999999154105
0.8466796875 0.499999992852486
0.846923828125 0.499999993319123
0.84716796875 0.499999993400239
0.847412109375 0.499999994261931
0.84765625 0.49999999461656
0.847900390625 0.499999994870806
0.84814453125 0.499999995130115
0.848388671875 0.49999999546854
0.8486328125 0.499999995650624
0.848876953125 0.4999999959895
0.84912109375 0.499999996578897
0.849365234375 0.499999996682204
0.849609375 0.499999996895401
0.849853515625 0.499999996950321
0.85009765625 0.499999996994641
0.850341796875 0.49999999720852
0.8505859375 0.499999997256115
0.850830078125 0.499999997614299
0.85107421875 0.499999997893389
0.851318359375 0.499999998061871
0.8515625 0.49999999823949
0.851806640625 0.49999999839614
0.85205078125 0.499999998459723
0.852294921875 0.499999998517753
0.8525390625 0.499999998579882
0.852783203125 0.499999998790053
0.85302734375 0.49999999882022
0.853271484375 0.499999998958464
0.853515625 0.499999999121476
0.853759765625 0.499999999125322
0.85400390625 0.499999999173973
0.854248046875 0.499999999205536
0.8544921875 0.499999999269102
0.854736328125 0.499999999353601
0.85498046875 0.499999999466409
0.855224609375 0.499999999510089
0.85546875 0.499999999511772
0.855712890625 0.499999999536615
0.85595703125 0.499999999584998
0.856201171875 0.499999999664899
0.8564453125 0.499999999795945
0.856689453125 0.499999999835021
0.85693359375 0.499999999874947
0.857177734375 0.499999999886484
0.857421875 0.499999999950073
0.857666015625 0.499999999952102
0.85791015625 0.499999999962423
0.858154296875 0.499999999969257
0.8583984375 0.499999999969927
0.858642578125 0.499999999982678
0.85888671875 0.499999999984563
0.859130859375 0.499999999988575
0.859375 0.499999999991289
0.859619140625 0.499999999991796
0.85986328125 0.499999999992586
0.860107421875 0.499999999993036
0.8603515625 0.499999999993981
0.860595703125 0.499999999995327
0.86083984375 0.499999999996026
0.861083984375 0.499999999996412
0.861328125 0.499999999996809
0.861572265625 0.49999999999794
0.86181640625 0.499999999998113
0.862060546875 0.499999999998159
0.8623046875 0.499999999999009
0.862548828125 0.499999999999065
0.86279296875 0.499999999999337
0.863037109375 0.499999999999597
0.86328125 0.499999999999713
0.863525390625 0.499999999999769
0.86376953125 0.499999999999775
0.864013671875 0.499999999999777
0.8642578125 0.499999999999809
0.864501953125 0.499999999999836
0.86474609375 0.499999999999866
0.864990234375 0.499999999999911
0.865234375 0.499999999999939
0.865478515625 0.499999999999947
0.86572265625 0.499999999999948
0.865966796875 0.499999999999964
0.8662109375 0.499999999999978
0.866455078125 0.499999999999979
0.86669921875 0.499999999999982
0.866943359375 0.499999999999985
0.8671875 0.499999999999985
0.867431640625 0.499999999999986
0.86767578125 0.499999999999986
0.867919921875 0.499999999999991
0.8681640625 0.499999999999992
0.868408203125 0.499999999999993
0.86865234375 0.499999999999994
0.868896484375 0.499999999999996
0.869140625 0.499999999999997
0.869384765625 0.499999999999998
0.86962890625 0.499999999999998
0.869873046875 0.499999999999998
0.8701171875 0.499999999999999
0.870361328125 0.499999999999999
0.87060546875 0.499999999999999
0.870849609375 0.499999999999999
0.87109375 0.499999999999999
0.871337890625 0.5
0.87158203125 0.5
0.871826171875 0.5
0.8720703125 0.5
0.872314453125 0.5
0.87255859375 0.5
0.872802734375 0.5
0.873046875 0.5
0.873291015625 0.5
0.87353515625 0.5
0.873779296875 0.5
0.8740234375 0.5
0.874267578125 0.5
0.87451171875 0.5
0.874755859375 0.5
0.875 0.5
0.875244140625 0.5
0.87548828125 0.5
0.875732421875 0.5
0.8759765625 0.5
0.876220703125 0.5
0.87646484375 0.5
0.876708984375 0.5
0.876953125 0.5
0.877197265625 0.5
0.87744140625 0.5
0.877685546875 0.5
0.8779296875 0.5
0.878173828125 0.5
0.87841796875 0.5
0.878662109375 0.5
0.87890625 0.5
0.879150390625 0.5
0.87939453125 0.5
0.879638671875 0.5
0.8798828125 0.5
0.880126953125 0.5
0.88037109375 0.5
0.880615234375 0.5
0.880859375 0.5
0.881103515625 0.5
0.88134765625 0.5
0.881591796875 0.5
0.8818359375 0.5
0.882080078125 0.5
0.88232421875 0.5
0.882568359375 0.5
0.8828125 0.5
0.883056640625 0.5
0.88330078125 0.5
0.883544921875 0.5
0.8837890625 0.5
0.884033203125 0.5
0.88427734375 0.5
0.884521484375 0.5
0.884765625 0.5
0.885009765625 0.5
0.88525390625 0.5
0.885498046875 0.5
0.8857421875 0.5
0.885986328125 0.5
0.88623046875 0.5
0.886474609375 0.5
0.88671875 0.5
0.886962890625 0.5
0.88720703125 0.5
0.887451171875 0.5
0.8876953125 0.5
0.887939453125 0.5
0.88818359375 0.5
0.888427734375 0.5
0.888671875 0.5
0.888916015625 0.5
0.88916015625 0.5
0.889404296875 0.5
0.8896484375 0.5
0.889892578125 0.5
0.89013671875 0.5
0.890380859375 0.5
0.890625 0.5
0.890869140625 0.5
0.89111328125 0.5
0.891357421875 0.5
0.8916015625 0.5
0.891845703125 0.5
0.89208984375 0.5
0.892333984375 0.5
0.892578125 0.5
0.892822265625 0.5
0.89306640625 0.5
0.893310546875 0.5
0.8935546875 0.5
0.893798828125 0.5
0.89404296875 0.5
0.894287109375 0.5
0.89453125 0.5
0.894775390625 0.5
0.89501953125 0.5
0.895263671875 0.5
0.8955078125 0.5
0.895751953125 0.5
0.89599609375 0.5
0.896240234375 0.5
0.896484375 0.5
0.896728515625 0.5
0.89697265625 0.5
0.897216796875 0.5
0.8974609375 0.5
0.897705078125 0.5
0.89794921875 0.5
0.898193359375 0.5
0.8984375 0.5
0.898681640625 0.5
0.89892578125 0.5
0.899169921875 0.5
0.8994140625 0.5
0.899658203125 0.5
0.89990234375 0.5
0.900146484375 0.5
0.900390625 0.5
0.900634765625 0.5
0.90087890625 0.5
0.901123046875 0.5
0.9013671875 0.5
0.901611328125 0.5
0.90185546875 0.5
0.902099609375 0.5
0.90234375 0.5
0.902587890625 0.5
0.90283203125 0.5
0.903076171875 0.5
0.9033203125 0.5
0.903564453125 0.5
0.90380859375 0.5
0.904052734375 0.5
0.904296875 0.5
0.904541015625 0.5
0.90478515625 0.5
0.905029296875 0.5
0.9052734375 0.5
0.905517578125 0.5
0.90576171875 0.5
0.906005859375 0.5
0.90625 0.5
0.906494140625 0.5
0.90673828125 0.5
0.906982421875 0.5
0.9072265625 0.5
0.907470703125 0.5
0.90771484375 0.5
0.907958984375 0.5
0.908203125 0.5
0.908447265625 0.5
0.90869140625 0.5
0.908935546875 0.5
0.9091796875 0.5
0.909423828125 0.5
0.90966796875 0.5
0.909912109375 0.5
0.91015625 0.5
0.910400390625 0.5
0.91064453125 0.5
0.910888671875 0.5
0.9111328125 0.5
0.911376953125 0.5
0.91162109375 0.5
0.911865234375 0.5
0.912109375 0.5
0.912353515625 0.5
0.91259765625 0.5
0.912841796875 0.5
0.9130859375 0.5
0.913330078125 0.5
0.91357421875 0.5
0.913818359375 0.5
0.9140625 0.5
0.914306640625 0.5
0.91455078125 0.5
0.914794921875 0.5
0.9150390625 0.5
0.915283203125 0.5
0.91552734375 0.5
0.915771484375 0.5
0.916015625 0.5
0.916259765625 0.5
0.91650390625 0.5
0.916748046875 0.5
0.9169921875 0.5
0.917236328125 0.5
0.91748046875 0.5
0.917724609375 0.5
0.91796875 0.5
0.918212890625 0.5
0.91845703125 0.5
0.918701171875 0.5
0.9189453125 0.5
0.919189453125 0.5
0.91943359375 0.5
0.919677734375 0.5
0.919921875 0.5
0.920166015625 0.5
0.92041015625 0.5
0.920654296875 0.5
0.9208984375 0.5
0.921142578125 0.5
0.92138671875 0.5
0.921630859375 0.5
0.921875 0.5
0.922119140625 0.5
0.92236328125 0.5
0.922607421875 0.5
0.9228515625 0.5
0.923095703125 0.5
0.92333984375 0.5
0.923583984375 0.5
0.923828125 0.5
0.924072265625 0.5
0.92431640625 0.5
0.924560546875 0.5
0.9248046875 0.5
0.925048828125 0.5
0.92529296875 0.5
0.925537109375 0.5
0.92578125 0.5
0.926025390625 0.5
0.92626953125 0.5
0.926513671875 0.5
0.9267578125 0.5
0.927001953125 0.5
0.92724609375 0.5
0.927490234375 0.5
0.927734375 0.5
0.927978515625 0.5
0.92822265625 0.5
0.928466796875 0.5
0.9287109375 0.5
0.928955078125 0.5
0.92919921875 0.5
0.929443359375 0.5
0.9296875 0.5
0.929931640625 0.5
0.93017578125 0.5
0.930419921875 0.5
0.9306640625 0.5
0.930908203125 0.5
0.93115234375 0.5
0.931396484375 0.5
0.931640625 0.5
0.931884765625 0.5
0.93212890625 0.5
0.932373046875 0.5
0.9326171875 0.5
0.932861328125 0.5
0.93310546875 0.5
0.933349609375 0.5
0.93359375 0.5
0.933837890625 0.5
0.93408203125 0.5
0.934326171875 0.5
0.9345703125 0.5
0.934814453125 0.5
0.93505859375 0.5
0.935302734375 0.5
0.935546875 0.5
0.935791015625 0.5
0.93603515625 0.5
0.936279296875 0.5
0.9365234375 0.5
0.936767578125 0.5
0.93701171875 0.5
0.937255859375 0.5
0.9375 0.5
0.937744140625 0.5
0.93798828125 0.5
0.938232421875 0.5
0.9384765625 0.5
0.938720703125 0.5
0.93896484375 0.5
0.939208984375 0.5
0.939453125 0.5
0.939697265625 0.5
0.93994140625 0.5
0.940185546875 0.5
0.9404296875 0.5
0.940673828125 0.5
0.94091796875 0.5
0.941162109375 0.5
0.94140625 0.5
0.941650390625 0.5
0.94189453125 0.5
0.942138671875 0.5
0.9423828125 0.5
0.942626953125 0.5
0.94287109375 0.5
0.943115234375 0.5
0.943359375 0.5
0.943603515625 0.5
0.94384765625 0.5
0.944091796875 0.5
0.9443359375 0.5
0.944580078125 0.5
0.94482421875 0.5
0.945068359375 0.5
0.9453125 0.5
0.945556640625 0.5
0.94580078125 0.5
0.946044921875 0.5
0.9462890625 0.5
0.946533203125 0.5
0.94677734375 0.5
0.947021484375 0.5
0.947265625 0.5
0.947509765625 0.5
0.94775390625 0.5
0.947998046875 0.5
0.9482421875 0.5
0.948486328125 0.5
0.94873046875 0.5
0.948974609375 0.5
0.94921875 0.5
0.949462890625 0.5
0.94970703125 0.5
0.949951171875 0.5
0.9501953125 0.5
0.950439453125 0.5
0.95068359375 0.5
0.950927734375 0.5
0.951171875 0.5
0.951416015625 0.5
0.95166015625 0.5
0.951904296875 0.5
0.9521484375 0.5
0.952392578125 0.5
0.95263671875 0.5
0.952880859375 0.5
0.953125 0.5
0.953369140625 0.5
0.95361328125 0.5
0.953857421875 0.5
0.9541015625 0.5
0.954345703125 0.5
0.95458984375 0.5
0.954833984375 0.5
0.955078125 0.5
0.955322265625 0.5
0.95556640625 0.5
0.955810546875 0.5
0.9560546875 0.5
0.956298828125 0.5
0.95654296875 0.5
0.956787109375 0.5
0.95703125 0.5
0.957275390625 0.5
0.95751953125 0.5
0.957763671875 0.5
0.9580078125 0.5
0.958251953125 0.5
0.95849609375 0.5
0.958740234375 0.5
0.958984375 0.5
0.959228515625 0.5
0.95947265625 0.5
0.959716796875 0.5
0.9599609375 0.5
0.960205078125 0.5
0.96044921875 0.5
0.960693359375 0.5
0.9609375 0.5
0.961181640625 0.5
0.96142578125 0.5
0.961669921875 0.5
0.9619140625 0.5
0.962158203125 0.5
0.96240234375 0.5
0.962646484375 0.5
0.962890625 0.5
0.963134765625 0.5
0.96337890625 0.5
0.963623046875 0.5
0.9638671875 0.5
0.964111328125 0.5
0.96435546875 0.5
0.964599609375 0.5
0.96484375 0.5
0.965087890625 0.5
0.96533203125 0.5
0.965576171875 0.5
0.9658203125 0.5
0.966064453125 0.5
0.96630859375 0.5
0.966552734375 0.5
0.966796875 0.5
0.967041015625 0.5
0.96728515625 0.5
0.967529296875 0.5
0.9677734375 0.5
0.968017578125 0.5
0.96826171875 0.5
0.968505859375 0.5
0.96875 0.5
0.968994140625 0.5
0.96923828125 0.5
0.969482421875 0.5
0.9697265625 0.5
0.969970703125 0.5
0.97021484375 0.5
0.970458984375 0.5
0.970703125 0.5
0.970947265625 0.5
0.97119140625 0.5
0.971435546875 0.5
0.9716796875 0.5
0.971923828125 0.5
0.97216796875 0.5
0.972412109375 0.5
0.97265625 0.5
0.972900390625 0.5
0.97314453125 0.5
0.973388671875 0.5
0.9736328125 0.5
0.973876953125 0.5
0.97412109375 0.5
0.974365234375 0.5
0.974609375 0.5
0.974853515625 0.5
0.97509765625 0.5
0.975341796875 0.5
0.9755859375 0.5
0.975830078125 0.5
0.97607421875 0.5
0.976318359375 0.5
0.9765625 0.5
0.976806640625 0.5
0.97705078125 0.5
0.977294921875 0.5
0.9775390625 0.5
0.977783203125 0.5
0.97802734375 0.5
0.978271484375 0.5
0.978515625 0.5
0.978759765625 0.5
0.97900390625 0.5
0.979248046875 0.5
0.9794921875 0.5
0.979736328125 0.5
0.97998046875 0.5
0.980224609375 0.5
0.98046875 0.5
0.980712890625 0.5
0.98095703125 0.5
0.981201171875 0.5
0.9814453125 0.5
0.981689453125 0.5
0.98193359375 0.5
0.982177734375 0.5
0.982421875 0.5
0.982666015625 0.5
0.98291015625 0.5
0.983154296875 0.5
0.9833984375 0.5
0.983642578125 0.5
0.98388671875 0.5
0.984130859375 0.5
0.984375 0.5
0.984619140625 0.5
0.98486328125 0.5
0.985107421875 0.5
0.9853515625 0.5
0.985595703125 0.5
0.98583984375 0.5
0.986083984375 0.5
0.986328125 0.5
0.986572265625 0.5
0.98681640625 0.5
0.987060546875 0.5
0.9873046875 0.5
0.987548828125 0.5
0.98779296875 0.5
0.988037109375 0.5
0.98828125 0.5
0.988525390625 0.5
0.98876953125 0.5
0.989013671875 0.5
0.9892578125 0.5
0.989501953125 0.5
0.98974609375 0.5
0.989990234375 0.5
0.990234375 0.5
0.990478515625 0.5
0.99072265625 0.5
0.990966796875 0.5
0.9912109375 0.5
0.991455078125 0.5
0.99169921875 0.5
0.991943359375 0.5
0.9921875 0.5
0.992431640625 0.5
0.99267578125 0.5
0.992919921875 0.5
0.9931640625 0.5
0.993408203125 0.5
0.99365234375 0.5
0.993896484375 0.5
0.994140625 0.5
0.994384765625 0.5
0.99462890625 0.5
0.994873046875 0.5
0.9951171875 0.5
0.995361328125 0.5
0.99560546875 0.5
0.995849609375 0.5
0.99609375 0.5
0.996337890625 0.5
0.99658203125 0.5
0.996826171875 0.5
0.9970703125 0.5
0.997314453125 0.5
0.99755859375 0.5
0.997802734375 0.5
0.998046875 0.5
0.998291015625 0.5
0.99853515625 0.5
0.998779296875 0.5
0.9990234375 0.5
0.999267578125 0.5
0.99951171875 0.5
0.999755859375 0.5
};
\addlegendentry{$n=12$}
\end{axis}

\end{tikzpicture}

